On the Use of Random Forest for Two-Sample Testing

Following the line of classification-based two-sample testing, tests based on the Random Forest classifier are proposed. The developed tests are easy to use, require almost no tuning, and are applicable for any distribution on $\mathbb{R}^d$. Furthermore, the built-in variable importance measure of the Random Forest gives potential insights into which variables make out the difference in distribution. An asymptotic power analysis for the proposed tests is developed. Finally, two real-world applications illustrate the usefulness of the introduced methodology. To simplify the use of the method, the R-package "hypoRF" is provided.

==> 1a_plot_gaussian_meanshift_Normapprox_F_LDA_with_Cai.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-31 13:38:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 76.09) -- ( 78.71, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64, 75.21) -- (100.96, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.83, 73.67) -- (123.15, 75.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.99, 77.19) -- (145.38, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.03, 81.94) -- (167.72, 85.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45, 87.29) -- (189.68, 88.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.14, 90.95) -- (212.37, 95.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.60,100.14) -- (234.29,103.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.76,109.75) -- (258.51,128.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.78,135.44) -- (278.87,139.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.89,146.27) -- (302.14,158.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.00,166.21) -- (324.41,178.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.96,185.88) -- (345.84,192.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.89,199.51) -- (368.29,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.58,214.37) -- (389.98,219.89);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51, 76.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.71, 76.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.90, 72.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09, 76.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.28, 80.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.47, 86.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66, 88.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.85, 98.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.04,105.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.23,133.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.42,142.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.61,162.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.80,182.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,196.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.18,211.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.38,222.51) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- (395.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- ( 62.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 61.20) -- (129.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 61.20) -- (195.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 61.20) -- (262.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80, 61.20) -- (328.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 61.20) -- (395.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.51, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.09, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.66, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (262.23, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (328.80, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.38, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.69, 61.20) --
	(408.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.94, 15.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Power};
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 78.80) -- ( 78.71, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.71, 79.40) -- (100.90, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 78.95) -- (123.10, 78.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05, 78.41) -- (145.31, 79.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.26, 80.67) -- (167.48, 81.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.40, 82.77) -- (189.72, 84.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.35, 87.10) -- (212.16, 90.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.47, 94.73) -- (234.42, 98.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.85,104.49) -- (257.42,113.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.04,118.97) -- (278.62,121.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.15,126.94) -- (301.89,136.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.30,142.52) -- (323.11,146.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.80,152.53) -- (346.99,168.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.31,175.65) -- (367.87,181.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.25,187.67) -- (390.31,195.31);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 62.51, 82.07) --
	( 65.54, 76.82) --
	( 59.48, 76.82) --
	cycle;

\path[fill=fillColor] ( 84.71, 82.90) --
	( 87.74, 77.65) --
	( 81.67, 77.65) --
	cycle;

\path[fill=fillColor] (106.90, 82.90) --
	(109.93, 77.65) --
	(103.87, 77.65) --
	cycle;

\path[fill=fillColor] (129.09, 81.24) --
	(132.12, 75.99) --
	(126.06, 75.99) --
	cycle;

\path[fill=fillColor] (151.28, 83.73) --
	(154.31, 78.48) --
	(148.25, 78.48) --
	cycle;

\path[fill=fillColor] (173.47, 85.38) --
	(176.50, 80.13) --
	(170.44, 80.13) --
	cycle;

\path[fill=fillColor] (195.66, 88.69) --
	(198.69, 83.44) --
	(192.63, 83.44) --
	cycle;

\path[fill=fillColor] (217.85, 96.13) --
	(220.88, 90.88) --
	(214.82, 90.88) --
	cycle;

\path[fill=fillColor] (240.04,104.41) --
	(243.07, 99.16) --
	(237.01, 99.16) --
	cycle;

\path[fill=fillColor] (262.23,120.95) --
	(265.26,115.70) --
	(259.20,115.70) --
	cycle;

\path[fill=fillColor] (284.42,126.74) --
	(287.45,121.49) --
	(281.39,121.49) --
	cycle;

\path[fill=fillColor] (306.61,144.11) --
	(309.64,138.86) --
	(303.58,138.86) --
	cycle;

\path[fill=fillColor] (328.80,151.56) --
	(331.83,146.31) --
	(325.77,146.31) --
	cycle;

\path[fill=fillColor] (350.99,176.37) --
	(354.02,171.13) --
	(347.96,171.13) --
	cycle;

\path[fill=fillColor] (373.18,187.96) --
	(376.22,182.71) --
	(370.15,182.71) --
	cycle;

\path[fill=fillColor] (395.38,202.02) --
	(398.41,196.77) --
	(392.35,196.77) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.45, 76.15) -- ( 78.77, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70, 78.35) -- (100.90, 77.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.90, 77.74) -- (123.09, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.07, 77.30) -- (145.29, 76.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.26, 76.54) -- (167.48, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.27, 79.26) -- (189.85, 82.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.66, 83.53) -- (211.85, 83.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.83, 83.98) -- (234.06, 84.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.28, 88.12) -- (256.99, 94.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.21, 97.15) -- (278.44, 96.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.04, 98.04) -- (300.99,102.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.16,106.49) -- (323.25,111.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.70,116.78) -- (346.10,125.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.98,132.38) -- (368.20,140.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.17,147.27) -- (390.39,155.47);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 60.26, 73.01) --
	( 64.76, 73.01) --
	( 64.76, 77.51) --
	( 60.26, 77.51) --
	cycle;

\path[fill=fillColor] ( 82.46, 76.32) --
	( 86.96, 76.32) --
	( 86.96, 80.82) --
	( 82.46, 80.82) --
	cycle;

\path[fill=fillColor] (104.65, 75.49) --
	(109.15, 75.49) --
	(109.15, 79.99) --
	(104.65, 79.99) --
	cycle;

\path[fill=fillColor] (126.84, 75.49) --
	(131.34, 75.49) --
	(131.34, 79.99) --
	(126.84, 79.99) --
	cycle;

\path[fill=fillColor] (149.03, 73.84) --
	(153.53, 73.84) --
	(153.53, 78.34) --
	(149.03, 78.34) --
	cycle;

\path[fill=fillColor] (171.22, 75.49) --
	(175.72, 75.49) --
	(175.72, 79.99) --
	(171.22, 79.99) --
	cycle;

\path[fill=fillColor] (193.41, 81.28) --
	(197.91, 81.28) --
	(197.91, 85.78) --
	(193.41, 85.78) --
	cycle;

\path[fill=fillColor] (215.60, 81.28) --
	(220.10, 81.28) --
	(220.10, 85.78) --
	(215.60, 85.78) --
	cycle;

\path[fill=fillColor] (237.79, 82.94) --
	(242.29, 82.94) --
	(242.29, 87.44) --
	(237.79, 87.44) --
	cycle;

\path[fill=fillColor] (259.98, 95.35) --
	(264.48, 95.35) --
	(264.48, 99.85) --
	(259.98, 99.85) --
	cycle;

\path[fill=fillColor] (282.17, 93.69) --
	(286.67, 93.69) --
	(286.67, 98.19) --
	(282.17, 98.19) --
	cycle;

\path[fill=fillColor] (304.36,101.97) --
	(308.86,101.97) --
	(308.86,106.47) --
	(304.36,106.47) --
	cycle;

\path[fill=fillColor] (326.55,111.07) --
	(331.05,111.07) --
	(331.05,115.57) --
	(326.55,115.57) --
	cycle;

\path[fill=fillColor] (348.74,126.78) --
	(353.24,126.78) --
	(353.24,131.28) --
	(348.74,131.28) --
	cycle;

\path[fill=fillColor] (370.93,141.67) --
	(375.43,141.67) --
	(375.43,146.17) --
	(370.93,146.17) --
	cycle;

\path[fill=fillColor] (393.13,156.56) --
	(397.63,156.56) --
	(397.63,161.06) --
	(393.13,161.06) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 76.69) -- ( 78.71, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.71, 76.09) -- (100.90, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.90, 76.09) -- (123.09, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05, 76.76) -- (145.31, 77.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.26, 79.02) -- (167.48, 79.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45, 80.67) -- (189.68, 81.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.41, 83.60) -- (212.10, 86.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.66, 90.01) -- (234.23, 92.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.90, 95.60) -- (256.38, 97.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.85,101.35) -- (278.80,105.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.90,109.97) -- (301.14,115.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.85,120.38) -- (323.57,126.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.96,132.93) -- (345.84,140.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.23,146.02) -- (367.95,152.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.74,159.41) -- (390.82,170.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33, 76.92) -- ( 65.70, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 73.74) -- ( 62.51, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52, 76.09) -- ( 87.89, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 72.91) -- ( 84.71, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71, 76.09) -- (110.08, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 72.91) -- (106.90, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.90, 76.09) -- (132.27, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 72.91) -- (129.09, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10, 78.57) -- (154.46, 78.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 75.39) -- (151.28, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.29, 80.23) -- (176.65, 80.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.47, 77.04) -- (173.47, 83.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.48, 81.88) -- (198.84, 81.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 78.70) -- (195.66, 85.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.67, 88.50) -- (221.03, 88.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.85, 85.32) -- (217.85, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.86, 94.29) -- (243.22, 94.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04, 91.11) -- (240.04, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.05, 99.25) -- (265.41, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 96.07) -- (262.23,102.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24,107.52) -- (287.60,107.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.42,104.34) -- (284.42,110.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.43,117.45) -- (309.79,117.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.61,114.27) -- (306.61,120.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.62,129.86) -- (331.99,129.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80,126.68) -- (328.80,133.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.81,143.10) -- (354.18,143.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.99,139.91) -- (350.99,146.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.00,155.50) -- (376.37,155.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18,152.32) -- (373.18,158.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.19,174.53) -- (398.56,174.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,171.35) -- (395.38,177.71);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 74.44) -- ( 78.71, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70, 74.66) -- (100.90, 75.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 75.71) -- (123.10, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.09, 76.92) -- (145.28, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.18, 78.02) -- (167.57, 79.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.46, 81.28) -- (189.66, 81.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.35, 83.79) -- (212.16, 87.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.09, 92.25) -- (234.80, 98.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.11,104.95) -- (257.16,112.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,119.14) -- (279.44,127.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.50,135.09) -- (302.54,150.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.08,158.68) -- (324.33,170.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.73,179.07) -- (347.07,195.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.06,203.39) -- (368.12,211.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.87,216.14) -- (389.69,219.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 72.19) -- ( 64.76, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 76.69) -- ( 64.76, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 72.19) -- ( 86.96, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 76.69) -- ( 86.96, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 73.01) -- (109.15, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 77.51) -- (109.15, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 74.67) -- (131.34, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 79.17) -- (131.34, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 74.67) -- (153.53, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 79.17) -- (153.53, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 78.80) -- (175.72, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 83.30) -- (175.72, 78.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 79.63) -- (197.91, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 84.13) -- (197.91, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 87.08) -- (220.10, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 91.58) -- (220.10, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 99.48) -- (242.29,103.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,103.98) -- (242.29, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,113.55) -- (264.48,118.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,118.05) -- (264.48,113.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,128.44) -- (286.67,132.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,132.94) -- (286.67,128.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,152.43) -- (308.86,156.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,156.93) -- (308.86,152.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,172.28) -- (331.05,176.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,176.78) -- (331.05,172.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,197.92) -- (353.24,202.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,202.42) -- (353.24,197.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,211.99) -- (375.43,216.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,216.49) -- (375.43,211.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,219.43) -- (397.63,223.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,223.93) -- (397.63,219.43);
\definecolor{drawColor}{RGB}{238,180,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 74.44) -- ( 78.71, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70, 74.66) -- (100.90, 75.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 75.71) -- (123.10, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.08, 77.14) -- (145.28, 77.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.08, 79.26) -- (167.66, 82.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.40, 82.65) -- (189.72, 81.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.56, 81.33) -- (211.95, 83.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.47, 86.46) -- (234.42, 90.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.79, 94.35) -- (256.48, 97.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.92,101.16) -- (278.73,104.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.82,109.31) -- (301.21,114.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.09,119.90) -- (323.33,124.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.87,130.59) -- (345.93,138.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.39,144.06) -- (367.79,149.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.74,154.47) -- (389.82,159.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 74.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 72.19) -- ( 64.76, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 76.69) -- ( 64.76, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 74.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 72.19) -- ( 86.96, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 76.69) -- ( 86.96, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 75.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 73.01) -- (109.15, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 77.51) -- (109.15, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 76.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 74.67) -- (131.34, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 79.17) -- (131.34, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 77.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 75.49) -- (153.53, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 79.99) -- (153.53, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.47, 83.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 81.28) -- (175.72, 85.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 85.78) -- (175.72, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 80.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 77.98) -- (197.91, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 82.48) -- (197.91, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.85, 84.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 82.11) -- (220.10, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 86.61) -- (220.10, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04, 92.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 90.38) -- (242.29, 94.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 94.88) -- (242.29, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 99.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 97.00) -- (264.48,101.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,101.50) -- (264.48, 97.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.42,106.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,104.45) -- (286.67,108.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,108.95) -- (286.67,104.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.61,117.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,115.20) -- (308.86,119.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,119.70) -- (308.86,115.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80,127.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,125.13) -- (331.05,129.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,129.63) -- (331.05,125.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.99,141.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,139.19) -- (353.24,143.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,143.69) -- (353.24,139.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18,152.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,149.94) -- (375.43,154.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,154.44) -- (375.43,149.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,161.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,159.04) -- (397.63,163.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,163.54) -- (397.63,159.04);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 76.09) -- ( 78.71, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 75.42) -- (100.93, 74.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.52, 75.70) -- (123.46, 79.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.08, 81.66) -- (145.28, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.27, 80.83) -- (167.47, 80.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.47, 80.23) -- (189.66, 80.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.35, 82.13) -- (212.16, 85.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.00, 90.74) -- (234.89, 97.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.36,103.68) -- (256.91,109.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.78,114.76) -- (278.87,119.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.50,125.99) -- (302.54,141.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.92,149.75) -- (324.49,162.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.27,171.09) -- (346.52,182.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.68,188.85) -- (367.50,192.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.08,197.85) -- (390.48,206.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 73.84) rectangle ( 64.76, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 73.84) -- ( 64.76, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 78.34) -- ( 64.76, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 73.84) rectangle ( 86.96, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 73.84) -- ( 86.96, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 78.34) -- ( 86.96, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 71.36) rectangle (109.15, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 71.36) -- (109.15, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 75.86) -- (109.15, 71.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 79.63) rectangle (131.34, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 79.63) -- (131.34, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 84.13) -- (131.34, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 78.80) rectangle (153.53, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 78.80) -- (153.53, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 83.30) -- (153.53, 78.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 77.98) rectangle (175.72, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 77.98) -- (175.72, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 82.48) -- (175.72, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 77.98) rectangle (197.91, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 77.98) -- (197.91, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 82.48) -- (197.91, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 85.42) rectangle (220.10, 89.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 85.42) -- (220.10, 89.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 89.92) -- (220.10, 85.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 98.66) rectangle (242.29,103.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 98.66) -- (242.29,103.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,103.16) -- (242.29, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,110.24) rectangle (264.48,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,110.24) -- (264.48,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,114.74) -- (264.48,110.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,119.34) rectangle (286.67,123.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,119.34) -- (286.67,123.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,123.84) -- (286.67,119.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,143.33) rectangle (308.86,147.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,143.33) -- (308.86,147.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,147.83) -- (308.86,143.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,164.83) rectangle (331.05,169.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,164.83) -- (331.05,169.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,169.33) -- (331.05,164.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,184.69) rectangle (353.24,189.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,184.69) -- (353.24,189.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,189.19) -- (353.24,184.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,192.13) rectangle (375.43,196.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,192.13) -- (375.43,196.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,196.63) -- (375.43,192.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,207.85) rectangle (397.63,212.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,207.85) -- (397.63,212.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,212.35) -- (397.63,207.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.86, 76.09) --
	( 59.35, 76.09) --
	( 62.85, 76.09) --
	( 66.35, 76.09) --
	( 69.84, 76.09) --
	( 73.34, 76.09) --
	( 76.84, 76.09) --
	( 80.33, 76.09) --
	( 83.83, 76.09) --
	( 87.33, 76.09) --
	( 90.82, 76.09) --
	( 94.32, 76.09) --
	( 97.82, 76.09) --
	(101.31, 76.09) --
	(104.81, 76.09) --
	(108.31, 76.09) --
	(111.80, 76.09) --
	(115.30, 76.09) --
	(118.80, 76.09) --
	(122.29, 76.09) --
	(125.79, 76.09) --
	(129.29, 76.09) --
	(132.79, 76.09) --
	(136.28, 76.09) --
	(139.78, 76.09) --
	(143.28, 76.09) --
	(146.77, 76.09) --
	(150.27, 76.09) --
	(153.77, 76.09) --
	(157.26, 76.09) --
	(160.76, 76.09) --
	(164.26, 76.09) --
	(167.75, 76.09) --
	(171.25, 76.09) --
	(174.75, 76.09) --
	(178.24, 76.09) --
	(181.74, 76.09) --
	(185.24, 76.09) --
	(188.73, 76.09) --
	(192.23, 76.09) --
	(195.73, 76.09) --
	(199.22, 76.09) --
	(202.72, 76.09) --
	(206.22, 76.09) --
	(209.71, 76.09) --
	(213.21, 76.09) --
	(216.71, 76.09) --
	(220.20, 76.09) --
	(223.70, 76.09) --
	(227.20, 76.09) --
	(230.69, 76.09) --
	(234.19, 76.09) --
	(237.69, 76.09) --
	(241.18, 76.09) --
	(244.68, 76.09) --
	(248.18, 76.09) --
	(251.67, 76.09) --
	(255.17, 76.09) --
	(258.67, 76.09) --
	(262.16, 76.09) --
	(265.66, 76.09) --
	(269.16, 76.09) --
	(272.65, 76.09) --
	(276.15, 76.09) --
	(279.65, 76.09) --
	(283.14, 76.09) --
	(286.64, 76.09) --
	(290.14, 76.09) --
	(293.63, 76.09) --
	(297.13, 76.09) --
	(300.63, 76.09) --
	(304.12, 76.09) --
	(307.62, 76.09) --
	(311.12, 76.09) --
	(314.61, 76.09) --
	(318.11, 76.09) --
	(321.61, 76.09) --
	(325.10, 76.09) --
	(328.60, 76.09) --
	(332.10, 76.09) --
	(335.60, 76.09) --
	(339.09, 76.09) --
	(342.59, 76.09) --
	(346.09, 76.09) --
	(349.58, 76.09) --
	(353.08, 76.09) --
	(356.58, 76.09) --
	(360.07, 76.09) --
	(363.57, 76.09) --
	(367.07, 76.09) --
	(370.56, 76.09) --
	(374.06, 76.09) --
	(377.56, 76.09) --
	(381.05, 76.09) --
	(384.55, 76.09) --
	(388.05, 76.09) --
	(391.54, 76.09) --
	(395.04, 76.09) --
	(398.54, 76.09) --
	(402.03, 76.09);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.11,227.88) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (421.11,219.38) --
	(424.15,214.13) --
	(418.08,214.13) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (418.86,201.63) --
	(423.36,201.63) --
	(423.36,206.13) --
	(418.86,206.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.93,191.88) -- (424.30,191.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,188.70) -- (421.11,195.06);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,177.63) -- (423.36,182.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,182.13) -- (423.36,177.63);
\definecolor{drawColor}{RGB}{238,180,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,167.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) -- (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,170.13) -- (423.36,165.63);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,153.63) rectangle (423.36,158.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,153.63) -- (423.36,158.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,158.13) -- (423.36,153.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,224.44) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,212.44) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,200.44) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,188.44) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,176.44) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,164.44) {LDA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,152.44) {CPT-RF};
\end{scope}
\end{tikzpicture}


==> 1b_plot_gaussian_meanshift_d20_Normapprox_F_LDA_with_Cai.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-31 13:44:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 75.87) -- ( 78.71, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 75.71) -- (100.91, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.52, 79.01) -- (123.46, 83.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.99, 84.09) -- (145.38, 82.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21, 81.94) -- (167.53, 83.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.22, 86.08) -- (189.91, 89.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.30, 94.78) -- (213.21,105.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.00,112.25) -- (234.89,119.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.19,125.49) -- (257.08,132.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.23,140.12) -- (280.42,155.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.50,164.87) -- (302.54,180.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.08,188.46) -- (324.33,200.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.87,207.52) -- (345.93,215.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.74,220.09) -- (367.44,223.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.99,226.50) -- (389.57,229.27);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51, 76.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.71, 75.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.90, 76.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09, 85.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.28, 81.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.47, 84.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66, 90.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.85,109.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.04,122.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.23,135.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.42,160.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.61,184.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.80,204.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,218.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.18,224.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.38,230.78) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- (395.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- ( 62.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 61.20) -- (129.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 61.20) -- (195.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 61.20) -- (262.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80, 61.20) -- (328.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 61.20) -- (395.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.51, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.09, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.66, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (262.23, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (328.80, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.38, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.69, 61.20) --
	(408.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.94, 15.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Power};
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.45, 77.69) -- ( 78.77, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.71, 75.26) -- (100.90, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.90, 75.26) -- (123.09, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.99, 76.36) -- (145.38, 78.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24, 80.07) -- (167.51, 81.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.22, 83.60) -- (189.91, 86.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.28, 90.59) -- (212.23, 94.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.33, 99.22) -- (234.56,104.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.02,110.04) -- (257.25,118.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.55,124.36) -- (279.10,130.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.81,137.26) -- (302.22,149.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.25,157.65) -- (324.16,168.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.11,176.22) -- (346.69,189.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.89,197.02) -- (368.29,205.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.81,211.37) -- (389.75,215.45);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 62.51, 82.07) --
	( 65.54, 76.82) --
	( 59.48, 76.82) --
	cycle;

\path[fill=fillColor] ( 84.71, 78.76) --
	( 87.74, 73.51) --
	( 81.67, 73.51) --
	cycle;

\path[fill=fillColor] (106.90, 78.76) --
	(109.93, 73.51) --
	(103.87, 73.51) --
	cycle;

\path[fill=fillColor] (129.09, 78.76) --
	(132.12, 73.51) --
	(126.06, 73.51) --
	cycle;

\path[fill=fillColor] (151.28, 82.90) --
	(154.31, 77.65) --
	(148.25, 77.65) --
	cycle;

\path[fill=fillColor] (173.47, 85.38) --
	(176.50, 80.13) --
	(170.44, 80.13) --
	cycle;

\path[fill=fillColor] (195.66, 92.00) --
	(198.69, 86.75) --
	(192.63, 86.75) --
	cycle;

\path[fill=fillColor] (217.85,100.27) --
	(220.88, 95.02) --
	(214.82, 95.02) --
	cycle;

\path[fill=fillColor] (240.04,110.20) --
	(243.07,104.95) --
	(237.01,104.95) --
	cycle;

\path[fill=fillColor] (262.23,125.09) --
	(265.26,119.84) --
	(259.20,119.84) --
	cycle;

\path[fill=fillColor] (284.42,136.67) --
	(287.45,131.42) --
	(281.39,131.42) --
	cycle;

\path[fill=fillColor] (306.61,157.35) --
	(309.64,152.10) --
	(303.58,152.10) --
	cycle;

\path[fill=fillColor] (328.80,175.55) --
	(331.83,170.30) --
	(325.77,170.30) --
	cycle;

\path[fill=fillColor] (350.99,197.05) --
	(354.02,191.81) --
	(347.96,191.81) --
	cycle;

\path[fill=fillColor] (373.18,212.77) --
	(376.22,207.52) --
	(370.15,207.52) --
	cycle;

\path[fill=fillColor] (395.38,221.04) --
	(398.41,215.80) --
	(392.35,215.80) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 75.49) -- ( 78.71, 75.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 75.42) -- (100.93, 74.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.83, 74.49) -- (123.15, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 77.80) -- (145.34, 79.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21, 79.34) -- (167.53, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.27, 78.43) -- (189.85, 81.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.65, 82.93) -- (211.85, 83.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.85, 83.76) -- (234.04, 84.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.66, 86.46) -- (256.61, 90.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.21, 93.08) -- (278.44, 93.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.82, 96.91) -- (301.21,102.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.59,108.39) -- (323.82,116.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.96,123.01) -- (345.84,130.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.47,135.62) -- (367.71,140.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.08,146.56) -- (390.48,155.34);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 60.26, 73.01) --
	( 64.76, 73.01) --
	( 64.76, 77.51) --
	( 60.26, 77.51) --
	cycle;

\path[fill=fillColor] ( 82.46, 73.84) --
	( 86.96, 73.84) --
	( 86.96, 78.34) --
	( 82.46, 78.34) --
	cycle;

\path[fill=fillColor] (104.65, 71.36) --
	(109.15, 71.36) --
	(109.15, 75.86) --
	(104.65, 75.86) --
	cycle;

\path[fill=fillColor] (126.84, 74.67) --
	(131.34, 74.67) --
	(131.34, 79.17) --
	(126.84, 79.17) --
	cycle;

\path[fill=fillColor] (149.03, 77.98) --
	(153.53, 77.98) --
	(153.53, 82.48) --
	(149.03, 82.48) --
	cycle;

\path[fill=fillColor] (171.22, 74.67) --
	(175.72, 74.67) --
	(175.72, 79.17) --
	(171.22, 79.17) --
	cycle;

\path[fill=fillColor] (193.41, 80.46) --
	(197.91, 80.46) --
	(197.91, 84.96) --
	(193.41, 84.96) --
	cycle;

\path[fill=fillColor] (215.60, 81.28) --
	(220.10, 81.28) --
	(220.10, 85.78) --
	(215.60, 85.78) --
	cycle;

\path[fill=fillColor] (237.79, 82.11) --
	(242.29, 82.11) --
	(242.29, 86.61) --
	(237.79, 86.61) --
	cycle;

\path[fill=fillColor] (259.98, 90.38) --
	(264.48, 90.38) --
	(264.48, 94.88) --
	(259.98, 94.88) --
	cycle;

\path[fill=fillColor] (282.17, 92.04) --
	(286.67, 92.04) --
	(286.67, 96.54) --
	(282.17, 96.54) --
	cycle;

\path[fill=fillColor] (304.36,102.79) --
	(308.86,102.79) --
	(308.86,107.29) --
	(304.36,107.29) --
	cycle;

\path[fill=fillColor] (326.55,117.68) --
	(331.05,117.68) --
	(331.05,122.18) --
	(326.55,122.18) --
	cycle;

\path[fill=fillColor] (348.74,130.92) --
	(353.24,130.92) --
	(353.24,135.42) --
	(348.74,135.42) --
	cycle;

\path[fill=fillColor] (370.93,140.85) --
	(375.43,140.85) --
	(375.43,145.35) --
	(370.93,145.35) --
	cycle;

\path[fill=fillColor] (393.13,156.56) --
	(397.63,156.56) --
	(397.63,161.06) --
	(393.13,161.06) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 77.14) -- ( 78.71, 77.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.71, 77.74) -- (100.90, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89, 77.97) -- (123.09, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.08, 78.80) -- (145.28, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24, 80.07) -- (167.51, 81.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.37, 82.98) -- (189.76, 84.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.41, 87.73) -- (212.10, 90.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.70, 93.94) -- (234.19, 96.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.73, 99.51) -- (256.54,103.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.98,106.76) -- (278.67,109.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.04,113.76) -- (300.99,117.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.51,123.40) -- (323.91,132.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.28,138.10) -- (345.52,143.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.15,148.65) -- (368.03,155.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.66,161.26) -- (389.90,166.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33, 76.92) -- ( 65.70, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 73.74) -- ( 62.51, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52, 77.74) -- ( 87.89, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 74.56) -- ( 84.71, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71, 77.74) -- (110.08, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 74.56) -- (106.90, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.90, 78.57) -- (132.27, 78.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 75.39) -- (129.09, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10, 79.40) -- (154.46, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 76.22) -- (151.28, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.29, 81.88) -- (176.65, 81.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.47, 78.70) -- (173.47, 85.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.48, 86.02) -- (198.84, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 82.83) -- (195.66, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.67, 92.63) -- (221.03, 92.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.85, 89.45) -- (217.85, 95.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.86, 97.60) -- (243.22, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04, 94.42) -- (240.04,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.05,105.04) -- (265.41,105.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23,101.86) -- (262.23,108.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24,111.66) -- (287.60,111.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.42,108.48) -- (284.42,114.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.43,119.93) -- (309.79,119.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.61,116.75) -- (306.61,123.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.62,135.65) -- (331.99,135.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80,132.47) -- (328.80,138.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.81,145.58) -- (354.18,145.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.99,142.39) -- (350.99,148.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.00,158.81) -- (376.37,158.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18,155.63) -- (373.18,161.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.19,168.74) -- (398.56,168.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,165.56) -- (395.38,171.92);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 74.44) -- ( 78.71, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.71, 74.44) -- (100.90, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89, 74.66) -- (123.09, 75.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.07, 75.71) -- (145.29, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21, 77.80) -- (167.53, 79.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.37, 81.33) -- (189.76, 83.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.35, 86.27) -- (212.16, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.09, 94.74) -- (234.80,101.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.36,106.99) -- (256.91,113.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.96,119.50) -- (279.70,129.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.73,137.34) -- (302.30,150.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.20,159.49) -- (325.22,179.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.19,188.55) -- (346.60,201.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.62,207.23) -- (367.56,211.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.50,216.18) -- (390.06,222.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 72.19) -- ( 64.76, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 76.69) -- ( 64.76, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 72.19) -- ( 86.96, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 76.69) -- ( 86.96, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 72.19) -- (109.15, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 76.69) -- (109.15, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 73.01) -- (131.34, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 77.51) -- (131.34, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 74.67) -- (153.53, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 79.17) -- (153.53, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 77.98) -- (175.72, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 82.48) -- (175.72, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 82.11) -- (197.91, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 86.61) -- (197.91, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 89.56) -- (220.10, 94.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 94.06) -- (220.10, 89.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,101.97) -- (242.29,106.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,106.47) -- (242.29,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,113.55) -- (264.48,118.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,118.05) -- (264.48,113.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,130.92) -- (286.67,135.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,135.42) -- (286.67,130.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,152.43) -- (308.86,156.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,156.93) -- (308.86,152.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,182.21) -- (331.05,186.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,186.71) -- (331.05,182.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,202.89) -- (353.24,207.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,207.39) -- (353.24,202.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,211.16) -- (375.43,215.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,215.66) -- (375.43,211.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,222.74) -- (397.63,227.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,227.24) -- (397.63,222.74);
\definecolor{drawColor}{RGB}{238,180,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 74.44) -- ( 78.71, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 74.88) -- (100.91, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.86, 76.76) -- (123.12, 77.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.08, 78.35) -- (145.28, 77.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.26, 78.19) -- (167.48, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45, 79.84) -- (189.68, 80.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.46, 82.57) -- (212.04, 85.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.47, 88.94) -- (234.42, 93.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.97, 96.00) -- (256.30, 97.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.78,100.70) -- (278.87,105.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.98,111.43) -- (302.06,122.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.36,128.27) -- (323.05,131.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.12,135.94) -- (345.67,141.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.47,148.75) -- (368.71,160.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.08,165.70) -- (389.48,167.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 74.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 72.19) -- ( 64.76, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 76.69) -- ( 64.76, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 74.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 72.19) -- ( 86.96, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 76.69) -- ( 86.96, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 76.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 73.84) -- (109.15, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 78.34) -- (109.15, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 78.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 76.32) -- (131.34, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 80.82) -- (131.34, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 77.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 75.49) -- (153.53, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 79.99) -- (153.53, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.47, 79.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 77.15) -- (175.72, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 81.65) -- (175.72, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 81.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 78.80) -- (197.91, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 83.30) -- (197.91, 78.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.85, 86.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 84.59) -- (220.10, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 89.09) -- (220.10, 84.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04, 95.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 92.87) -- (242.29, 97.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 97.37) -- (242.29, 92.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 98.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 96.18) -- (264.48,100.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,100.68) -- (264.48, 96.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.42,107.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,105.27) -- (286.67,109.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,109.77) -- (286.67,105.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.61,126.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,124.30) -- (308.86,128.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,128.80) -- (308.86,124.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80,133.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,130.92) -- (331.05,135.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,135.42) -- (331.05,130.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.99,144.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,142.50) -- (353.24,147.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,147.00) -- (353.24,142.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18,164.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,162.35) -- (375.43,166.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,166.85) -- (375.43,162.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,168.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,166.49) -- (397.63,170.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,170.99) -- (397.63,166.49);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 75.87) -- ( 78.71, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70, 75.04) -- (100.90, 74.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70, 75.95) -- (123.28, 78.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.08, 80.00) -- (145.28, 79.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.03, 81.11) -- (167.72, 84.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.46, 85.79) -- (189.66, 85.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.21, 87.47) -- (212.30, 92.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 97.06) -- (234.72,103.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,109.78) -- (257.68,120.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.04,128.48) -- (279.61,137.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.23,145.03) -- (301.80,154.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.92,162.16) -- (324.49,175.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.66,184.09) -- (347.14,201.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.72,209.66) -- (368.46,219.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.08,224.43) -- (389.48,226.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 73.84) rectangle ( 64.76, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 73.84) -- ( 64.76, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 78.34) -- ( 64.76, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 73.01) rectangle ( 86.96, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 73.01) -- ( 86.96, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 77.51) -- ( 86.96, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 72.19) rectangle (109.15, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 72.19) -- (109.15, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 76.69) -- (109.15, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 77.98) rectangle (131.34, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 77.98) -- (131.34, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 82.48) -- (131.34, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 77.15) rectangle (153.53, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 77.15) -- (153.53, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 81.65) -- (153.53, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 83.77) rectangle (175.72, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 83.77) -- (175.72, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 88.27) -- (175.72, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 82.94) rectangle (197.91, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 82.94) -- (197.91, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 87.44) -- (197.91, 82.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 92.04) rectangle (220.10, 96.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 92.04) -- (220.10, 96.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 96.54) -- (220.10, 92.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,103.62) rectangle (242.29,108.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,103.62) -- (242.29,108.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,108.12) -- (242.29,103.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,122.65) rectangle (264.48,127.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,122.65) -- (264.48,127.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,127.15) -- (264.48,122.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,139.19) rectangle (286.67,143.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,139.19) -- (286.67,143.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,143.69) -- (286.67,139.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,155.74) rectangle (308.86,160.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,155.74) -- (308.86,160.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,160.24) -- (308.86,155.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,177.24) rectangle (331.05,181.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,177.24) -- (331.05,181.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,181.74) -- (331.05,177.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,203.71) rectangle (353.24,208.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,203.71) -- (353.24,208.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,208.21) -- (353.24,203.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,221.09) rectangle (375.43,225.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,221.09) -- (375.43,225.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,225.59) -- (375.43,221.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,225.22) rectangle (397.63,229.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,225.22) -- (397.63,229.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,229.72) -- (397.63,225.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.86, 76.09) --
	( 59.35, 76.09) --
	( 62.85, 76.09) --
	( 66.35, 76.09) --
	( 69.84, 76.09) --
	( 73.34, 76.09) --
	( 76.84, 76.09) --
	( 80.33, 76.09) --
	( 83.83, 76.09) --
	( 87.33, 76.09) --
	( 90.82, 76.09) --
	( 94.32, 76.09) --
	( 97.82, 76.09) --
	(101.31, 76.09) --
	(104.81, 76.09) --
	(108.31, 76.09) --
	(111.80, 76.09) --
	(115.30, 76.09) --
	(118.80, 76.09) --
	(122.29, 76.09) --
	(125.79, 76.09) --
	(129.29, 76.09) --
	(132.79, 76.09) --
	(136.28, 76.09) --
	(139.78, 76.09) --
	(143.28, 76.09) --
	(146.77, 76.09) --
	(150.27, 76.09) --
	(153.77, 76.09) --
	(157.26, 76.09) --
	(160.76, 76.09) --
	(164.26, 76.09) --
	(167.75, 76.09) --
	(171.25, 76.09) --
	(174.75, 76.09) --
	(178.24, 76.09) --
	(181.74, 76.09) --
	(185.24, 76.09) --
	(188.73, 76.09) --
	(192.23, 76.09) --
	(195.73, 76.09) --
	(199.22, 76.09) --
	(202.72, 76.09) --
	(206.22, 76.09) --
	(209.71, 76.09) --
	(213.21, 76.09) --
	(216.71, 76.09) --
	(220.20, 76.09) --
	(223.70, 76.09) --
	(227.20, 76.09) --
	(230.69, 76.09) --
	(234.19, 76.09) --
	(237.69, 76.09) --
	(241.18, 76.09) --
	(244.68, 76.09) --
	(248.18, 76.09) --
	(251.67, 76.09) --
	(255.17, 76.09) --
	(258.67, 76.09) --
	(262.16, 76.09) --
	(265.66, 76.09) --
	(269.16, 76.09) --
	(272.65, 76.09) --
	(276.15, 76.09) --
	(279.65, 76.09) --
	(283.14, 76.09) --
	(286.64, 76.09) --
	(290.14, 76.09) --
	(293.63, 76.09) --
	(297.13, 76.09) --
	(300.63, 76.09) --
	(304.12, 76.09) --
	(307.62, 76.09) --
	(311.12, 76.09) --
	(314.61, 76.09) --
	(318.11, 76.09) --
	(321.61, 76.09) --
	(325.10, 76.09) --
	(328.60, 76.09) --
	(332.10, 76.09) --
	(335.60, 76.09) --
	(339.09, 76.09) --
	(342.59, 76.09) --
	(346.09, 76.09) --
	(349.58, 76.09) --
	(353.08, 76.09) --
	(356.58, 76.09) --
	(360.07, 76.09) --
	(363.57, 76.09) --
	(367.07, 76.09) --
	(370.56, 76.09) --
	(374.06, 76.09) --
	(377.56, 76.09) --
	(381.05, 76.09) --
	(384.55, 76.09) --
	(388.05, 76.09) --
	(391.54, 76.09) --
	(395.04, 76.09) --
	(398.54, 76.09) --
	(402.03, 76.09);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.11,227.88) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (421.11,219.38) --
	(424.15,214.13) --
	(418.08,214.13) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (418.86,201.63) --
	(423.36,201.63) --
	(423.36,206.13) --
	(418.86,206.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.93,191.88) -- (424.30,191.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,188.70) -- (421.11,195.06);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,177.63) -- (423.36,182.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,182.13) -- (423.36,177.63);
\definecolor{drawColor}{RGB}{238,180,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,167.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) -- (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,170.13) -- (423.36,165.63);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,153.63) rectangle (423.36,158.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,153.63) -- (423.36,158.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,158.13) -- (423.36,153.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,224.44) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,212.44) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,200.44) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,188.44) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,176.44) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,164.44) {LDA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,152.44) {CPT-RF};
\end{scope}
\end{tikzpicture}


==> 1b_plot_gaussian_meanshift_d2_Normapprox_F_LDA_with_Cai.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-31 13:44:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.50, 75.64) -- ( 78.72, 74.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70, 74.66) -- (100.90, 75.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.83, 76.15) -- (123.15, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.99, 79.67) -- (145.38, 81.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.13, 84.02) -- (167.61, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.36, 91.14) -- (190.76, 99.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.30,107.19) -- (213.21,117.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.92,126.74) -- (236.97,153.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.69,163.57) -- (258.58,183.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.88,192.53) -- (280.77,211.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.17,218.43) -- (300.86,221.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.16,225.61) -- (323.25,230.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,232.66) -- (345.00,233.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,233.26) -- (367.18,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.18,233.26) -- (389.38,233.26);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51, 76.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.71, 74.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.90, 75.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09, 78.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.28, 82.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.47, 87.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,103.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.85,121.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.04,158.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.23,187.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.42,216.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.61,223.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.80,232.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.18,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.38,233.26) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- (395.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- ( 62.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 61.20) -- (129.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 61.20) -- (195.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 61.20) -- (262.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80, 61.20) -- (328.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 61.20) -- (395.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.51, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.09, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.66, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (262.23, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (328.80, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.38, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.69, 61.20) --
	(408.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.94, 15.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Power};
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.45, 77.69) -- ( 78.77, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 75.71) -- (100.91, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 77.36) -- (123.10, 78.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.08, 78.80) -- (145.28, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.75, 81.85) -- (167.99, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.43, 89.99) -- (189.70, 91.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.06, 94.42) -- (212.45, 99.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,107.03) -- (236.04,122.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.02,130.72) -- (257.25,138.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.35,147.39) -- (281.30,173.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.98,182.57) -- (302.06,193.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.34,201.39) -- (324.08,211.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.12,217.84) -- (345.67,223.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.96,227.31) -- (367.22,228.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.08,230.23) -- (389.48,232.16);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 62.51, 82.07) --
	( 65.54, 76.82) --
	( 59.48, 76.82) --
	cycle;

\path[fill=fillColor] ( 84.71, 78.76) --
	( 87.74, 73.51) --
	( 81.67, 73.51) --
	cycle;

\path[fill=fillColor] (106.90, 80.42) --
	(109.93, 75.17) --
	(103.87, 75.17) --
	cycle;

\path[fill=fillColor] (129.09, 82.07) --
	(132.12, 76.82) --
	(126.06, 76.82) --
	cycle;

\path[fill=fillColor] (151.28, 82.90) --
	(154.31, 77.65) --
	(148.25, 77.65) --
	cycle;

\path[fill=fillColor] (173.47, 92.82) --
	(176.50, 87.58) --
	(170.44, 87.58) --
	cycle;

\path[fill=fillColor] (195.66, 95.31) --
	(198.69, 90.06) --
	(192.63, 90.06) --
	cycle;

\path[fill=fillColor] (217.85,106.06) --
	(220.88,100.81) --
	(214.82,100.81) --
	cycle;

\path[fill=fillColor] (240.04,130.88) --
	(243.07,125.63) --
	(237.01,125.63) --
	cycle;

\path[fill=fillColor] (262.23,145.77) --
	(265.26,140.52) --
	(259.20,140.52) --
	cycle;

\path[fill=fillColor] (284.42,182.16) --
	(287.45,176.92) --
	(281.39,176.92) --
	cycle;

\path[fill=fillColor] (306.61,201.19) --
	(309.64,195.94) --
	(303.58,195.94) --
	cycle;

\path[fill=fillColor] (328.80,218.56) --
	(331.83,213.31) --
	(325.77,213.31) --
	cycle;

\path[fill=fillColor] (350.99,230.14) --
	(354.02,224.89) --
	(347.96,224.89) --
	cycle;

\path[fill=fillColor] (373.18,232.63) --
	(376.22,227.38) --
	(370.15,227.38) --
	cycle;

\path[fill=fillColor] (395.38,236.76) --
	(398.41,231.51) --
	(392.35,231.51) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 75.26) -- ( 78.71, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 74.82) -- (100.91, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 74.05) -- (123.10, 74.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.09, 75.26) -- (145.28, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.28, 75.26) -- (167.47, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.43, 75.93) -- (189.70, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.51, 79.05) -- (211.99, 81.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.81, 83.37) -- (234.08, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.94, 86.29) -- (256.33, 88.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.38, 92.40) -- (279.27, 99.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41,103.01) -- (300.63,103.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.01,106.83) -- (323.40,112.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.20,117.59) -- (345.59,123.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.72,129.42) -- (368.46,139.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.74,147.00) -- (390.82,158.22);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 60.26, 73.01) --
	( 64.76, 73.01) --
	( 64.76, 77.51) --
	( 60.26, 77.51) --
	cycle;

\path[fill=fillColor] ( 82.46, 73.01) --
	( 86.96, 73.01) --
	( 86.96, 77.51) --
	( 82.46, 77.51) --
	cycle;

\path[fill=fillColor] (104.65, 71.36) --
	(109.15, 71.36) --
	(109.15, 75.86) --
	(104.65, 75.86) --
	cycle;

\path[fill=fillColor] (126.84, 73.01) --
	(131.34, 73.01) --
	(131.34, 77.51) --
	(126.84, 77.51) --
	cycle;

\path[fill=fillColor] (149.03, 73.01) --
	(153.53, 73.01) --
	(153.53, 77.51) --
	(149.03, 77.51) --
	cycle;

\path[fill=fillColor] (171.22, 73.01) --
	(175.72, 73.01) --
	(175.72, 77.51) --
	(171.22, 77.51) --
	cycle;

\path[fill=fillColor] (193.41, 75.49) --
	(197.91, 75.49) --
	(197.91, 79.99) --
	(193.41, 79.99) --
	cycle;

\path[fill=fillColor] (215.60, 80.46) --
	(220.10, 80.46) --
	(220.10, 84.96) --
	(215.60, 84.96) --
	cycle;

\path[fill=fillColor] (237.79, 82.94) --
	(242.29, 82.94) --
	(242.29, 87.44) --
	(237.79, 87.44) --
	cycle;

\path[fill=fillColor] (259.98, 87.08) --
	(264.48, 87.08) --
	(264.48, 91.58) --
	(259.98, 91.58) --
	cycle;

\path[fill=fillColor] (282.17,100.31) --
	(286.67,100.31) --
	(286.67,104.81) --
	(282.17,104.81) --
	cycle;

\path[fill=fillColor] (304.36,101.97) --
	(308.86,101.97) --
	(308.86,106.47) --
	(304.36,106.47) --
	cycle;

\path[fill=fillColor] (326.55,112.72) --
	(331.05,112.72) --
	(331.05,117.22) --
	(326.55,117.22) --
	cycle;

\path[fill=fillColor] (348.74,123.47) --
	(353.24,123.47) --
	(353.24,127.97) --
	(348.74,127.97) --
	cycle;

\path[fill=fillColor] (370.93,140.85) --
	(375.43,140.85) --
	(375.43,145.35) --
	(370.93,145.35) --
	cycle;

\path[fill=fillColor] (393.13,159.87) --
	(397.63,159.87) --
	(397.63,164.37) --
	(393.13,164.37) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 76.92) -- ( 78.71, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.71, 76.92) -- (100.90, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89, 77.14) -- (123.09, 77.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.07, 78.19) -- (145.29, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.26, 79.84) -- (167.48, 80.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.32, 82.36) -- (189.80, 84.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.59, 86.90) -- (211.92, 88.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.54, 91.23) -- (234.35, 94.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.79, 98.49) -- (256.48,101.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.78,105.66) -- (278.87,110.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.28,113.80) -- (300.76,116.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.16,119.73) -- (323.25,124.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.12,129.33) -- (345.67,135.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.55,142.04) -- (368.63,153.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.42,160.09) -- (390.14,166.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33, 76.92) -- ( 65.70, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 73.74) -- ( 62.51, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52, 76.92) -- ( 87.89, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 73.74) -- ( 84.71, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71, 76.92) -- (110.08, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 73.74) -- (106.90, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.90, 77.74) -- (132.27, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 74.56) -- (129.09, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10, 79.40) -- (154.46, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 76.22) -- (151.28, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.29, 81.05) -- (176.65, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.47, 77.87) -- (173.47, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.48, 86.02) -- (198.84, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 82.83) -- (195.66, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.67, 89.33) -- (221.03, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.85, 86.14) -- (217.85, 92.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.86, 96.77) -- (243.22, 96.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04, 93.59) -- (240.04, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.05,103.39) -- (265.41,103.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23,100.21) -- (262.23,106.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24,112.49) -- (287.60,112.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.42,109.31) -- (284.42,115.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.43,117.45) -- (309.79,117.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.61,114.27) -- (306.61,120.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.62,126.55) -- (331.99,126.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80,123.37) -- (328.80,129.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.81,138.13) -- (354.18,138.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.99,134.95) -- (350.99,141.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.00,157.16) -- (376.37,157.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18,153.98) -- (373.18,160.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.19,169.57) -- (398.56,169.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,166.38) -- (395.38,172.75);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 74.44) -- ( 78.71, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.71, 74.44) -- (100.90, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89, 74.66) -- (123.09, 75.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05, 75.93) -- (145.31, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.26, 78.19) -- (167.48, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.32, 80.71) -- (189.80, 83.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.41, 86.08) -- (212.10, 89.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.60, 92.69) -- (234.29, 95.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.19,100.67) -- (257.08,107.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,114.18) -- (279.44,122.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.42,130.20) -- (302.61,146.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.54,155.08) -- (324.88,171.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.11,180.36) -- (346.69,193.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.06,200.90) -- (368.12,208.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.42,214.68) -- (390.14,221.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 72.19) -- ( 64.76, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 76.69) -- ( 64.76, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 72.19) -- ( 86.96, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 76.69) -- ( 86.96, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 72.19) -- (109.15, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 76.69) -- (109.15, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 73.01) -- (131.34, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 77.51) -- (131.34, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 75.49) -- (153.53, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 79.99) -- (153.53, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 77.15) -- (175.72, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 81.65) -- (175.72, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 82.11) -- (197.91, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 86.61) -- (197.91, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 88.73) -- (220.10, 93.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 93.23) -- (220.10, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 95.35) -- (242.29, 99.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 99.85) -- (242.29, 95.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,108.58) -- (264.48,113.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,113.08) -- (264.48,108.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,123.47) -- (286.67,127.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,127.97) -- (286.67,123.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,148.29) -- (308.86,152.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,152.79) -- (308.86,148.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,173.93) -- (331.05,178.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,178.43) -- (331.05,173.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,195.44) -- (353.24,199.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,199.94) -- (353.24,195.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,209.50) -- (375.43,214.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,214.00) -- (375.43,209.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,221.91) -- (397.63,226.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,226.41) -- (397.63,221.91);
\definecolor{drawColor}{RGB}{238,180,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 74.66) -- ( 78.71, 75.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70, 75.04) -- (100.90, 74.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 74.88) -- (123.10, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.07, 76.54) -- (145.29, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21, 78.63) -- (167.53, 80.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.43, 81.72) -- (189.70, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.59, 84.42) -- (211.92, 85.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.75, 87.94) -- (234.14, 89.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.79, 92.69) -- (256.48, 95.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.63,100.21) -- (279.02,105.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.23,109.87) -- (300.81,112.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.77,117.22) -- (323.65,124.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.79,130.72) -- (346.01,138.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.23,145.20) -- (367.95,151.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.34,157.75) -- (390.22,164.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 74.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 72.19) -- ( 64.76, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 76.69) -- ( 64.76, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 75.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 73.01) -- ( 86.96, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 77.51) -- ( 86.96, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 74.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 72.19) -- (109.15, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 76.69) -- (109.15, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 76.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 73.84) -- (131.34, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 78.34) -- (131.34, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 77.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 75.49) -- (153.53, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 79.99) -- (153.53, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.47, 81.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 78.80) -- (175.72, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 83.30) -- (175.72, 78.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 83.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 81.28) -- (197.91, 85.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 85.78) -- (197.91, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.85, 86.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 84.59) -- (220.10, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 89.09) -- (220.10, 84.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04, 90.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 88.73) -- (242.29, 93.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 93.23) -- (242.29, 88.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 97.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 95.35) -- (264.48, 99.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 99.85) -- (264.48, 95.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.42,108.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,106.10) -- (286.67,110.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,110.60) -- (286.67,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.61,114.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,111.89) -- (308.86,116.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,116.39) -- (308.86,111.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80,127.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,125.13) -- (331.05,129.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,129.63) -- (331.05,125.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.99,142.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,140.02) -- (353.24,144.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,144.52) -- (353.24,140.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18,154.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,152.43) -- (375.43,156.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,156.93) -- (375.43,152.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,167.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,165.66) -- (397.63,170.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,170.16) -- (397.63,165.66);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 76.09) -- ( 78.71, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70, 76.31) -- (100.90, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89, 77.14) -- (123.09, 77.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 78.63) -- (145.34, 80.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.13, 82.36) -- (167.61, 84.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.02, 88.29) -- (190.11, 92.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.73, 99.52) -- (213.78,114.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.92,123.51) -- (235.97,138.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.44,148.04) -- (258.83,170.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.16,179.89) -- (280.50,196.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.40,204.34) -- (301.63,212.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.23,217.99) -- (323.18,222.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.61,225.68) -- (345.19,228.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.96,230.62) -- (367.22,231.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.18,232.66) -- (389.38,233.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 73.84) rectangle ( 64.76, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 73.84) -- ( 64.76, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 78.34) -- ( 64.76, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 73.84) rectangle ( 86.96, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 73.84) -- ( 86.96, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 78.34) -- ( 86.96, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 74.67) rectangle (109.15, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 74.67) -- (109.15, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 79.17) -- (109.15, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 75.49) rectangle (131.34, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 75.49) -- (131.34, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 79.99) -- (131.34, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 78.80) rectangle (153.53, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 78.80) -- (153.53, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 83.30) -- (153.53, 78.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 83.77) rectangle (175.72, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 83.77) -- (175.72, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 88.27) -- (175.72, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 92.87) rectangle (197.91, 97.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 92.87) -- (197.91, 97.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 97.37) -- (197.91, 92.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,116.86) rectangle (220.10,121.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,116.86) -- (220.10,121.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,121.36) -- (220.10,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,140.85) rectangle (242.29,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,140.85) -- (242.29,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,145.35) -- (242.29,140.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,173.11) rectangle (264.48,177.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,173.11) -- (264.48,177.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,177.61) -- (264.48,173.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,198.75) rectangle (286.67,203.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,198.75) -- (286.67,203.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,203.25) -- (286.67,198.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,213.64) rectangle (308.86,218.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,213.64) -- (308.86,218.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,218.14) -- (308.86,213.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,221.91) rectangle (331.05,226.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,221.91) -- (331.05,226.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,226.41) -- (331.05,221.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,227.70) rectangle (353.24,232.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,227.70) -- (353.24,232.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,232.20) -- (353.24,227.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,230.18) rectangle (375.43,234.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,230.18) -- (375.43,234.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,234.68) -- (375.43,230.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,231.01) rectangle (397.63,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,231.01) -- (397.63,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,235.51) -- (397.63,231.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.86, 76.09) --
	( 59.35, 76.09) --
	( 62.85, 76.09) --
	( 66.35, 76.09) --
	( 69.84, 76.09) --
	( 73.34, 76.09) --
	( 76.84, 76.09) --
	( 80.33, 76.09) --
	( 83.83, 76.09) --
	( 87.33, 76.09) --
	( 90.82, 76.09) --
	( 94.32, 76.09) --
	( 97.82, 76.09) --
	(101.31, 76.09) --
	(104.81, 76.09) --
	(108.31, 76.09) --
	(111.80, 76.09) --
	(115.30, 76.09) --
	(118.80, 76.09) --
	(122.29, 76.09) --
	(125.79, 76.09) --
	(129.29, 76.09) --
	(132.79, 76.09) --
	(136.28, 76.09) --
	(139.78, 76.09) --
	(143.28, 76.09) --
	(146.77, 76.09) --
	(150.27, 76.09) --
	(153.77, 76.09) --
	(157.26, 76.09) --
	(160.76, 76.09) --
	(164.26, 76.09) --
	(167.75, 76.09) --
	(171.25, 76.09) --
	(174.75, 76.09) --
	(178.24, 76.09) --
	(181.74, 76.09) --
	(185.24, 76.09) --
	(188.73, 76.09) --
	(192.23, 76.09) --
	(195.73, 76.09) --
	(199.22, 76.09) --
	(202.72, 76.09) --
	(206.22, 76.09) --
	(209.71, 76.09) --
	(213.21, 76.09) --
	(216.71, 76.09) --
	(220.20, 76.09) --
	(223.70, 76.09) --
	(227.20, 76.09) --
	(230.69, 76.09) --
	(234.19, 76.09) --
	(237.69, 76.09) --
	(241.18, 76.09) --
	(244.68, 76.09) --
	(248.18, 76.09) --
	(251.67, 76.09) --
	(255.17, 76.09) --
	(258.67, 76.09) --
	(262.16, 76.09) --
	(265.66, 76.09) --
	(269.16, 76.09) --
	(272.65, 76.09) --
	(276.15, 76.09) --
	(279.65, 76.09) --
	(283.14, 76.09) --
	(286.64, 76.09) --
	(290.14, 76.09) --
	(293.63, 76.09) --
	(297.13, 76.09) --
	(300.63, 76.09) --
	(304.12, 76.09) --
	(307.62, 76.09) --
	(311.12, 76.09) --
	(314.61, 76.09) --
	(318.11, 76.09) --
	(321.61, 76.09) --
	(325.10, 76.09) --
	(328.60, 76.09) --
	(332.10, 76.09) --
	(335.60, 76.09) --
	(339.09, 76.09) --
	(342.59, 76.09) --
	(346.09, 76.09) --
	(349.58, 76.09) --
	(353.08, 76.09) --
	(356.58, 76.09) --
	(360.07, 76.09) --
	(363.57, 76.09) --
	(367.07, 76.09) --
	(370.56, 76.09) --
	(374.06, 76.09) --
	(377.56, 76.09) --
	(381.05, 76.09) --
	(384.55, 76.09) --
	(388.05, 76.09) --
	(391.54, 76.09) --
	(395.04, 76.09) --
	(398.54, 76.09) --
	(402.03, 76.09);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.11,227.88) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (421.11,219.38) --
	(424.15,214.13) --
	(418.08,214.13) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (418.86,201.63) --
	(423.36,201.63) --
	(423.36,206.13) --
	(418.86,206.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.93,191.88) -- (424.30,191.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,188.70) -- (421.11,195.06);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,177.63) -- (423.36,182.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,182.13) -- (423.36,177.63);
\definecolor{drawColor}{RGB}{238,180,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,167.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) -- (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,170.13) -- (423.36,165.63);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,153.63) rectangle (423.36,158.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,153.63) -- (423.36,158.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,158.13) -- (423.36,153.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,224.44) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,212.44) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,200.44) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,188.44) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,176.44) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,164.44) {LDA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,152.44) {CPT-RF};
\end{scope}
\end{tikzpicture}


==> 2b_plot_varcheck.tex <==
% Created by tikzDevice version 0.12 on 2019-03-04 11:32:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,103.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,144.39) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,133.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,105.02) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,113.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,122.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,140.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,112.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 94.88) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,104.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,124.60) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,129.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,133.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 96.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,119.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,104.39) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,104.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 95.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,100.71) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,118.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,129.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,136.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,115.47) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,114.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 95.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,104.39) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,108.53) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,124.85) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 94.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,119.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 99.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,112.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,124.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,124.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,128.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,131.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,105.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,107.38) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,113.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,128.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,100.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 94.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,113.31) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,112.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,121.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,119.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,111.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,142.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,110.71) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 91.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 97.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,111.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,122.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,120.44) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 95.47) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,116.95) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,125.25) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,111.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,100.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,105.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,127.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,112.38) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,106.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,103.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,101.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 93.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,111.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,126.99) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,109.49) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,131.62) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 96.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,113.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,120.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,119.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,130.64) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,123.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,127.89) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,106.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,143.53) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,101.04) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,113.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,130.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,115.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,124.88) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,119.38) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30, 96.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,121.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,124.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,114.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,139.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,114.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,126.53) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,107.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,136.83) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,111.63) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,116.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,121.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,124.29) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,115.94) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,117.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,119.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,117.39) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,109.35) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,121.47) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,107.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,108.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,120.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,117.99) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,108.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,121.98) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,110.23) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,123.52) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,108.53) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,113.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,110.65) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,109.23) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,113.29) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,108.65) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,116.83) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,121.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,109.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,113.49) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,117.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,117.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,122.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,111.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,117.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,114.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,115.02) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,113.00) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,116.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,109.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,109.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,110.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,111.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,113.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,120.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,118.08) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,116.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,115.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,111.49) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,113.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.03) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,108.73) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,104.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,116.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.47) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,110.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,103.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,104.98) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,114.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,119.35) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,114.91) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,115.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,113.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,113.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,114.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,111.85) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,114.99) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,116.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,109.88) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,115.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,122.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,114.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,121.38) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,119.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.95) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,110.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.87) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,113.31) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,108.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,116.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,116.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.02) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,110.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,111.02) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,124.08) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,109.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,127.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,103.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,116.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,114.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,112.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,108.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,126.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,111.99) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,110.25) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,111.00) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,110.65) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,117.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,113.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,118.25) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.13,111.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,122.88) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,115.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,118.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,103.67) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,111.32) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,108.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,103.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,118.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,113.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,115.04) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,113.40) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,112.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,108.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,120.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,122.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,114.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,111.01) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,105.73) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,117.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,107.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,132.85) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,108.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,110.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,117.32) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,102.95) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,133.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,112.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,103.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,113.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,105.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,113.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,124.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,120.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,112.95) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,111.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54, 97.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,109.23) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,111.23) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,111.74) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,109.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,103.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,110.89) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54, 98.20) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,117.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,111.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,100.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,127.00) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,120.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,117.74) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,107.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,124.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,109.29) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,111.49) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,135.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,112.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,115.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,107.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,121.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,116.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,112.45) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,118.83) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,119.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,112.00) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,122.63) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,118.47) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,114.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,117.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,109.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,113.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,111.52) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,128.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,113.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,124.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,102.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,108.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,113.44) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,116.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,106.62) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,112.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,107.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,115.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,120.23) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,111.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,123.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,131.26) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54, 95.65) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,124.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,113.25) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,114.10) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,118.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,114.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,108.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,112.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,113.43) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,128.29) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,127.45) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,114.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,125.04) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,127.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54,110.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,124.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,124.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,113.02) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,112.95) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,115.35) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,118.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,119.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,112.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,103.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,107.01) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34, 99.79) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,109.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,114.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,117.85) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,109.38) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,116.62) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,114.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,110.94) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,104.62) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,103.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,109.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,112.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,116.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,113.43) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,109.33) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34, 96.10) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,121.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,120.32) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,131.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,115.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,126.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,115.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,116.58) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,106.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,118.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,116.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,108.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,104.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,114.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,124.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,114.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,115.88) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,120.89) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,120.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,117.29) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,114.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,120.39) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,111.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,108.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,106.23) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,117.87) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,113.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,114.10) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,120.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,111.23) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,120.00) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34, 95.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,118.04) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,109.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,117.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,102.79) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,123.91) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,125.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,112.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,117.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,121.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,113.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,121.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,109.74) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,117.94) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,125.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,113.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,123.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,116.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,131.89) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,115.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,119.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,118.65) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,114.04) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,115.52) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,114.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,120.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,115.98) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,106.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,109.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,111.71) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,121.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,121.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,110.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,107.31) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,116.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,111.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,125.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,114.88) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,112.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,119.31) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,122.64) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34, 95.83) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,116.53) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34,104.03) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,111.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,125.29) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,111.04) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02, 91.45) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,110.64) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,124.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,124.03) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02, 90.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,117.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,103.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,100.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,114.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,129.43) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,124.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,118.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,106.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,108.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,118.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,119.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,111.20) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,117.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,105.94) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,128.43) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,113.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,106.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,119.65) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,125.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,105.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,116.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,101.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,126.98) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,110.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,121.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,112.89) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,114.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,124.33) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,123.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,121.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,102.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,107.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,123.08) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,101.87) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,115.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,107.43) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02, 95.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,120.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,104.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,113.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,104.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,119.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,103.58) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,128.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,116.73) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,104.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,122.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,112.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,117.67) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,117.02) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,110.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,133.25) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,116.04) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,109.31) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,118.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,105.32) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,124.31) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,104.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,108.95) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,108.94) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,117.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,132.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,119.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,103.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,115.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,106.00) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,116.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,104.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,103.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,130.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02, 99.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,103.53) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02, 96.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,126.94) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,129.44) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,125.89) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,105.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,110.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,124.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,103.20) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,151.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,140.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,100.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,110.36) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,128.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,115.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,114.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,104.49) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,116.36) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,111.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,130.08) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.02,107.58) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 84.02) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 74.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,119.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 96.52) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,181.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 94.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,114.88) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,108.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 99.01) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,123.95) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,137.64) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,139.47) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,110.50) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 92.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,136.94) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,115.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 85.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 74.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,114.87) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 68.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,100.87) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 81.88) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,194.71) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 76.50) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,115.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 96.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 90.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,100.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,128.47) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,111.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,125.98) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,113.79) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,121.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 73.26) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 99.50) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,131.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 80.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,233.26) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,113.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,103.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,106.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,144.71) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,117.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 83.45) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,140.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 83.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,101.01) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,129.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 94.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 96.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,140.79) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,123.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,113.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 99.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 80.62) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 86.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,102.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,160.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,185.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,191.65) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,111.71) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,199.62) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,119.40) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,156.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,133.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,106.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,146.04) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 88.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,122.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 92.89) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,143.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 73.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,113.03) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,126.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 86.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,114.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,127.31) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 79.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,196.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,104.91) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,121.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,156.79) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,114.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 86.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,180.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,117.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 82.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,104.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,135.94) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,132.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,109.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,160.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,102.71) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,116.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,119.26) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 88.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 96.33) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 75.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50, 72.95) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,136.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,133.79) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,113.67) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 86.10) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,119.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,120.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,173.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,125.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,101.23) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,138.08) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,133.83) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 92.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 67.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,102.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 97.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 89.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,125.45) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 90.02) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,158.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,135.49) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,118.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,110.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,111.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,114.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 83.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,158.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,113.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,111.79) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,159.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,117.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,106.91) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,122.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 93.25) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,112.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,119.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,104.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,147.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 81.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,141.31) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,116.35) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,110.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,115.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,124.50) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 71.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,102.08) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 69.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,140.32) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 77.60) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,143.99) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,104.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,141.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,120.29) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,124.38) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,119.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,128.52) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 84.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,103.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 81.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 98.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,110.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,134.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,113.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,111.29) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,125.02) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,114.74) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 99.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,126.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,160.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,114.44) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,123.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,114.38) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,114.20) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,142.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,104.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,141.45) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 69.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,129.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,135.74) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 95.20) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 88.53) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 94.63) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,147.10) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,100.08) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,117.74) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,137.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,171.03) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,106.31) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,115.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,113.65) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 69.03) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,129.94) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,144.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,199.71) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,118.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,131.25) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,107.44) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,119.98) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,176.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,125.45) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,106.87) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86,130.73) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,109.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,149.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,117.40) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,106.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 98.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,101.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 87.89) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,101.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,114.45) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,102.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,108.64) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,100.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,104.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,123.47) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 75.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,138.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,115.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,125.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,108.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 94.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,103.89) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,101.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 91.58) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 95.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 96.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 90.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,127.00) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,123.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,105.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 77.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,143.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,156.91) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 95.33) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,114.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 99.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 98.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,119.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 89.26) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,112.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,117.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,101.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 89.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 81.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,108.58) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 99.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 95.03) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,112.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,116.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,118.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 81.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,104.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,100.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,135.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,131.71) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,104.63) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,109.10) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,107.45) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,144.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,162.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 98.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,132.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,125.98) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,105.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,122.91) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,127.39) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,135.63) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,114.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 95.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,120.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,107.40) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,116.73) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,125.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,108.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,128.25) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,138.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,127.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 98.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 90.50) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,107.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 89.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,145.52) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,106.03) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,130.47) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,116.36) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,101.73) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,104.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,125.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 90.58) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,119.16) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,101.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,118.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 76.50) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,114.26) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 97.40) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,125.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,116.00) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,118.25) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,107.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58,120.83) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.58, 97.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,114.63) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,119.87) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,106.01) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,111.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,117.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,118.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,106.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,108.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,119.52) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,118.89) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,126.53) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,122.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,119.29) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,114.39) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,111.53) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,115.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,125.43) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,119.35) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,106.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,112.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,106.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,122.38) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,115.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,110.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,116.83) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74, 98.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74, 90.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,114.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,113.44) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,108.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,132.50) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,112.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,101.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,116.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,112.32) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,107.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,119.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,107.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,131.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,114.60) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,109.03) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,121.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,105.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,108.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,110.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,122.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,116.70) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,134.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,102.67) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,111.83) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74, 98.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,110.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,119.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,113.50) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,115.03) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,117.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,125.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,109.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,114.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,117.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,125.44) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,111.31) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74, 96.20) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,101.43) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,124.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,120.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,119.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,120.52) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,105.02) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,115.67) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,107.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,113.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,129.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,120.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,124.46) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,104.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,108.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,110.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,120.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,126.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74, 95.23) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,105.32) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,107.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,100.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,114.62) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,108.35) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,113.23) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,101.50) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,130.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74, 99.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,117.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,114.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,111.73) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,111.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,108.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,128.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,118.89) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,111.73) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,115.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74,124.31) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.83) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.50) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,115.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,111.49) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,119.86) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.74) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.40) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,118.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.38) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,112.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,120.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,120.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,110.73) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,111.85) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,115.49) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,118.79) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,118.99) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.79) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,119.44) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.52) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,115.53) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.19) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.20) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.35) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.40) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,123.85) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,115.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.74) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,112.03) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.04) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,112.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,112.52) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.48) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,115.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,111.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,112.99) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.08) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.67) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,115.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,122.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.62) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,112.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,112.94) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,119.97) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,107.52) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.58) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,108.45) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.23) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.98) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,112.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,118.54) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,107.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.11) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,123.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.83) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,118.10) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.80) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.00) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,119.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,122.91) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,119.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,110.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,112.87) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,110.32) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,112.15) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,116.17) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,115.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,118.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,119.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,109.32) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,114.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.76) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,112.37) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,113.99) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,119.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,117.79) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,118.26) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,119.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,115.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,113.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,110.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,112.36) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,114.99) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,111.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,109.10) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,117.60) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,114.57) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,118.92) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,117.07) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,109.73) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,115.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,118.39) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,114.63) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,111.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,110.10) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,112.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,117.87) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,119.26) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,120.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,113.42) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,114.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,120.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,118.78) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.67) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,112.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,109.40) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,113.94) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,115.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,113.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,123.77) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,113.44) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,108.99) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,111.13) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.08) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,110.29) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,110.95) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,115.60) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,114.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.58) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,112.91) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,112.56) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,110.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,112.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,115.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,109.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,111.27) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,114.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,112.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,108.82) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,114.32) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,118.35) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,120.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,115.63) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,117.99) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,121.66) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,111.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,115.74) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,115.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,117.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,118.00) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,120.69) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,114.08) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,114.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.98) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,113.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.59) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,105.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.44) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,115.40) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,112.06) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,118.61) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,110.05) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,111.25) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,119.28) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,120.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,121.96) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,117.65) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,113.18) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,111.40) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,112.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,119.09) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,114.72) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,112.63) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,113.50) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.34) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,111.12) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,114.22) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,115.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,115.64) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,117.21) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.32,116.04) circle (  1.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14, 61.20) -- (395.12, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14, 61.20) -- ( 59.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.34, 61.20) -- (126.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.53, 61.20) -- (193.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.73, 61.20) -- (260.73, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.92, 61.20) -- (327.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.12, 61.20) -- (395.12, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.14, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.34, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.53, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (260.73, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (327.92, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.12, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.50) -- ( 49.20,212.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.50) -- ( 43.20, 76.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.49) -- ( 43.20,110.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,144.48) -- ( 43.20,144.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.47) -- ( 43.20,178.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,212.45) -- ( 43.20,212.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 76.50) {0.001};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.49) {0.002};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,144.48) {0.003};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.47) {0.004};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,212.45) {0.005};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.42, 61.20) --
	(408.42,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 15.60) {$K$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Estimated Variance};
\end{scope}
\end{tikzpicture}


==> 3a_plot_copula_K100_Normapprox_F_with_Cai.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-31 13:58:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51,233.26) -- ( 80.29,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.29,233.26) -- (104.07,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.07,233.26) -- (127.84,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.84,233.26) -- (151.62,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.61,233.05) -- (175.40,232.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.39,232.23) -- (199.17,231.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.09,228.18) -- (224.02,218.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.89,214.24) -- (246.78,212.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.81,208.57) -- (271.41,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.79,192.68) -- (295.97,177.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.67,171.07) -- (318.65,164.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,159.07) -- (342.66,151.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.83,144.75) -- (366.59,135.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.38,130.73) -- (389.60,127.33);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.29,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.07,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.84,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.62,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.39,232.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.17,231.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.94,215.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.72,211.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.50,196.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.27,173.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.05,162.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.82,148.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.60,132.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.38,125.72) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- (395.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- ( 62.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.07, 61.20) -- (110.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62, 61.20) -- (157.62, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.17, 61.20) -- (205.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.72, 61.20) -- (252.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.27, 61.20) -- (300.27, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.82, 61.20) -- (347.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 61.20) -- (395.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.51, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.07, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.62, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.17, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (252.72, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (300.27, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.82, 39.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.38, 39.60) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.69, 61.20) --
	(408.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.94, 15.60) {$v$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Power};
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51,233.26) -- ( 80.29,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.29,233.05) -- (104.07,232.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.46,229.81) -- (128.45,223.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.85,217.55) -- (152.61,208.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.49,200.55) -- (177.52,181.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.84,172.10) -- (201.73,148.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.77,140.95) -- (223.34,136.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.82,132.77) -- (246.85,130.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.32,126.89) -- (270.89,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.58,116.75) -- (295.19,108.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.27,105.25) -- (318.05,105.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.96,104.84) -- (341.91,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.55, 99.94) -- (365.87, 96.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.57, 93.67) -- (389.41, 92.43);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 62.51,236.76) --
	( 65.54,231.51) --
	( 59.48,231.51) --
	cycle;

\path[fill=fillColor] ( 86.29,236.76) --
	( 89.32,231.51) --
	( 83.26,231.51) --
	cycle;

\path[fill=fillColor] (110.07,235.93) --
	(113.10,230.69) --
	(107.04,230.69) --
	cycle;

\path[fill=fillColor] (133.84,224.35) --
	(136.87,219.10) --
	(130.81,219.10) --
	cycle;

\path[fill=fillColor] (157.62,208.64) --
	(160.65,203.39) --
	(154.59,203.39) --
	cycle;

\path[fill=fillColor] (181.39,180.51) --
	(184.42,175.26) --
	(178.36,175.26) --
	cycle;

\path[fill=fillColor] (205.17,146.59) --
	(208.20,141.35) --
	(202.14,141.35) --
	cycle;

\path[fill=fillColor] (228.94,137.49) --
	(231.98,132.25) --
	(225.91,132.25) --
	cycle;

\path[fill=fillColor] (252.72,132.53) --
	(255.75,127.28) --
	(249.69,127.28) --
	cycle;

\path[fill=fillColor] (276.50,123.43) --
	(279.53,118.18) --
	(273.47,118.18) --
	cycle;

\path[fill=fillColor] (300.27,108.54) --
	(303.30,103.29) --
	(297.24,103.29) --
	cycle;

\path[fill=fillColor] (324.05,109.37) --
	(327.08,104.12) --
	(321.02,104.12) --
	cycle;

\path[fill=fillColor] (347.82,105.23) --
	(350.85, 99.98) --
	(344.79, 99.98) --
	cycle;

\path[fill=fillColor] (371.60, 97.79) --
	(374.63, 92.54) --
	(368.57, 92.54) --
	cycle;

\path[fill=fillColor] (395.38, 95.31) --
	(398.41, 90.06) --
	(392.35, 90.06) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51,233.26) -- ( 80.29,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.29,233.26) -- (104.07,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05,232.85) -- (127.86,232.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,230.78) -- (151.67,229.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.60,227.88) -- (175.41,227.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.86,224.17) -- (199.70,218.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.15,216.31) -- (222.96,217.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.48,215.23) -- (247.18,209.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.72,207.41) -- (270.50,207.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.22,205.00) -- (294.55,201.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.67,196.72) -- (318.65,190.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.44,185.14) -- (342.43,178.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.29,173.71) -- (366.13,167.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.99,162.80) -- (389.98,156.48);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 60.26,231.01) --
	( 64.76,231.01) --
	( 64.76,235.51) --
	( 60.26,235.51) --
	cycle;

\path[fill=fillColor] ( 84.04,231.01) --
	( 88.54,231.01) --
	( 88.54,235.51) --
	( 84.04,235.51) --
	cycle;

\path[fill=fillColor] (107.82,231.01) --
	(112.32,231.01) --
	(112.32,235.51) --
	(107.82,235.51) --
	cycle;

\path[fill=fillColor] (131.59,229.36) --
	(136.09,229.36) --
	(136.09,233.86) --
	(131.59,233.86) --
	cycle;

\path[fill=fillColor] (155.37,226.05) --
	(159.87,226.05) --
	(159.87,230.55) --
	(155.37,230.55) --
	cycle;

\path[fill=fillColor] (179.14,224.39) --
	(183.64,224.39) --
	(183.64,228.89) --
	(179.14,228.89) --
	cycle;

\path[fill=fillColor] (202.92,213.64) --
	(207.42,213.64) --
	(207.42,218.14) --
	(202.92,218.14) --
	cycle;

\path[fill=fillColor] (226.69,215.30) --
	(231.19,215.30) --
	(231.19,219.80) --
	(226.69,219.80) --
	cycle;

\path[fill=fillColor] (250.47,205.37) --
	(254.97,205.37) --
	(254.97,209.87) --
	(250.47,209.87) --
	cycle;

\path[fill=fillColor] (274.25,204.54) --
	(278.75,204.54) --
	(278.75,209.04) --
	(274.25,209.04) --
	cycle;

\path[fill=fillColor] (298.02,197.10) --
	(302.52,197.10) --
	(302.52,201.60) --
	(298.02,201.60) --
	cycle;

\path[fill=fillColor] (321.80,185.52) --
	(326.30,185.52) --
	(326.30,190.02) --
	(321.80,190.02) --
	cycle;

\path[fill=fillColor] (345.57,173.93) --
	(350.07,173.93) --
	(350.07,178.43) --
	(345.57,178.43) --
	cycle;

\path[fill=fillColor] (369.35,163.18) --
	(373.85,163.18) --
	(373.85,167.68) --
	(369.35,167.68) --
	cycle;

\path[fill=fillColor] (393.13,151.60) --
	(397.63,151.60) --
	(397.63,156.10) --
	(393.13,156.10) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51,233.26) -- ( 80.29,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.29,233.26) -- (104.07,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.07,233.26) -- (127.84,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.84,233.26) -- (151.62,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.62,233.26) -- (175.39,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.39,233.26) -- (199.17,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.17,233.26) -- (222.94,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.95,233.26) -- (246.72,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.72,233.26) -- (270.50,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.50,233.26) -- (294.27,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.27,233.26) -- (318.05,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.05,233.26) -- (341.82,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.82,233.26) -- (365.60,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.60,233.26) -- (389.38,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33,233.26) -- ( 65.70,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51,230.08) -- ( 62.51,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.11,233.26) -- ( 89.47,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.29,230.08) -- ( 86.29,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88,233.26) -- (113.25,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.07,230.08) -- (110.07,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.66,233.26) -- (137.02,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.84,230.08) -- (133.84,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.44,233.26) -- (160.80,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62,230.08) -- (157.62,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.21,233.26) -- (184.58,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.39,230.08) -- (181.39,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.99,233.26) -- (208.35,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.17,230.08) -- (205.17,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.76,233.26) -- (232.13,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.94,230.08) -- (228.94,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.54,233.26) -- (255.90,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.72,230.08) -- (252.72,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.31,233.26) -- (279.68,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.50,230.08) -- (276.50,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.09,233.26) -- (303.45,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.27,230.08) -- (300.27,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.87,233.26) -- (327.23,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.05,230.08) -- (324.05,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.64,233.26) -- (351.01,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.82,230.08) -- (347.82,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.42,233.26) -- (374.78,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.60,230.08) -- (371.60,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.19,233.26) -- (398.56,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,230.08) -- (395.38,236.44);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51,233.26) -- ( 80.29,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.29,233.26) -- (104.07,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.07,233.26) -- (127.84,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.84,233.26) -- (151.62,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.62,233.26) -- (175.39,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.39,233.26) -- (199.17,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.17,233.26) -- (222.94,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.95,233.26) -- (246.72,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.72,233.05) -- (270.50,232.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.50,232.43) -- (294.27,232.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.27,232.23) -- (318.05,231.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.96,230.58) -- (341.91,228.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.82,227.26) -- (365.60,226.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.57,226.02) -- (389.41,224.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,231.01) -- ( 64.76,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,235.51) -- ( 64.76,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04,231.01) -- ( 88.54,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04,235.51) -- ( 88.54,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,231.01) -- (112.32,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,235.51) -- (112.32,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.59,231.01) -- (136.09,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.59,235.51) -- (136.09,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.37,231.01) -- (159.87,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.37,235.51) -- (159.87,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14,231.01) -- (183.64,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14,235.51) -- (183.64,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92,231.01) -- (207.42,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92,235.51) -- (207.42,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.69,231.01) -- (231.19,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.69,235.51) -- (231.19,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.47,231.01) -- (254.97,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.47,235.51) -- (254.97,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25,230.18) -- (278.75,234.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25,234.68) -- (278.75,230.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.02,230.18) -- (302.52,234.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.02,234.68) -- (302.52,230.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.80,229.36) -- (326.30,233.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.80,233.86) -- (326.30,229.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.57,225.22) -- (350.07,229.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.57,229.72) -- (350.07,225.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.35,224.39) -- (373.85,228.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.35,228.89) -- (373.85,224.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,221.91) -- (397.63,226.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,226.41) -- (397.63,221.91);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51,233.26) -- ( 80.29,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.29,233.26) -- (104.07,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.07,233.26) -- (127.84,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.84,233.26) -- (151.62,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.62,233.26) -- (175.39,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.39,233.26) -- (199.17,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.17,233.26) -- (222.94,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.94,233.05) -- (246.72,232.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.66,231.61) -- (270.55,229.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.46,228.50) -- (294.30,227.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.15,225.42) -- (318.17,222.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.03,222.10) -- (341.84,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.14,220.56) -- (366.28,213.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.20,208.78) -- (389.77,203.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,231.01) rectangle ( 64.76,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,231.01) -- ( 64.76,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,235.51) -- ( 64.76,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04,231.01) rectangle ( 88.54,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04,231.01) -- ( 88.54,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04,235.51) -- ( 88.54,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,231.01) rectangle (112.32,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,231.01) -- (112.32,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,235.51) -- (112.32,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.59,231.01) rectangle (136.09,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.59,231.01) -- (136.09,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.59,235.51) -- (136.09,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.37,231.01) rectangle (159.87,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.37,231.01) -- (159.87,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.37,235.51) -- (159.87,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14,231.01) rectangle (183.64,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14,231.01) -- (183.64,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14,235.51) -- (183.64,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92,231.01) rectangle (207.42,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92,231.01) -- (207.42,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92,235.51) -- (207.42,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.69,231.01) rectangle (231.19,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.69,231.01) -- (231.19,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.69,235.51) -- (231.19,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.47,230.18) rectangle (254.97,234.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.47,230.18) -- (254.97,234.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.47,234.68) -- (254.97,230.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25,226.88) rectangle (278.75,231.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25,226.88) -- (278.75,231.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25,231.38) -- (278.75,226.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.02,224.39) rectangle (302.52,228.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.02,224.39) -- (302.52,228.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.02,228.89) -- (302.52,224.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.80,219.43) rectangle (326.30,223.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.80,219.43) -- (326.30,223.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.80,223.93) -- (326.30,219.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.57,221.09) rectangle (350.07,225.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.57,221.09) -- (350.07,225.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.57,225.59) -- (350.07,221.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.35,208.68) rectangle (373.85,213.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.35,208.68) -- (373.85,213.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.35,213.18) -- (373.85,208.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,199.58) rectangle (397.63,204.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,199.58) -- (397.63,204.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,204.08) -- (397.63,199.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.56, 76.09) --
	( 64.94, 76.09) --
	( 68.33, 76.09) --
	( 71.71, 76.09) --
	( 75.09, 76.09) --
	( 78.47, 76.09) --
	( 81.85, 76.09) --
	( 85.23, 76.09) --
	( 88.61, 76.09) --
	( 92.00, 76.09) --
	( 95.38, 76.09) --
	( 98.76, 76.09) --
	(102.14, 76.09) --
	(105.52, 76.09) --
	(108.90, 76.09) --
	(112.29, 76.09) --
	(115.67, 76.09) --
	(119.05, 76.09) --
	(122.43, 76.09) --
	(125.81, 76.09) --
	(129.19, 76.09) --
	(132.57, 76.09) --
	(135.96, 76.09) --
	(139.34, 76.09) --
	(142.72, 76.09) --
	(146.10, 76.09) --
	(149.48, 76.09) --
	(152.86, 76.09) --
	(156.24, 76.09) --
	(159.63, 76.09) --
	(163.01, 76.09) --
	(166.39, 76.09) --
	(169.77, 76.09) --
	(173.15, 76.09) --
	(176.53, 76.09) --
	(179.91, 76.09) --
	(183.30, 76.09) --
	(186.68, 76.09) --
	(190.06, 76.09) --
	(193.44, 76.09) --
	(196.82, 76.09) --
	(200.20, 76.09) --
	(203.58, 76.09) --
	(206.97, 76.09) --
	(210.35, 76.09) --
	(213.73, 76.09) --
	(217.11, 76.09) --
	(220.49, 76.09) --
	(223.87, 76.09) --
	(227.25, 76.09) --
	(230.64, 76.09) --
	(234.02, 76.09) --
	(237.40, 76.09) --
	(240.78, 76.09) --
	(244.16, 76.09) --
	(247.54, 76.09) --
	(250.92, 76.09) --
	(254.31, 76.09) --
	(257.69, 76.09) --
	(261.07, 76.09) --
	(264.45, 76.09) --
	(267.83, 76.09) --
	(271.21, 76.09) --
	(274.59, 76.09) --
	(277.98, 76.09) --
	(281.36, 76.09) --
	(284.74, 76.09) --
	(288.12, 76.09) --
	(291.50, 76.09) --
	(294.88, 76.09) --
	(298.26, 76.09) --
	(301.65, 76.09) --
	(305.03, 76.09) --
	(308.41, 76.09) --
	(311.79, 76.09) --
	(315.17, 76.09) --
	(318.55, 76.09) --
	(321.93, 76.09) --
	(325.32, 76.09) --
	(328.70, 76.09) --
	(332.08, 76.09) --
	(335.46, 76.09) --
	(338.84, 76.09) --
	(342.22, 76.09) --
	(345.60, 76.09) --
	(348.99, 76.09) --
	(352.37, 76.09) --
	(355.75, 76.09) --
	(359.13, 76.09) --
	(362.51, 76.09) --
	(365.89, 76.09) --
	(369.28, 76.09) --
	(372.66, 76.09) --
	(376.04, 76.09) --
	(379.42, 76.09) --
	(382.80, 76.09) --
	(386.18, 76.09) --
	(389.56, 76.09) --
	(392.95, 76.09) --
	(396.33, 76.09);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.11,227.88) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (421.11,219.38) --
	(424.15,214.13) --
	(418.08,214.13) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (418.86,201.63) --
	(423.36,201.63) --
	(423.36,206.13) --
	(418.86,206.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.93,191.88) -- (424.30,191.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,188.70) -- (421.11,195.06);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,177.63) -- (423.36,182.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,182.13) -- (423.36,177.63);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) rectangle (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) -- (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,170.13) -- (423.36,165.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,224.44) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,212.44) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,200.44) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,188.44) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,176.44) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,164.44) {CPT-RF};
\end{scope}
\end{tikzpicture}


==> 3a_plot_gaussian_dep_K100_Normapprox_F_with_Cai.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-31 13:52:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 80.17) -- ( 78.96, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 75.93) -- (100.93, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.58, 79.65) -- (123.40, 83.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.81, 88.89) -- (146.55, 98.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.26,105.90) -- (168.49,114.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.86,121.54) -- (191.27,134.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.30,141.94) -- (213.21,152.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.83,159.67) -- (235.06,167.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.97,176.46) -- (259.30,205.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.47,213.86) -- (279.18,220.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.23,224.85) -- (300.81,227.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.58,229.79) -- (322.84,230.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,231.83) -- (345.00,232.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,232.66) -- (367.19,233.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.18,233.26) -- (389.38,233.26);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51, 81.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.71, 75.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.90, 77.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09, 85.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.28,102.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.47,117.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,138.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.85,156.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.04,171.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.23,210.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.42,223.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.61,229.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.80,231.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,232.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.18,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.38,233.26) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- (395.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- ( 62.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.47, 61.20) -- (173.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.42, 61.20) -- (284.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 61.20) -- (395.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.51, 39.60) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.47, 39.60) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.42, 39.60) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.38, 39.60) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.69, 61.20) --
	(408.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.94, 15.60) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Power};
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.41, 78.84) -- ( 78.81, 80.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64, 81.00) -- (100.96, 79.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 79.88) -- (123.23, 82.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.99, 84.63) -- (145.38, 86.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21, 88.56) -- (167.53, 90.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.62, 94.05) -- (190.51,101.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.98,106.99) -- (212.53,113.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.09,118.72) -- (234.80,125.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.97,132.74) -- (258.30,149.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.16,158.39) -- (280.50,174.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.32,180.59) -- (300.71,182.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.42,187.22) -- (323.99,196.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.43,202.27) -- (345.37,206.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.23,211.37) -- (367.95,217.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.12,221.74) -- (389.44,223.28);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 62.51, 81.24) --
	( 65.54, 75.99) --
	( 59.48, 75.99) --
	cycle;

\path[fill=fillColor] ( 84.71, 85.38) --
	( 87.74, 80.13) --
	( 81.67, 80.13) --
	cycle;

\path[fill=fillColor] (106.90, 82.07) --
	(109.93, 76.82) --
	(103.87, 76.82) --
	cycle;

\path[fill=fillColor] (129.09, 87.03) --
	(132.12, 81.79) --
	(126.06, 81.79) --
	cycle;

\path[fill=fillColor] (151.28, 91.17) --
	(154.31, 85.92) --
	(148.25, 85.92) --
	cycle;

\path[fill=fillColor] (173.47, 94.48) --
	(176.50, 89.23) --
	(170.44, 89.23) --
	cycle;

\path[fill=fillColor] (195.66,107.71) --
	(198.69,102.47) --
	(192.63,102.47) --
	cycle;

\path[fill=fillColor] (217.85,119.30) --
	(220.88,114.05) --
	(214.82,114.05) --
	cycle;

\path[fill=fillColor] (240.04,131.70) --
	(243.07,126.46) --
	(237.01,126.46) --
	cycle;

\path[fill=fillColor] (262.23,157.35) --
	(265.26,152.10) --
	(259.20,152.10) --
	cycle;

\path[fill=fillColor] (284.42,182.99) --
	(287.45,177.74) --
	(281.39,177.74) --
	cycle;

\path[fill=fillColor] (306.61,187.13) --
	(309.64,181.88) --
	(303.58,181.88) --
	cycle;

\path[fill=fillColor] (328.80,203.67) --
	(331.83,198.42) --
	(325.77,198.42) --
	cycle;

\path[fill=fillColor] (350.99,211.94) --
	(354.02,206.70) --
	(347.96,206.70) --
	cycle;

\path[fill=fillColor] (373.18,224.35) --
	(376.22,219.10) --
	(370.15,219.10) --
	cycle;

\path[fill=fillColor] (395.38,227.66) --
	(398.41,222.41) --
	(392.35,222.41) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.32, 80.37) -- ( 78.90, 77.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.39, 78.00) -- (101.21, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.58, 85.44) -- (123.40, 89.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.73, 94.78) -- (146.64,105.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.26,112.52) -- (168.49,120.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.81,129.05) -- (192.32,152.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.89,161.41) -- (213.62,175.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.75,182.96) -- (235.14,191.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.94,198.68) -- (257.33,207.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.85,213.02) -- (278.80,217.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.04,221.30) -- (300.99,225.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.58,228.14) -- (322.84,229.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.79,230.40) -- (345.01,231.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.98,232.05) -- (367.20,232.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.18,233.26) -- (389.38,233.26);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 60.26, 79.63) --
	( 64.76, 79.63) --
	( 64.76, 84.13) --
	( 60.26, 84.13) --
	cycle;

\path[fill=fillColor] ( 82.46, 73.84) --
	( 86.96, 73.84) --
	( 86.96, 78.34) --
	( 82.46, 78.34) --
	cycle;

\path[fill=fillColor] (104.65, 81.28) --
	(109.15, 81.28) --
	(109.15, 85.78) --
	(104.65, 85.78) --
	cycle;

\path[fill=fillColor] (126.84, 88.73) --
	(131.34, 88.73) --
	(131.34, 93.23) --
	(126.84, 93.23) --
	cycle;

\path[fill=fillColor] (149.03,106.93) --
	(153.53,106.93) --
	(153.53,111.43) --
	(149.03,111.43) --
	cycle;

\path[fill=fillColor] (171.22,121.82) --
	(175.72,121.82) --
	(175.72,126.32) --
	(171.22,126.32) --
	cycle;

\path[fill=fillColor] (193.41,154.91) --
	(197.91,154.91) --
	(197.91,159.41) --
	(193.41,159.41) --
	cycle;

\path[fill=fillColor] (215.60,177.24) --
	(220.10,177.24) --
	(220.10,181.74) --
	(215.60,181.74) --
	cycle;

\path[fill=fillColor] (237.79,192.96) --
	(242.29,192.96) --
	(242.29,197.46) --
	(237.79,197.46) --
	cycle;

\path[fill=fillColor] (259.98,208.68) --
	(264.48,208.68) --
	(264.48,213.18) --
	(259.98,213.18) --
	cycle;

\path[fill=fillColor] (282.17,216.95) --
	(286.67,216.95) --
	(286.67,221.45) --
	(282.17,221.45) --
	cycle;

\path[fill=fillColor] (304.36,225.22) --
	(308.86,225.22) --
	(308.86,229.72) --
	(304.36,229.72) --
	cycle;

\path[fill=fillColor] (326.55,227.70) --
	(331.05,227.70) --
	(331.05,232.20) --
	(326.55,232.20) --
	cycle;

\path[fill=fillColor] (348.74,229.36) --
	(353.24,229.36) --
	(353.24,233.86) --
	(348.74,233.86) --
	cycle;

\path[fill=fillColor] (370.93,231.01) --
	(375.43,231.01) --
	(375.43,235.51) --
	(370.93,235.51) --
	cycle;

\path[fill=fillColor] (393.13,231.01) --
	(397.63,231.01) --
	(397.63,235.51) --
	(393.13,235.51) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.37, 75.75) -- ( 78.85, 78.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 79.84) -- (100.91, 80.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.96, 84.27) -- (124.02, 91.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.37,100.14) -- (147.99,124.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.80,133.89) -- (169.95,154.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.99,164.50) -- (192.14,185.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.73,194.65) -- (213.78,209.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.83,217.58) -- (235.06,225.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.00,229.79) -- (256.27,230.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.21,232.05) -- (278.44,232.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,233.26) -- (300.61,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,233.26) -- (322.80,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,233.26) -- (344.99,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,233.26) -- (367.18,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.18,233.26) -- (389.38,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33, 74.44) -- ( 65.70, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 71.25) -- ( 62.51, 77.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52, 79.40) -- ( 87.89, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 76.22) -- ( 84.71, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71, 81.05) -- (110.08, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 77.87) -- (106.90, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.90, 95.12) -- (132.27, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 91.93) -- (129.09, 98.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10,129.03) -- (154.46,129.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28,125.85) -- (151.28,132.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.29,159.64) -- (176.65,159.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.47,156.46) -- (173.47,162.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.48,190.25) -- (198.84,190.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66,187.06) -- (195.66,193.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.67,214.24) -- (221.03,214.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.85,211.05) -- (217.85,217.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.86,229.13) -- (243.22,229.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04,225.94) -- (240.04,232.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.05,231.61) -- (265.41,231.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23,228.43) -- (262.23,234.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24,233.26) -- (287.60,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.42,230.08) -- (284.42,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.43,233.26) -- (309.79,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.61,230.08) -- (306.61,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.62,233.26) -- (331.99,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80,230.08) -- (328.80,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.81,233.26) -- (354.18,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.99,230.08) -- (350.99,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.00,233.26) -- (376.37,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18,230.08) -- (373.18,236.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.19,233.26) -- (398.56,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,230.08) -- (395.38,236.44);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 75.04) -- ( 78.71, 74.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.51, 75.95) -- (101.09, 78.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79, 79.13) -- (123.19, 77.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.56, 78.54) -- (145.80, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.26, 89.36) -- (168.49, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.43,101.57) -- (189.70,102.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.73,107.79) -- (213.78,122.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.47,129.47) -- (234.42,133.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19,139.98) -- (258.08,154.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.79,162.72) -- (279.87,173.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.50,182.24) -- (302.54,197.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.68,205.04) -- (323.74,212.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.43,217.99) -- (345.37,222.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.80,225.68) -- (367.38,228.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.17,230.40) -- (389.39,231.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 73.01) -- ( 64.76, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 77.51) -- ( 64.76, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 72.19) -- ( 86.96, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 76.69) -- ( 86.96, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 77.98) -- (109.15, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 82.48) -- (109.15, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 73.84) -- (131.34, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 78.34) -- (131.34, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 83.77) -- (153.53, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 88.27) -- (153.53, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 98.66) -- (175.72,103.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,103.16) -- (175.72, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41,101.14) -- (197.91,105.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41,105.64) -- (197.91,101.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,125.13) -- (220.10,129.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,129.63) -- (220.10,125.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,133.40) -- (242.29,137.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,137.90) -- (242.29,133.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,156.56) -- (264.48,161.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,161.06) -- (264.48,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,175.59) -- (286.67,180.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,180.09) -- (286.67,175.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,199.58) -- (308.86,204.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,204.08) -- (308.86,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,213.64) -- (331.05,218.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,218.14) -- (331.05,213.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,221.91) -- (353.24,226.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,226.41) -- (353.24,221.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,227.70) -- (375.43,232.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,232.20) -- (375.43,227.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,229.36) -- (397.63,233.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,233.86) -- (397.63,229.36);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 78.57) -- ( 78.71, 78.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.71, 78.57) -- (100.90, 78.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.86, 79.24) -- (123.12, 80.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.48, 85.14) -- (146.89, 97.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.92,105.54) -- (168.83,116.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.11,123.74) -- (191.02,134.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.12,143.03) -- (214.39,164.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.37,174.42) -- (236.52,195.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.94,203.64) -- (257.33,212.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.13,219.36) -- (279.53,228.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,231.83) -- (300.62,232.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,232.66) -- (322.81,233.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,233.26) -- (344.99,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.99,233.26) -- (367.18,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.18,233.26) -- (389.38,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 76.32) rectangle ( 64.76, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 76.32) -- ( 64.76, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 80.82) -- ( 64.76, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 76.32) rectangle ( 86.96, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 76.32) -- ( 86.96, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 80.82) -- ( 86.96, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 76.32) rectangle (109.15, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 76.32) -- (109.15, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 80.82) -- (109.15, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 78.80) rectangle (131.34, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 78.80) -- (131.34, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 83.30) -- (131.34, 78.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 99.48) rectangle (153.53,103.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 99.48) -- (153.53,103.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03,103.98) -- (153.53, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,117.68) rectangle (175.72,122.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,117.68) -- (175.72,122.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,122.18) -- (175.72,117.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41,135.88) rectangle (197.91,140.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41,135.88) -- (197.91,140.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41,140.38) -- (197.91,135.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,167.32) rectangle (220.10,171.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,167.32) -- (220.10,171.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,171.82) -- (220.10,167.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,197.92) rectangle (242.29,202.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,197.92) -- (242.29,202.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,202.42) -- (242.29,197.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,213.64) rectangle (264.48,218.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,213.64) -- (264.48,218.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,218.14) -- (264.48,213.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,229.36) rectangle (286.67,233.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,229.36) -- (286.67,233.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,233.86) -- (286.67,229.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,230.18) rectangle (308.86,234.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,230.18) -- (308.86,234.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,234.68) -- (308.86,230.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,231.01) rectangle (331.05,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,231.01) -- (331.05,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,235.51) -- (331.05,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,231.01) rectangle (353.24,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,231.01) -- (353.24,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,235.51) -- (353.24,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,231.01) rectangle (375.43,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,231.01) -- (375.43,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,235.51) -- (375.43,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,231.01) rectangle (397.63,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,231.01) -- (397.63,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,235.51) -- (397.63,231.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.08, 76.09) --
	( 61.53, 76.09) --
	( 64.98, 76.09) --
	( 68.43, 76.09) --
	( 71.88, 76.09) --
	( 75.34, 76.09) --
	( 78.79, 76.09) --
	( 82.24, 76.09) --
	( 85.69, 76.09) --
	( 89.14, 76.09) --
	( 92.60, 76.09) --
	( 96.05, 76.09) --
	( 99.50, 76.09) --
	(102.95, 76.09) --
	(106.40, 76.09) --
	(109.85, 76.09) --
	(113.31, 76.09) --
	(116.76, 76.09) --
	(120.21, 76.09) --
	(123.66, 76.09) --
	(127.11, 76.09) --
	(130.57, 76.09) --
	(134.02, 76.09) --
	(137.47, 76.09) --
	(140.92, 76.09) --
	(144.37, 76.09) --
	(147.83, 76.09) --
	(151.28, 76.09) --
	(154.73, 76.09) --
	(158.18, 76.09) --
	(161.63, 76.09) --
	(165.08, 76.09) --
	(168.54, 76.09) --
	(171.99, 76.09) --
	(175.44, 76.09) --
	(178.89, 76.09) --
	(182.34, 76.09) --
	(185.80, 76.09) --
	(189.25, 76.09) --
	(192.70, 76.09) --
	(196.15, 76.09) --
	(199.60, 76.09) --
	(203.06, 76.09) --
	(206.51, 76.09) --
	(209.96, 76.09) --
	(213.41, 76.09) --
	(216.86, 76.09) --
	(220.32, 76.09) --
	(223.77, 76.09) --
	(227.22, 76.09) --
	(230.67, 76.09) --
	(234.12, 76.09) --
	(237.57, 76.09) --
	(241.03, 76.09) --
	(244.48, 76.09) --
	(247.93, 76.09) --
	(251.38, 76.09) --
	(254.83, 76.09) --
	(258.29, 76.09) --
	(261.74, 76.09) --
	(265.19, 76.09) --
	(268.64, 76.09) --
	(272.09, 76.09) --
	(275.55, 76.09) --
	(279.00, 76.09) --
	(282.45, 76.09) --
	(285.90, 76.09) --
	(289.35, 76.09) --
	(292.81, 76.09) --
	(296.26, 76.09) --
	(299.71, 76.09) --
	(303.16, 76.09) --
	(306.61, 76.09) --
	(310.06, 76.09) --
	(313.52, 76.09) --
	(316.97, 76.09) --
	(320.42, 76.09) --
	(323.87, 76.09) --
	(327.32, 76.09) --
	(330.78, 76.09) --
	(334.23, 76.09) --
	(337.68, 76.09) --
	(341.13, 76.09) --
	(344.58, 76.09) --
	(348.04, 76.09) --
	(351.49, 76.09) --
	(354.94, 76.09) --
	(358.39, 76.09) --
	(361.84, 76.09) --
	(365.29, 76.09) --
	(368.75, 76.09) --
	(372.20, 76.09) --
	(375.65, 76.09) --
	(379.10, 76.09) --
	(382.55, 76.09) --
	(386.01, 76.09) --
	(389.46, 76.09) --
	(392.91, 76.09) --
	(396.36, 76.09) --
	(399.81, 76.09);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.11,227.88) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (421.11,219.38) --
	(424.15,214.13) --
	(418.08,214.13) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (418.86,201.63) --
	(423.36,201.63) --
	(423.36,206.13) --
	(418.86,206.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.93,191.88) -- (424.30,191.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,188.70) -- (421.11,195.06);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,177.63) -- (423.36,182.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,182.13) -- (423.36,177.63);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) rectangle (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) -- (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,170.13) -- (423.36,165.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,224.44) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,212.44) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,200.44) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,188.44) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,176.44) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,164.44) {CPT-RF};
\end{scope}
\end{tikzpicture}


==> 3b_plot_copula_K100_Normapprox_F_with_Cai.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-31 14:01:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.68, 92.06) -- ( 81.13, 84.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26, 80.43) -- (104.10, 79.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.06, 78.78) -- (127.85, 79.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.84, 79.40) -- (151.62, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.60, 78.98) -- (175.41, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.34, 76.92) -- (199.23, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.17, 74.64) -- (222.95, 75.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.93, 74.85) -- (246.74, 74.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.55, 75.03) -- (270.67, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.50, 79.40) -- (294.27, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.26, 79.82) -- (318.06, 80.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.02, 80.43) -- (341.86, 79.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.65, 77.15) -- (365.77, 74.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.51, 73.81) -- (389.46, 75.89);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51, 95.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.29, 81.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.07, 78.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.84, 79.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.62, 79.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.39, 77.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.17, 74.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.94, 75.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.72, 73.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.50, 79.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.27, 79.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.05, 81.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.82, 78.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.60, 72.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.38, 76.92) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- (395.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- ( 62.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.07, 61.20) -- (110.07, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62, 61.20) -- (157.62, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.17, 61.20) -- (205.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.72, 61.20) -- (252.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.27, 61.20) -- (300.27, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.82, 61.20) -- (347.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 61.20) -- (395.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.51, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.07, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.62, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.17, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (252.72, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (300.27, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.82, 39.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.38, 39.60) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.69, 61.20) --
	(408.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.94, 15.60) {$v$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Power};
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.29, 73.56) -- ( 80.51, 76.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.28, 78.99) -- (104.08, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.01, 79.40) -- (127.90, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.84, 76.71) -- (151.62, 76.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.45, 77.51) -- (175.56, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.34, 81.05) -- (199.23, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.14, 77.95) -- (222.98, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.94, 76.30) -- (246.72, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.66, 77.74) -- (270.55, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.46, 79.60) -- (294.30, 78.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.27, 77.54) -- (318.05, 77.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04, 77.13) -- (341.83, 77.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.77, 76.92) -- (365.66, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.43, 75.86) -- (389.55, 78.81);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 62.51, 75.45) --
	( 65.54, 70.20) --
	( 59.48, 70.20) --
	cycle;

\path[fill=fillColor] ( 86.29, 82.07) --
	( 89.32, 76.82) --
	( 83.26, 76.82) --
	cycle;

\path[fill=fillColor] (110.07, 83.73) --
	(113.10, 78.48) --
	(107.04, 78.48) --
	cycle;

\path[fill=fillColor] (133.84, 80.42) --
	(136.87, 75.17) --
	(130.81, 75.17) --
	cycle;

\path[fill=fillColor] (157.62, 79.59) --
	(160.65, 74.34) --
	(154.59, 74.34) --
	cycle;

\path[fill=fillColor] (181.39, 85.38) --
	(184.42, 80.13) --
	(178.36, 80.13) --
	cycle;

\path[fill=fillColor] (205.17, 82.07) --
	(208.20, 76.82) --
	(202.14, 76.82) --
	cycle;

\path[fill=fillColor] (228.94, 79.59) --
	(231.98, 74.34) --
	(225.91, 74.34) --
	cycle;

\path[fill=fillColor] (252.72, 80.42) --
	(255.75, 75.17) --
	(249.69, 75.17) --
	cycle;

\path[fill=fillColor] (276.50, 83.73) --
	(279.53, 78.48) --
	(273.47, 78.48) --
	cycle;

\path[fill=fillColor] (300.27, 81.24) --
	(303.30, 75.99) --
	(297.24, 75.99) --
	cycle;

\path[fill=fillColor] (324.05, 80.42) --
	(327.08, 75.17) --
	(321.02, 75.17) --
	cycle;

\path[fill=fillColor] (347.82, 81.24) --
	(350.85, 75.99) --
	(344.79, 75.99) --
	cycle;

\path[fill=fillColor] (371.60, 77.93) --
	(374.63, 72.69) --
	(368.57, 72.69) --
	cycle;

\path[fill=fillColor] (395.38, 83.73) --
	(398.41, 78.48) --
	(392.35, 78.48) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.39, 77.32) -- ( 80.42, 79.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.12, 79.63) -- (104.24, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 74.85) -- (127.86, 74.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.75, 74.64) -- (151.71, 76.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.56, 78.57) -- (175.45, 80.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.34, 81.88) -- (199.23, 83.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.90, 82.57) -- (223.22, 78.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.94, 76.71) -- (246.72, 76.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.69, 76.71) -- (270.53, 77.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.44, 77.74) -- (294.33, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.26, 74.85) -- (318.06, 74.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.02, 74.23) -- (341.86, 75.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.74, 77.12) -- (365.69, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.57, 79.60) -- (389.41, 78.37);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 60.26, 73.84) --
	( 64.76, 73.84) --
	( 64.76, 78.34) --
	( 60.26, 78.34) --
	cycle;

\path[fill=fillColor] ( 84.04, 78.80) --
	( 88.54, 78.80) --
	( 88.54, 83.30) --
	( 84.04, 83.30) --
	cycle;

\path[fill=fillColor] (107.82, 73.01) --
	(112.32, 73.01) --
	(112.32, 77.51) --
	(107.82, 77.51) --
	cycle;

\path[fill=fillColor] (131.59, 71.36) --
	(136.09, 71.36) --
	(136.09, 75.86) --
	(131.59, 75.86) --
	cycle;

\path[fill=fillColor] (155.37, 75.49) --
	(159.87, 75.49) --
	(159.87, 79.99) --
	(155.37, 79.99) --
	cycle;

\path[fill=fillColor] (179.14, 78.80) --
	(183.64, 78.80) --
	(183.64, 83.30) --
	(179.14, 83.30) --
	cycle;

\path[fill=fillColor] (202.92, 82.11) --
	(207.42, 82.11) --
	(207.42, 86.61) --
	(202.92, 86.61) --
	cycle;

\path[fill=fillColor] (226.69, 74.67) --
	(231.19, 74.67) --
	(231.19, 79.17) --
	(226.69, 79.17) --
	cycle;

\path[fill=fillColor] (250.47, 73.84) --
	(254.97, 73.84) --
	(254.97, 78.34) --
	(250.47, 78.34) --
	cycle;

\path[fill=fillColor] (274.25, 76.32) --
	(278.75, 76.32) --
	(278.75, 80.82) --
	(274.25, 80.82) --
	cycle;

\path[fill=fillColor] (298.02, 73.01) --
	(302.52, 73.01) --
	(302.52, 77.51) --
	(298.02, 77.51) --
	cycle;

\path[fill=fillColor] (321.80, 71.36) --
	(326.30, 71.36) --
	(326.30, 75.86) --
	(321.80, 75.86) --
	cycle;

\path[fill=fillColor] (345.57, 73.84) --
	(350.07, 73.84) --
	(350.07, 78.34) --
	(345.57, 78.34) --
	cycle;

\path[fill=fillColor] (369.35, 77.98) --
	(373.85, 77.98) --
	(373.85, 82.48) --
	(369.35, 82.48) --
	cycle;

\path[fill=fillColor] (393.13, 75.49) --
	(397.63, 75.49) --
	(397.63, 79.99) --
	(393.13, 79.99) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.12,164.89) -- ( 81.68,152.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.79,144.01) -- (106.56,120.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.01,114.97) -- (127.90,113.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.38,110.18) -- (152.08,104.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.53,101.53) -- (175.48, 99.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.34, 97.60) -- (199.23, 95.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.04, 93.89) -- (223.07, 91.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.94, 90.36) -- (246.72, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.45, 89.19) -- (270.77, 85.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.46, 82.91) -- (294.30, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.15, 79.83) -- (318.17, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.77, 77.88) -- (342.10, 81.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.74, 82.51) -- (365.69, 80.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.43, 80.82) -- (389.55, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33,168.74) -- ( 65.70,168.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51,165.56) -- ( 62.51,171.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.11,148.89) -- ( 89.47,148.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.29,145.70) -- ( 86.29,152.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88,115.80) -- (113.25,115.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.07,112.61) -- (110.07,118.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.66,112.49) -- (137.02,112.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.84,109.31) -- (133.84,115.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.44,102.56) -- (160.80,102.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62, 99.38) -- (157.62,105.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.21, 98.43) -- (184.58, 98.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.39, 95.24) -- (181.39,101.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.99, 95.12) -- (208.35, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.17, 91.93) -- (205.17, 98.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.76, 90.15) -- (232.13, 90.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.94, 86.97) -- (228.94, 93.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.54, 90.98) -- (255.90, 90.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.72, 87.80) -- (252.72, 94.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.31, 83.53) -- (279.68, 83.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.50, 80.35) -- (276.50, 86.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.09, 81.05) -- (303.45, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.27, 77.87) -- (300.27, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.87, 76.09) -- (327.23, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.05, 72.91) -- (324.05, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.64, 83.53) -- (351.01, 83.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.82, 80.35) -- (347.82, 86.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.42, 79.40) -- (374.78, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.60, 76.22) -- (371.60, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.19, 85.19) -- (398.56, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 82.01) -- (395.38, 88.37);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 86.84) -- ( 80.29, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.20, 85.82) -- (104.15, 83.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.03, 82.08) -- (127.87, 80.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.84, 80.23) -- (151.62, 80.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.56, 79.40) -- (175.45, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.39, 76.71) -- (199.17, 76.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.17, 76.30) -- (222.95, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.94, 76.71) -- (246.72, 76.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.45, 77.88) -- (270.77, 81.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.16, 81.56) -- (294.61, 77.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.27, 75.26) -- (318.05, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04, 75.47) -- (341.83, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.79, 76.71) -- (365.63, 77.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.57, 77.95) -- (389.41, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 84.59) -- ( 64.76, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 89.09) -- ( 64.76, 84.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04, 84.59) -- ( 88.54, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04, 89.09) -- ( 88.54, 84.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82, 80.46) -- (112.32, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82, 84.96) -- (112.32, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.59, 77.98) -- (136.09, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.59, 82.48) -- (136.09, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.37, 77.98) -- (159.87, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.37, 82.48) -- (159.87, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14, 74.67) -- (183.64, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14, 79.17) -- (183.64, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92, 73.84) -- (207.42, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92, 78.34) -- (207.42, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.69, 74.67) -- (231.19, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.69, 79.17) -- (231.19, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.47, 73.84) -- (254.97, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.47, 78.34) -- (254.97, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25, 81.28) -- (278.75, 85.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25, 85.78) -- (278.75, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.02, 73.01) -- (302.52, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.02, 77.51) -- (302.52, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.80, 73.01) -- (326.30, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.80, 77.51) -- (326.30, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.57, 73.84) -- (350.07, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.57, 78.34) -- (350.07, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.35, 76.32) -- (373.85, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.35, 80.82) -- (373.85, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 73.84) -- (397.63, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 78.34) -- (397.63, 73.84);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.76, 97.99) -- ( 81.05, 90.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26, 87.05) -- (104.10, 85.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90, 83.77) -- (128.01, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.84, 79.61) -- (151.62, 80.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.61, 80.02) -- (175.40, 79.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.34, 78.57) -- (199.23, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.17, 76.09) -- (222.94, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.55, 78.23) -- (247.12, 83.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 82.72) -- (271.03, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.46, 75.06) -- (294.30, 76.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.26, 76.50) -- (318.06, 75.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04, 75.05) -- (341.83, 74.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.82, 74.44) -- (365.60, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.60, 74.64) -- (389.38, 75.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 98.66) rectangle ( 64.76,103.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 98.66) -- ( 64.76,103.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,103.16) -- ( 64.76, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04, 85.42) rectangle ( 88.54, 89.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04, 85.42) -- ( 88.54, 89.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04, 89.92) -- ( 88.54, 85.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82, 82.94) rectangle (112.32, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82, 82.94) -- (112.32, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82, 87.44) -- (112.32, 82.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.59, 77.15) rectangle (136.09, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.59, 77.15) -- (136.09, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.59, 81.65) -- (136.09, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.37, 77.98) rectangle (159.87, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.37, 77.98) -- (159.87, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.37, 82.48) -- (159.87, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14, 77.15) rectangle (183.64, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14, 77.15) -- (183.64, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.14, 81.65) -- (183.64, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92, 73.84) rectangle (207.42, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92, 73.84) -- (207.42, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.92, 78.34) -- (207.42, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.69, 73.84) rectangle (231.19, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.69, 73.84) -- (231.19, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.69, 78.34) -- (231.19, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.47, 82.94) rectangle (254.97, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.47, 82.94) -- (254.97, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.47, 87.44) -- (254.97, 82.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25, 72.19) rectangle (278.75, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25, 72.19) -- (278.75, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25, 76.69) -- (278.75, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.02, 74.67) rectangle (302.52, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.02, 74.67) -- (302.52, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.02, 79.17) -- (302.52, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.80, 73.01) rectangle (326.30, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.80, 73.01) -- (326.30, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.80, 77.51) -- (326.30, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.57, 72.19) rectangle (350.07, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.57, 72.19) -- (350.07, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.57, 76.69) -- (350.07, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.35, 72.19) rectangle (373.85, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.35, 72.19) -- (373.85, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.35, 76.69) -- (373.85, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 73.01) rectangle (397.63, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 73.01) -- (397.63, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 77.51) -- (397.63, 73.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.56, 76.09) --
	( 64.94, 76.09) --
	( 68.33, 76.09) --
	( 71.71, 76.09) --
	( 75.09, 76.09) --
	( 78.47, 76.09) --
	( 81.85, 76.09) --
	( 85.23, 76.09) --
	( 88.61, 76.09) --
	( 92.00, 76.09) --
	( 95.38, 76.09) --
	( 98.76, 76.09) --
	(102.14, 76.09) --
	(105.52, 76.09) --
	(108.90, 76.09) --
	(112.29, 76.09) --
	(115.67, 76.09) --
	(119.05, 76.09) --
	(122.43, 76.09) --
	(125.81, 76.09) --
	(129.19, 76.09) --
	(132.57, 76.09) --
	(135.96, 76.09) --
	(139.34, 76.09) --
	(142.72, 76.09) --
	(146.10, 76.09) --
	(149.48, 76.09) --
	(152.86, 76.09) --
	(156.24, 76.09) --
	(159.63, 76.09) --
	(163.01, 76.09) --
	(166.39, 76.09) --
	(169.77, 76.09) --
	(173.15, 76.09) --
	(176.53, 76.09) --
	(179.91, 76.09) --
	(183.30, 76.09) --
	(186.68, 76.09) --
	(190.06, 76.09) --
	(193.44, 76.09) --
	(196.82, 76.09) --
	(200.20, 76.09) --
	(203.58, 76.09) --
	(206.97, 76.09) --
	(210.35, 76.09) --
	(213.73, 76.09) --
	(217.11, 76.09) --
	(220.49, 76.09) --
	(223.87, 76.09) --
	(227.25, 76.09) --
	(230.64, 76.09) --
	(234.02, 76.09) --
	(237.40, 76.09) --
	(240.78, 76.09) --
	(244.16, 76.09) --
	(247.54, 76.09) --
	(250.92, 76.09) --
	(254.31, 76.09) --
	(257.69, 76.09) --
	(261.07, 76.09) --
	(264.45, 76.09) --
	(267.83, 76.09) --
	(271.21, 76.09) --
	(274.59, 76.09) --
	(277.98, 76.09) --
	(281.36, 76.09) --
	(284.74, 76.09) --
	(288.12, 76.09) --
	(291.50, 76.09) --
	(294.88, 76.09) --
	(298.26, 76.09) --
	(301.65, 76.09) --
	(305.03, 76.09) --
	(308.41, 76.09) --
	(311.79, 76.09) --
	(315.17, 76.09) --
	(318.55, 76.09) --
	(321.93, 76.09) --
	(325.32, 76.09) --
	(328.70, 76.09) --
	(332.08, 76.09) --
	(335.46, 76.09) --
	(338.84, 76.09) --
	(342.22, 76.09) --
	(345.60, 76.09) --
	(348.99, 76.09) --
	(352.37, 76.09) --
	(355.75, 76.09) --
	(359.13, 76.09) --
	(362.51, 76.09) --
	(365.89, 76.09) --
	(369.28, 76.09) --
	(372.66, 76.09) --
	(376.04, 76.09) --
	(379.42, 76.09) --
	(382.80, 76.09) --
	(386.18, 76.09) --
	(389.56, 76.09) --
	(392.95, 76.09) --
	(396.33, 76.09);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.11,227.88) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (421.11,219.38) --
	(424.15,214.13) --
	(418.08,214.13) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (418.86,201.63) --
	(423.36,201.63) --
	(423.36,206.13) --
	(418.86,206.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.93,191.88) -- (424.30,191.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,188.70) -- (421.11,195.06);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,177.63) -- (423.36,182.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,182.13) -- (423.36,177.63);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) rectangle (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) -- (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,170.13) -- (423.36,165.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,224.44) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,212.44) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,200.44) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,188.44) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,176.44) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,164.44) {CPT-RF};
\end{scope}
\end{tikzpicture}


==> 3b_plot_gaussian_dep_K100_Normapprox_F_with_Cai.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-31 13:55:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.45, 79.34) -- ( 78.77, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70, 76.69) -- (100.90, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89, 76.31) -- (123.09, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.99, 78.02) -- (145.38, 79.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.28, 81.05) -- (167.47, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.43, 81.72) -- (189.70, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.98, 86.31) -- (212.53, 92.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.81, 95.78) -- (234.08, 96.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.04, 97.37) -- (256.24, 96.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.47, 99.70) -- (279.18,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.15,112.88) -- (301.89,122.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.30,128.46) -- (323.11,132.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.96,137.07) -- (345.84,144.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.78,151.89) -- (369.40,169.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.99,176.04) -- (389.57,178.81);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51, 80.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.71, 76.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.90, 76.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09, 76.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.28, 81.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.47, 81.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66, 83.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.85, 95.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.04, 97.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.23, 96.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.42,109.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.61,126.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.80,134.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,147.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.18,174.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.38,180.32) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- (328.80, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- ( 62.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 61.20) -- (151.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04, 61.20) -- (240.04, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80, 61.20) -- (328.80, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.51, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.28, 39.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.04, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (328.80, 39.60) {0.3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.69, 61.20) --
	(408.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.94, 15.60) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Power};
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.41, 77.19) -- ( 78.81, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.64, 79.34) -- (100.96, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 78.23) -- (123.23, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05, 81.21) -- (145.31, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24, 80.07) -- (167.51, 81.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.40, 81.00) -- (189.72, 79.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.46, 80.09) -- (212.04, 82.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.78, 83.48) -- (234.11, 81.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.94, 82.15) -- (256.33, 84.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.55, 87.97) -- (279.10, 93.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.17, 95.06) -- (300.86, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.59, 93.50) -- (323.82,101.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,105.93) -- (345.06,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.72,112.05) -- (368.46,122.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.08,126.82) -- (389.48,128.76);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 62.51, 79.59) --
	( 65.54, 74.34) --
	( 59.48, 74.34) --
	cycle;

\path[fill=fillColor] ( 84.71, 83.73) --
	( 87.74, 78.48) --
	( 81.67, 78.48) --
	cycle;

\path[fill=fillColor] (106.90, 80.42) --
	(109.93, 75.17) --
	(103.87, 75.17) --
	cycle;

\path[fill=fillColor] (129.09, 85.38) --
	(132.12, 80.13) --
	(126.06, 80.13) --
	cycle;

\path[fill=fillColor] (151.28, 82.90) --
	(154.31, 77.65) --
	(148.25, 77.65) --
	cycle;

\path[fill=fillColor] (173.47, 85.38) --
	(176.50, 80.13) --
	(170.44, 80.13) --
	cycle;

\path[fill=fillColor] (195.66, 82.07) --
	(198.69, 76.82) --
	(192.63, 76.82) --
	cycle;

\path[fill=fillColor] (217.85, 87.86) --
	(220.88, 82.61) --
	(214.82, 82.61) --
	cycle;

\path[fill=fillColor] (240.04, 84.55) --
	(243.07, 79.30) --
	(237.01, 79.30) --
	cycle;

\path[fill=fillColor] (262.23, 88.69) --
	(265.26, 83.44) --
	(259.20, 83.44) --
	cycle;

\path[fill=fillColor] (284.42,100.27) --
	(287.45, 95.02) --
	(281.39, 95.02) --
	cycle;

\path[fill=fillColor] (306.61, 93.65) --
	(309.64, 88.40) --
	(303.58, 88.40) --
	cycle;

\path[fill=fillColor] (328.80,108.54) --
	(331.83,103.29) --
	(325.77,103.29) --
	cycle;

\path[fill=fillColor] (350.99,111.85) --
	(354.02,106.60) --
	(347.96,106.60) --
	cycle;

\path[fill=fillColor] (373.18,129.22) --
	(376.22,123.97) --
	(370.15,123.97) --
	cycle;

\path[fill=fillColor] (395.38,133.36) --
	(398.41,128.11) --
	(392.35,128.11) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 79.62) -- ( 78.71, 80.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 79.78) -- (100.91, 79.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.65, 76.86) -- (123.34, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 74.23) -- (145.73, 78.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24, 80.39) -- (167.51, 79.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.40, 79.46) -- (189.72, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.56, 82.98) -- (211.95, 84.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.83, 85.57) -- (234.06, 84.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.94, 85.46) -- (256.33, 87.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.21, 88.94) -- (278.44, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.17, 91.87) -- (300.86, 95.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 96.99) -- (322.81, 97.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.19,101.69) -- (346.60,114.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.30,122.45) -- (368.88,135.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.41,144.04) -- (391.15,157.86);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 60.26, 77.15) --
	( 64.76, 77.15) --
	( 64.76, 81.65) --
	( 60.26, 81.65) --
	cycle;

\path[fill=fillColor] ( 82.46, 77.98) --
	( 86.96, 77.98) --
	( 86.96, 82.48) --
	( 82.46, 82.48) --
	cycle;

\path[fill=fillColor] (104.65, 76.32) --
	(109.15, 76.32) --
	(109.15, 80.82) --
	(104.65, 80.82) --
	cycle;

\path[fill=fillColor] (126.84, 69.70) --
	(131.34, 69.70) --
	(131.34, 74.20) --
	(126.84, 74.20) --
	cycle;

\path[fill=fillColor] (149.03, 78.80) --
	(153.53, 78.80) --
	(153.53, 83.30) --
	(149.03, 83.30) --
	cycle;

\path[fill=fillColor] (171.22, 76.32) --
	(175.72, 76.32) --
	(175.72, 80.82) --
	(171.22, 80.82) --
	cycle;

\path[fill=fillColor] (193.41, 79.63) --
	(197.91, 79.63) --
	(197.91, 84.13) --
	(193.41, 84.13) --
	cycle;

\path[fill=fillColor] (215.60, 83.77) --
	(220.10, 83.77) --
	(220.10, 88.27) --
	(215.60, 88.27) --
	cycle;

\path[fill=fillColor] (237.79, 82.11) --
	(242.29, 82.11) --
	(242.29, 86.61) --
	(237.79, 86.61) --
	cycle;

\path[fill=fillColor] (259.98, 86.25) --
	(264.48, 86.25) --
	(264.48, 90.75) --
	(259.98, 90.75) --
	cycle;

\path[fill=fillColor] (282.17, 87.90) --
	(286.67, 87.90) --
	(286.67, 92.40) --
	(282.17, 92.40) --
	cycle;

\path[fill=fillColor] (304.36, 94.52) --
	(308.86, 94.52) --
	(308.86, 99.02) --
	(304.36, 99.02) --
	cycle;

\path[fill=fillColor] (326.55, 95.35) --
	(331.05, 95.35) --
	(331.05, 99.85) --
	(326.55, 99.85) --
	cycle;

\path[fill=fillColor] (348.74,116.03) --
	(353.24,116.03) --
	(353.24,120.53) --
	(348.74,120.53) --
	cycle;

\path[fill=fillColor] (370.93,137.54) --
	(375.43,137.54) --
	(375.43,142.04) --
	(370.93,142.04) --
	cycle;

\path[fill=fillColor] (393.13,159.87) --
	(397.63,159.87) --
	(397.63,164.37) --
	(393.13,164.37) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.32, 76.78) -- ( 78.90, 79.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 80.61) -- (100.91, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.83, 78.51) -- (123.15, 76.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.84, 77.80) -- (145.53, 80.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.27, 82.48) -- (167.47, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.46, 82.10) -- (189.66, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.21, 84.98) -- (212.30, 89.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.75, 92.91) -- (234.14, 94.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.36, 98.72) -- (256.91,104.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.09,106.21) -- (278.57,103.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.73,106.74) -- (302.30,119.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,123.85) -- (322.81,123.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.59,127.90) -- (347.21,145.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.85,155.14) -- (369.33,172.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.08,180.48) -- (390.48,189.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33, 75.26) -- ( 65.70, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 72.08) -- ( 62.51, 78.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52, 81.05) -- ( 87.89, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 77.87) -- ( 84.71, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71, 79.40) -- (110.08, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 76.22) -- (106.90, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.90, 76.09) -- (132.27, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 72.91) -- (129.09, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10, 82.71) -- (154.46, 82.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 79.53) -- (151.28, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.29, 81.88) -- (176.65, 81.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.47, 78.70) -- (173.47, 85.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.48, 82.71) -- (198.84, 82.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 79.53) -- (195.66, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.67, 91.81) -- (221.03, 91.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.85, 88.63) -- (217.85, 94.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.86, 95.94) -- (243.22, 95.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04, 92.76) -- (240.04, 99.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.05,107.52) -- (265.41,107.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23,104.34) -- (262.23,110.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24,102.56) -- (287.60,102.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.42, 99.38) -- (284.42,105.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.43,124.07) -- (309.79,124.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.61,120.89) -- (306.61,127.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.62,123.24) -- (331.99,123.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80,120.06) -- (328.80,126.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.81,150.54) -- (354.18,150.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.99,147.36) -- (350.99,153.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.00,177.01) -- (376.37,177.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18,173.83) -- (373.18,180.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.19,192.73) -- (398.56,192.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38,189.55) -- (395.38,195.91);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 73.83) -- ( 78.71, 74.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 73.99) -- (100.91, 73.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 73.23) -- (123.10, 73.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.07, 74.88) -- (145.29, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.26, 76.54) -- (167.48, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.46, 77.52) -- (189.66, 77.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.66, 76.92) -- (211.85, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.70, 78.23) -- (234.19, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.04, 81.66) -- (256.24, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.21, 80.61) -- (278.44, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.17, 81.11) -- (300.86, 84.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61, 86.24) -- (322.81, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 87.73) -- (345.06, 89.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.98, 93.50) -- (368.20,101.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.17,105.49) -- (389.39,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 71.36) -- ( 64.76, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 75.86) -- ( 64.76, 71.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 72.19) -- ( 86.96, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 76.69) -- ( 86.96, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 70.53) -- (109.15, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 75.03) -- (109.15, 70.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 72.19) -- (131.34, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 76.69) -- (131.34, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 73.84) -- (153.53, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 78.34) -- (153.53, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 75.49) -- (175.72, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 79.99) -- (175.72, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 74.67) -- (197.91, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 79.17) -- (197.91, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 74.67) -- (220.10, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 79.17) -- (220.10, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 79.63) -- (242.29, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 84.13) -- (242.29, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 78.80) -- (264.48, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 83.30) -- (264.48, 78.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17, 77.15) -- (286.67, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17, 81.65) -- (286.67, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36, 83.77) -- (308.86, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36, 88.27) -- (308.86, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 84.59) -- (331.05, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 89.09) -- (331.05, 84.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74, 87.90) -- (353.24, 92.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74, 92.40) -- (353.24, 87.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,102.79) -- (375.43,107.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,107.29) -- (375.43,102.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,104.45) -- (397.63,108.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,108.95) -- (397.63,104.45);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 76.69) -- ( 78.71, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 76.54) -- (100.91, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79, 76.65) -- (123.19, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.94, 74.92) -- (145.42, 77.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21, 77.69) -- (167.53, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.02, 77.54) -- (190.11, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.51, 85.67) -- (211.99, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.66, 90.84) -- (234.23, 93.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.04, 95.34) -- (256.24, 95.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.55, 98.72) -- (279.10,104.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.28,108.83) -- (300.76,111.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.01,115.10) -- (323.40,120.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.44,127.05) -- (346.35,137.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.52,146.30) -- (369.66,167.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.81,174.14) -- (389.75,178.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 74.67) rectangle ( 64.76, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 74.67) -- ( 64.76, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 79.17) -- ( 64.76, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 73.84) rectangle ( 86.96, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 73.84) -- ( 86.96, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46, 78.34) -- ( 86.96, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 75.49) rectangle (109.15, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 75.49) -- (109.15, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 79.99) -- (109.15, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 71.36) rectangle (131.34, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 71.36) -- (131.34, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 75.86) -- (131.34, 71.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 76.32) rectangle (153.53, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 76.32) -- (153.53, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03, 80.82) -- (153.53, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 73.01) rectangle (175.72, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 73.01) -- (175.72, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22, 77.51) -- (175.72, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 82.11) rectangle (197.91, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 82.11) -- (197.91, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 86.61) -- (197.91, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 87.08) rectangle (220.10, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 87.08) -- (220.10, 91.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 91.58) -- (220.10, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 92.87) rectangle (242.29, 97.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 92.87) -- (242.29, 97.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79, 97.37) -- (242.29, 92.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 93.69) rectangle (264.48, 98.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 93.69) -- (264.48, 98.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 98.19) -- (264.48, 93.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,105.27) rectangle (286.67,109.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,105.27) -- (286.67,109.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,109.77) -- (286.67,105.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,110.24) rectangle (308.86,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,110.24) -- (308.86,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,114.74) -- (308.86,110.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,120.99) rectangle (331.05,125.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,120.99) -- (331.05,125.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,125.49) -- (331.05,120.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,139.19) rectangle (353.24,143.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,139.19) -- (353.24,143.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,143.69) -- (353.24,139.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,169.80) rectangle (375.43,174.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,169.80) -- (375.43,174.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,174.30) -- (375.43,169.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,178.07) rectangle (397.63,182.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,178.07) -- (397.63,182.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,182.57) -- (397.63,178.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.74, 76.09) --
	( 64.14, 76.09) --
	( 67.54, 76.09) --
	( 70.93, 76.09) --
	( 74.33, 76.09) --
	( 77.73, 76.09) --
	( 81.13, 76.09) --
	( 84.53, 76.09) --
	( 87.92, 76.09) --
	( 91.32, 76.09) --
	( 94.72, 76.09) --
	( 98.12, 76.09) --
	(101.52, 76.09) --
	(104.91, 76.09) --
	(108.31, 76.09) --
	(111.71, 76.09) --
	(115.11, 76.09) --
	(118.51, 76.09) --
	(121.90, 76.09) --
	(125.30, 76.09) --
	(128.70, 76.09) --
	(132.10, 76.09) --
	(135.50, 76.09) --
	(138.90, 76.09) --
	(142.29, 76.09) --
	(145.69, 76.09) --
	(149.09, 76.09) --
	(152.49, 76.09) --
	(155.89, 76.09) --
	(159.28, 76.09) --
	(162.68, 76.09) --
	(166.08, 76.09) --
	(169.48, 76.09) --
	(172.88, 76.09) --
	(176.27, 76.09) --
	(179.67, 76.09) --
	(183.07, 76.09) --
	(186.47, 76.09) --
	(189.87, 76.09) --
	(193.26, 76.09) --
	(196.66, 76.09) --
	(200.06, 76.09) --
	(203.46, 76.09) --
	(206.86, 76.09) --
	(210.26, 76.09) --
	(213.65, 76.09) --
	(217.05, 76.09) --
	(220.45, 76.09) --
	(223.85, 76.09) --
	(227.25, 76.09) --
	(230.64, 76.09) --
	(234.04, 76.09) --
	(237.44, 76.09) --
	(240.84, 76.09) --
	(244.24, 76.09) --
	(247.63, 76.09) --
	(251.03, 76.09) --
	(254.43, 76.09) --
	(257.83, 76.09) --
	(261.23, 76.09) --
	(264.63, 76.09) --
	(268.02, 76.09) --
	(271.42, 76.09) --
	(274.82, 76.09) --
	(278.22, 76.09) --
	(281.62, 76.09) --
	(285.01, 76.09) --
	(288.41, 76.09) --
	(291.81, 76.09) --
	(295.21, 76.09) --
	(298.61, 76.09) --
	(302.00, 76.09) --
	(305.40, 76.09) --
	(308.80, 76.09) --
	(312.20, 76.09) --
	(315.60, 76.09) --
	(318.99, 76.09) --
	(322.39, 76.09) --
	(325.79, 76.09) --
	(329.19, 76.09) --
	(332.59, 76.09) --
	(335.99, 76.09) --
	(339.38, 76.09) --
	(342.78, 76.09) --
	(346.18, 76.09) --
	(349.58, 76.09) --
	(352.98, 76.09) --
	(356.37, 76.09) --
	(359.77, 76.09) --
	(363.17, 76.09) --
	(366.57, 76.09) --
	(369.97, 76.09) --
	(373.36, 76.09) --
	(376.76, 76.09) --
	(380.16, 76.09) --
	(383.56, 76.09) --
	(386.96, 76.09) --
	(390.35, 76.09) --
	(393.75, 76.09) --
	(397.15, 76.09);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.11,227.88) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (421.11,219.38) --
	(424.15,214.13) --
	(418.08,214.13) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (418.86,201.63) --
	(423.36,201.63) --
	(423.36,206.13) --
	(418.86,206.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.93,191.88) -- (424.30,191.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,188.70) -- (421.11,195.06);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,177.63) -- (423.36,182.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,182.13) -- (423.36,177.63);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) rectangle (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) -- (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,170.13) -- (423.36,165.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,224.44) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,212.44) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,200.44) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,188.44) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,176.44) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,164.44) {CPT-RF};
\end{scope}
\end{tikzpicture}


==> 4_contaminated_Binomial.tex <==
% Created by tikzDevice version 0.12 on 2019-03-04 09:54:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (228.81,260.29) {\bfseries Histogram of X};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 15.60) {X};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90, 61.20) -- (384.72, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90, 61.20) -- ( 72.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.87, 61.20) -- (124.87, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.84, 61.20) -- (176.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 61.20) -- (228.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78, 61.20) -- (280.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.75, 61.20) -- (332.75, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.72, 61.20) -- (384.72, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.90, 39.60) {35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.87, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.84, 39.60) {45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 39.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.78, 39.60) {55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (332.75, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.72, 39.60) {65};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,223.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.84) -- ( 43.20,119.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.87) -- ( 43.20,171.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,223.90) -- ( 43.20,223.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.84) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.87) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,223.90) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 67.82) rectangle ( 83.29, 70.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.29, 67.82) rectangle (104.08, 79.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.08, 67.82) rectangle (124.87, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.87, 67.82) rectangle (145.66,100.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.66, 67.82) rectangle (166.45,128.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.45, 67.82) rectangle (187.23,170.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.23, 67.82) rectangle (208.02,210.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.02, 67.82) rectangle (228.81,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 67.82) rectangle (249.60,225.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.60, 67.82) rectangle (270.39,198.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.39, 67.82) rectangle (291.17,160.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.17, 67.82) rectangle (311.96,134.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.96, 67.82) rectangle (332.75, 96.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.75, 67.82) rectangle (353.54, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.54, 67.82) rectangle (374.33, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.33, 67.82) rectangle (395.12, 68.86);
\end{scope}
\end{tikzpicture}


==> 4_contaminated_Gaussian.tex <==
% Created by tikzDevice version 0.12 on 2019-03-04 09:54:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (228.81,260.29) {\bfseries Histogram of Y};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 15.60) {Y};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- (385.88, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- ( 62.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.70, 61.20) -- (108.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.90, 61.20) -- (154.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.09, 61.20) -- (201.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.29, 61.20) -- (247.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.48, 61.20) -- (293.48, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.68, 61.20) -- (339.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.88, 61.20) -- (385.88, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.50, 39.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.70, 39.60) {35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.90, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.09, 39.60) {45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (247.29, 39.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (293.48, 39.60) {55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (339.68, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (385.88, 39.60) {65};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,209.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,115.09) -- ( 43.20,115.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.36) -- ( 43.20,162.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.63) -- ( 43.20,209.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,115.09) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,162.36) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.63) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 67.82) rectangle ( 80.98, 68.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.98, 67.82) rectangle ( 99.46, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.46, 67.82) rectangle (117.94, 69.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.94, 67.82) rectangle (136.42, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.42, 67.82) rectangle (154.90, 79.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.90, 67.82) rectangle (173.37,107.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.37, 67.82) rectangle (191.85,115.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.85, 67.82) rectangle (210.33,148.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.33, 67.82) rectangle (228.81,190.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 67.82) rectangle (247.29,207.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.29, 67.82) rectangle (265.77,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.77, 67.82) rectangle (284.25,179.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.25, 67.82) rectangle (302.72,164.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.72, 67.82) rectangle (321.20,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.20, 67.82) rectangle (339.68,108.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.68, 67.82) rectangle (358.16, 80.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.16, 67.82) rectangle (376.64, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.64, 67.82) rectangle (395.12, 69.71);
\end{scope}
\end{tikzpicture}


==> 4_plot_contamination_K100_Normapprox_F_with_Cai.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-31 14:12:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 78.72) -- ( 89.80, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.62, 80.85) -- (123.26, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 89.52) -- (156.66, 96.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.12, 96.71) -- (189.91, 90.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.48, 89.95) -- (223.12, 95.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.90, 97.51) -- (256.28,100.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.98,102.62) -- (289.77,109.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.49,110.24) -- (322.83,108.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.66,108.83) -- (356.23,113.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.52,117.53) -- (389.95,128.12);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51, 78.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.80, 79.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09, 87.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.37, 98.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66, 88.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.95, 96.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.23,100.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.52,110.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.80,107.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.09,114.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.38,130.69) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- (395.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- ( 62.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 61.20) -- (129.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 61.20) -- (195.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 61.20) -- (262.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80, 61.20) -- (328.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 61.20) -- (395.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.51, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.09, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.66, 39.60) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (262.23, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (328.80, 39.60) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.38, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.69, 61.20) --
	(408.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.95, 15.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Power};
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.40, 78.91) -- ( 89.92, 83.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.80, 84.36) -- (123.09, 84.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.06, 84.96) -- (156.40, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.34, 87.08) -- (189.69, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.64, 84.81) -- (222.96, 86.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.93, 87.29) -- (256.25, 88.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.23, 89.18) -- (289.52, 88.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.52, 88.50) -- (322.80, 88.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.59, 90.08) -- (356.30, 96.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.97, 96.43) -- (389.49, 92.15);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 62.51, 81.24) --
	( 65.54, 75.99) --
	( 59.48, 75.99) --
	cycle;

\path[fill=fillColor] ( 95.80, 87.86) --
	( 98.83, 82.61) --
	( 92.77, 82.61) --
	cycle;

\path[fill=fillColor] (129.09, 87.86) --
	(132.12, 82.61) --
	(126.06, 82.61) --
	cycle;

\path[fill=fillColor] (162.37, 91.17) --
	(165.40, 85.92) --
	(159.34, 85.92) --
	cycle;

\path[fill=fillColor] (195.66, 87.86) --
	(198.69, 82.61) --
	(192.63, 82.61) --
	cycle;

\path[fill=fillColor] (228.95, 90.34) --
	(231.98, 85.09) --
	(225.91, 85.09) --
	cycle;

\path[fill=fillColor] (262.23, 92.82) --
	(265.26, 87.58) --
	(259.20, 87.58) --
	cycle;

\path[fill=fillColor] (295.52, 92.00) --
	(298.55, 86.75) --
	(292.49, 86.75) --
	cycle;

\path[fill=fillColor] (328.80, 92.00) --
	(331.83, 86.75) --
	(325.77, 86.75) --
	cycle;

\path[fill=fillColor] (362.09,101.10) --
	(365.12, 95.85) --
	(359.06, 95.85) --
	cycle;

\path[fill=fillColor] (395.38, 94.48) --
	(398.41, 89.23) --
	(392.35, 89.23) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 76.39) -- ( 89.81, 77.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 78.19) -- (123.10, 79.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.06, 79.63) -- (156.40, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.37, 77.07) -- (189.66, 77.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.61, 78.48) -- (222.99, 81.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.88, 81.00) -- (256.30, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.20, 76.32) -- (289.55, 74.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.40, 74.78) -- (322.92, 79.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.71, 79.20) -- (356.18, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.08, 74.73) -- (389.38, 75.79);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 60.26, 73.84) --
	( 64.76, 73.84) --
	( 64.76, 78.34) --
	( 60.26, 78.34) --
	cycle;

\path[fill=fillColor] ( 93.55, 75.49) --
	( 98.05, 75.49) --
	( 98.05, 79.99) --
	( 93.55, 79.99) --
	cycle;

\path[fill=fillColor] (126.84, 77.98) --
	(131.34, 77.98) --
	(131.34, 82.48) --
	(126.84, 82.48) --
	cycle;

\path[fill=fillColor] (160.12, 74.67) --
	(164.62, 74.67) --
	(164.62, 79.17) --
	(160.12, 79.17) --
	cycle;

\path[fill=fillColor] (193.41, 75.49) --
	(197.91, 75.49) --
	(197.91, 79.99) --
	(193.41, 79.99) --
	cycle;

\path[fill=fillColor] (226.70, 79.63) --
	(231.20, 79.63) --
	(231.20, 84.13) --
	(226.70, 84.13) --
	cycle;

\path[fill=fillColor] (259.98, 74.67) --
	(264.48, 74.67) --
	(264.48, 79.17) --
	(259.98, 79.17) --
	cycle;

\path[fill=fillColor] (293.27, 71.36) --
	(297.77, 71.36) --
	(297.77, 75.86) --
	(293.27, 75.86) --
	cycle;

\path[fill=fillColor] (326.55, 77.98) --
	(331.05, 77.98) --
	(331.05, 82.48) --
	(326.55, 82.48) --
	cycle;

\path[fill=fillColor] (359.84, 72.19) --
	(364.34, 72.19) --
	(364.34, 76.69) --
	(359.84, 76.69) --
	cycle;

\path[fill=fillColor] (393.13, 73.84) --
	(397.63, 73.84) --
	(397.63, 78.34) --
	(393.13, 78.34) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.50, 79.02) -- ( 89.82, 80.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75, 80.31) -- (123.13, 77.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.06, 76.32) -- (156.40, 74.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.31, 74.49) -- (189.72, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.66, 78.42) -- (222.95, 77.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.94, 77.45) -- (256.24, 76.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.14, 75.06) -- (289.61, 71.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.47, 71.04) -- (322.85, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80, 74.44) -- (356.09, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.02, 73.55) -- (389.44, 70.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33, 78.57) -- ( 65.70, 78.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 75.39) -- ( 62.51, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.62, 81.05) -- ( 98.98, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.80, 77.87) -- ( 95.80, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.90, 76.92) -- (132.27, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 73.74) -- (129.09, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.19, 73.61) -- (165.55, 73.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 70.43) -- (162.37, 76.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.48, 78.57) -- (198.84, 78.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 75.39) -- (195.66, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.76, 77.74) -- (232.13, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.95, 74.56) -- (228.95, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.05, 76.09) -- (265.41, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 72.91) -- (262.23, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.34, 70.30) -- (298.70, 70.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.52, 67.12) -- (295.52, 73.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.62, 74.44) -- (331.99, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80, 71.25) -- (328.80, 77.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.91, 74.44) -- (365.27, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.09, 71.25) -- (362.09, 77.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.19, 69.47) -- (398.56, 69.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 66.29) -- (395.38, 72.65);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 75.50) -- ( 89.83, 73.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.59, 74.36) -- (123.30, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.00, 80.85) -- (156.46, 77.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.37, 76.24) -- (189.66, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.65, 76.62) -- (222.95, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 76.71) -- (256.41, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.12, 82.37) -- (289.63, 78.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.51, 77.22) -- (322.81, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.77, 77.98) -- (356.12, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.07, 75.71) -- (389.39, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 73.84) -- ( 64.76, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 78.34) -- ( 64.76, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 70.53) -- ( 98.05, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 75.03) -- ( 98.05, 70.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 79.63) -- (131.34, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 84.13) -- (131.34, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 73.84) -- (164.62, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 78.34) -- (164.62, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 74.67) -- (197.91, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 79.17) -- (197.91, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70, 73.01) -- (231.20, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70, 77.51) -- (231.20, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 81.28) -- (264.48, 85.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 85.78) -- (264.48, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27, 74.67) -- (297.77, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27, 79.17) -- (297.77, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 76.32) -- (331.05, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 80.82) -- (331.05, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84, 73.01) -- (364.34, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84, 77.51) -- (364.34, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 75.49) -- (397.63, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 79.99) -- (397.63, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 75.50) -- ( 89.83, 73.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.59, 74.36) -- (123.30, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.00, 80.85) -- (156.46, 77.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.37, 76.24) -- (189.66, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.65, 76.62) -- (222.95, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 76.71) -- (256.41, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.12, 82.37) -- (289.63, 78.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.51, 77.22) -- (322.81, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.77, 77.98) -- (356.12, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.07, 75.71) -- (389.39, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 73.84) -- ( 64.76, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 78.34) -- ( 64.76, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 70.53) -- ( 98.05, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 75.03) -- ( 98.05, 70.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 79.63) -- (131.34, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 84.13) -- (131.34, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 73.84) -- (164.62, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 78.34) -- (164.62, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 74.67) -- (197.91, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 79.17) -- (197.91, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70, 73.01) -- (231.20, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70, 77.51) -- (231.20, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 81.28) -- (264.48, 85.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 85.78) -- (264.48, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27, 74.67) -- (297.77, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27, 79.17) -- (297.77, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 76.32) -- (331.05, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 80.82) -- (331.05, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84, 73.01) -- (364.34, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84, 77.51) -- (364.34, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 75.49) -- (397.63, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 79.99) -- (397.63, 75.49);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 82.03) -- ( 89.80, 82.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79, 83.01) -- (123.09, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.06, 84.96) -- (156.40, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.33, 86.93) -- (189.70, 84.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.23, 85.75) -- (223.37, 94.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.94, 97.07) -- (256.24, 98.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.21, 97.98) -- (289.53, 96.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.27, 97.66) -- (323.05,104.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.69,107.04) -- (356.20,111.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.08,112.79) -- (389.38,113.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 79.63) rectangle ( 64.76, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 79.63) -- ( 64.76, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 84.13) -- ( 64.76, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 80.46) rectangle ( 98.05, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 80.46) -- ( 98.05, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 84.96) -- ( 98.05, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 82.11) rectangle (131.34, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 82.11) -- (131.34, 86.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 86.61) -- (131.34, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 85.42) rectangle (164.62, 89.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 85.42) -- (164.62, 89.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 89.92) -- (164.62, 85.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 81.28) rectangle (197.91, 85.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 81.28) -- (197.91, 85.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 85.78) -- (197.91, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70, 94.52) rectangle (231.20, 99.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70, 94.52) -- (231.20, 99.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70, 99.02) -- (231.20, 94.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 96.18) rectangle (264.48,100.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 96.18) -- (264.48,100.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,100.68) -- (264.48, 96.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27, 93.69) rectangle (297.77, 98.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27, 93.69) -- (297.77, 98.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27, 98.19) -- (297.77, 93.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,103.62) rectangle (331.05,108.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,103.62) -- (331.05,108.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,108.12) -- (331.05,103.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84,110.24) rectangle (364.34,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84,110.24) -- (364.34,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84,114.74) -- (364.34,110.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,111.89) rectangle (397.63,116.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,111.89) -- (397.63,116.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,116.39) -- (397.63,111.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.18, 76.09) --
	( 64.57, 76.09) --
	( 67.96, 76.09) --
	( 71.35, 76.09) --
	( 74.74, 76.09) --
	( 78.13, 76.09) --
	( 81.52, 76.09) --
	( 84.91, 76.09) --
	( 88.30, 76.09) --
	( 91.69, 76.09) --
	( 95.07, 76.09) --
	( 98.46, 76.09) --
	(101.85, 76.09) --
	(105.24, 76.09) --
	(108.63, 76.09) --
	(112.02, 76.09) --
	(115.41, 76.09) --
	(118.80, 76.09) --
	(122.19, 76.09) --
	(125.58, 76.09) --
	(128.97, 76.09) --
	(132.35, 76.09) --
	(135.74, 76.09) --
	(139.13, 76.09) --
	(142.52, 76.09) --
	(145.91, 76.09) --
	(149.30, 76.09) --
	(152.69, 76.09) --
	(156.08, 76.09) --
	(159.47, 76.09) --
	(162.86, 76.09) --
	(166.25, 76.09) --
	(169.64, 76.09) --
	(173.02, 76.09) --
	(176.41, 76.09) --
	(179.80, 76.09) --
	(183.19, 76.09) --
	(186.58, 76.09) --
	(189.97, 76.09) --
	(193.36, 76.09) --
	(196.75, 76.09) --
	(200.14, 76.09) --
	(203.53, 76.09) --
	(206.92, 76.09) --
	(210.30, 76.09) --
	(213.69, 76.09) --
	(217.08, 76.09) --
	(220.47, 76.09) --
	(223.86, 76.09) --
	(227.25, 76.09) --
	(230.64, 76.09) --
	(234.03, 76.09) --
	(237.42, 76.09) --
	(240.81, 76.09) --
	(244.20, 76.09) --
	(247.59, 76.09) --
	(250.97, 76.09) --
	(254.36, 76.09) --
	(257.75, 76.09) --
	(261.14, 76.09) --
	(264.53, 76.09) --
	(267.92, 76.09) --
	(271.31, 76.09) --
	(274.70, 76.09) --
	(278.09, 76.09) --
	(281.48, 76.09) --
	(284.87, 76.09) --
	(288.25, 76.09) --
	(291.64, 76.09) --
	(295.03, 76.09) --
	(298.42, 76.09) --
	(301.81, 76.09) --
	(305.20, 76.09) --
	(308.59, 76.09) --
	(311.98, 76.09) --
	(315.37, 76.09) --
	(318.76, 76.09) --
	(322.15, 76.09) --
	(325.54, 76.09) --
	(328.92, 76.09) --
	(332.31, 76.09) --
	(335.70, 76.09) --
	(339.09, 76.09) --
	(342.48, 76.09) --
	(345.87, 76.09) --
	(349.26, 76.09) --
	(352.65, 76.09) --
	(356.04, 76.09) --
	(359.43, 76.09) --
	(362.82, 76.09) --
	(366.20, 76.09) --
	(369.59, 76.09) --
	(372.98, 76.09) --
	(376.37, 76.09) --
	(379.76, 76.09) --
	(383.15, 76.09) --
	(386.54, 76.09) --
	(389.93, 76.09) --
	(393.32, 76.09) --
	(396.71, 76.09);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.11,227.88) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (421.11,219.38) --
	(424.15,214.13) --
	(418.08,214.13) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (418.86,201.63) --
	(423.36,201.63) --
	(423.36,206.13) --
	(418.86,206.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.93,191.88) -- (424.30,191.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,188.70) -- (421.11,195.06);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,177.63) -- (423.36,182.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,182.13) -- (423.36,177.63);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) rectangle (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) -- (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,170.13) -- (423.36,165.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,224.44) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,212.44) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,200.44) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,188.44) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,176.44) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,164.44) {CPT-RF};
\end{scope}
\end{tikzpicture}


==> 4_plot_contamination_K100_dp_Normapprox_F_with_Cai.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-31 14:13:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67,185.05) -- ( 90.65,198.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.07,204.71) -- (123.82,217.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.00,221.06) -- (156.46,224.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.23,227.13) -- (189.80,231.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.66,233.26) -- (222.94,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.95,233.26) -- (256.23,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.23,233.26) -- (289.52,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.52,233.26) -- (322.80,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,233.26) -- (356.09,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.09,233.26) -- (389.38,233.26);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51,181.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.80,201.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09,220.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.37,225.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.95,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.23,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.52,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.80,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.09,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.38,233.26) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- (395.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 61.20) -- ( 62.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 61.20) -- (129.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 61.20) -- (195.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 61.20) -- (262.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80, 61.20) -- (328.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 61.20) -- (395.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.51, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.09, 39.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.66, 39.60) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (262.23, 39.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (328.80, 39.60) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.38, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.69, 61.20) --
	(408.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.95, 15.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Power};
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.83,159.93) -- ( 90.48,171.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.07,177.41) -- (123.82,189.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.35,195.61) -- (157.11,208.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.99,213.02) -- (190.04,221.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.54,224.51) -- (223.06,228.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.94,230.10) -- (256.23,230.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.21,231.23) -- (289.53,232.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.52,233.26) -- (322.80,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,233.26) -- (356.09,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.09,233.26) -- (389.38,233.26);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 62.51,160.66) --
	( 65.54,155.41) --
	( 59.48,155.41) --
	cycle;

\path[fill=fillColor] ( 95.80,178.03) --
	( 98.83,172.78) --
	( 92.77,172.78) --
	cycle;

\path[fill=fillColor] (129.09,196.23) --
	(132.12,190.98) --
	(126.06,190.98) --
	cycle;

\path[fill=fillColor] (162.37,214.43) --
	(165.40,209.18) --
	(159.34,209.18) --
	cycle;

\path[fill=fillColor] (195.66,226.83) --
	(198.69,221.59) --
	(192.63,221.59) --
	cycle;

\path[fill=fillColor] (228.95,233.45) --
	(231.98,228.20) --
	(225.91,228.20) --
	cycle;

\path[fill=fillColor] (262.23,234.28) --
	(265.26,229.03) --
	(259.20,229.03) --
	cycle;

\path[fill=fillColor] (295.52,236.76) --
	(298.55,231.51) --
	(292.49,231.51) --
	cycle;

\path[fill=fillColor] (328.80,236.76) --
	(331.83,231.51) --
	(325.77,231.51) --
	cycle;

\path[fill=fillColor] (362.09,236.76) --
	(365.12,231.51) --
	(359.06,231.51) --
	cycle;

\path[fill=fillColor] (395.38,236.76) --
	(398.41,231.51) --
	(392.35,231.51) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 76.39) -- ( 89.81, 77.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 78.19) -- (123.10, 79.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.06, 79.63) -- (156.40, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.37, 77.07) -- (189.66, 77.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.61, 78.48) -- (222.99, 81.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.88, 81.00) -- (256.30, 77.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.20, 76.32) -- (289.55, 74.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.40, 74.78) -- (322.92, 79.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.71, 79.20) -- (356.18, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.08, 74.73) -- (389.38, 75.79);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 60.26, 73.84) --
	( 64.76, 73.84) --
	( 64.76, 78.34) --
	( 60.26, 78.34) --
	cycle;

\path[fill=fillColor] ( 93.55, 75.49) --
	( 98.05, 75.49) --
	( 98.05, 79.99) --
	( 93.55, 79.99) --
	cycle;

\path[fill=fillColor] (126.84, 77.98) --
	(131.34, 77.98) --
	(131.34, 82.48) --
	(126.84, 82.48) --
	cycle;

\path[fill=fillColor] (160.12, 74.67) --
	(164.62, 74.67) --
	(164.62, 79.17) --
	(160.12, 79.17) --
	cycle;

\path[fill=fillColor] (193.41, 75.49) --
	(197.91, 75.49) --
	(197.91, 79.99) --
	(193.41, 79.99) --
	cycle;

\path[fill=fillColor] (226.70, 79.63) --
	(231.20, 79.63) --
	(231.20, 84.13) --
	(226.70, 84.13) --
	cycle;

\path[fill=fillColor] (259.98, 74.67) --
	(264.48, 74.67) --
	(264.48, 79.17) --
	(259.98, 79.17) --
	cycle;

\path[fill=fillColor] (293.27, 71.36) --
	(297.77, 71.36) --
	(297.77, 75.86) --
	(293.27, 75.86) --
	cycle;

\path[fill=fillColor] (326.55, 77.98) --
	(331.05, 77.98) --
	(331.05, 82.48) --
	(326.55, 82.48) --
	cycle;

\path[fill=fillColor] (359.84, 72.19) --
	(364.34, 72.19) --
	(364.34, 76.69) --
	(359.84, 76.69) --
	cycle;

\path[fill=fillColor] (393.13, 73.84) --
	(397.63, 73.84) --
	(397.63, 78.34) --
	(393.13, 78.34) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.50, 79.02) -- ( 89.82, 80.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75, 80.31) -- (123.13, 77.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.06, 76.32) -- (156.40, 74.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.31, 74.49) -- (189.72, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.66, 78.42) -- (222.95, 77.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.94, 77.45) -- (256.24, 76.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.14, 75.06) -- (289.61, 71.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.47, 71.04) -- (322.85, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80, 74.44) -- (356.09, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.02, 73.55) -- (389.44, 70.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33, 78.57) -- ( 65.70, 78.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 75.39) -- ( 62.51, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.62, 81.05) -- ( 98.98, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.80, 77.87) -- ( 95.80, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.90, 76.92) -- (132.27, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 73.74) -- (129.09, 80.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.19, 73.61) -- (165.55, 73.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 70.43) -- (162.37, 76.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.48, 78.57) -- (198.84, 78.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 75.39) -- (195.66, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.76, 77.74) -- (232.13, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.95, 74.56) -- (228.95, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.05, 76.09) -- (265.41, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 72.91) -- (262.23, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.34, 70.30) -- (298.70, 70.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.52, 67.12) -- (295.52, 73.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.62, 74.44) -- (331.99, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80, 71.25) -- (328.80, 77.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.91, 74.44) -- (365.27, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.09, 71.25) -- (362.09, 77.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.19, 69.47) -- (398.56, 69.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 66.29) -- (395.38, 72.65);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 75.50) -- ( 89.83, 73.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.59, 74.36) -- (123.30, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.00, 80.85) -- (156.46, 77.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.37, 76.24) -- (189.66, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.65, 76.62) -- (222.95, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 76.71) -- (256.41, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.12, 82.37) -- (289.63, 78.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.51, 77.22) -- (322.81, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.77, 77.98) -- (356.12, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.07, 75.71) -- (389.39, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 73.84) -- ( 64.76, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 78.34) -- ( 64.76, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 70.53) -- ( 98.05, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 75.03) -- ( 98.05, 70.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 79.63) -- (131.34, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 84.13) -- (131.34, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 73.84) -- (164.62, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 78.34) -- (164.62, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 74.67) -- (197.91, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 79.17) -- (197.91, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70, 73.01) -- (231.20, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70, 77.51) -- (231.20, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 81.28) -- (264.48, 85.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 85.78) -- (264.48, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27, 74.67) -- (297.77, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27, 79.17) -- (297.77, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 76.32) -- (331.05, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 80.82) -- (331.05, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84, 73.01) -- (364.34, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84, 77.51) -- (364.34, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 75.49) -- (397.63, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 79.99) -- (397.63, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 75.50) -- ( 89.83, 73.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.59, 74.36) -- (123.30, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.00, 80.85) -- (156.46, 77.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.37, 76.24) -- (189.66, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.65, 76.62) -- (222.95, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 76.71) -- (256.41, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.12, 82.37) -- (289.63, 78.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.51, 77.22) -- (322.81, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.77, 77.98) -- (356.12, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.07, 75.71) -- (389.39, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 73.84) -- ( 64.76, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 78.34) -- ( 64.76, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 70.53) -- ( 98.05, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55, 75.03) -- ( 98.05, 70.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 79.63) -- (131.34, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84, 84.13) -- (131.34, 79.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 73.84) -- (164.62, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 78.34) -- (164.62, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 74.67) -- (197.91, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 79.17) -- (197.91, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70, 73.01) -- (231.20, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70, 77.51) -- (231.20, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 81.28) -- (264.48, 85.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98, 85.78) -- (264.48, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27, 74.67) -- (297.77, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27, 79.17) -- (297.77, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 76.32) -- (331.05, 80.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55, 80.82) -- (331.05, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84, 73.01) -- (364.34, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84, 77.51) -- (364.34, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 75.49) -- (397.63, 79.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13, 79.99) -- (397.63, 75.49);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.83,200.47) -- ( 90.48,212.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.55,216.78) -- (123.34,223.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97,226.16) -- (156.49,230.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.37,231.76) -- (189.66,232.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.66,232.58) -- (222.95,233.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.95,233.26) -- (256.23,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.23,233.26) -- (289.52,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.52,233.26) -- (322.80,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,233.26) -- (356.09,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.09,233.26) -- (389.38,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,195.44) rectangle ( 64.76,199.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,195.44) -- ( 64.76,199.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,199.94) -- ( 64.76,195.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,212.81) rectangle ( 98.05,217.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,212.81) -- ( 98.05,217.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.55,217.31) -- ( 98.05,212.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84,222.74) rectangle (131.34,227.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84,222.74) -- (131.34,227.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84,227.24) -- (131.34,222.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12,229.36) rectangle (164.62,233.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12,229.36) -- (164.62,233.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12,233.86) -- (164.62,229.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41,230.18) rectangle (197.91,234.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41,230.18) -- (197.91,234.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41,234.68) -- (197.91,230.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70,231.01) rectangle (231.20,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70,231.01) -- (231.20,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70,235.51) -- (231.20,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,231.01) rectangle (264.48,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,231.01) -- (264.48,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,235.51) -- (264.48,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27,231.01) rectangle (297.77,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27,231.01) -- (297.77,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.27,235.51) -- (297.77,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,231.01) rectangle (331.05,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,231.01) -- (331.05,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,235.51) -- (331.05,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84,231.01) rectangle (364.34,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84,231.01) -- (364.34,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.84,235.51) -- (364.34,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,231.01) rectangle (397.63,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,231.01) -- (397.63,235.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,235.51) -- (397.63,231.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.18, 76.09) --
	( 64.57, 76.09) --
	( 67.96, 76.09) --
	( 71.35, 76.09) --
	( 74.74, 76.09) --
	( 78.13, 76.09) --
	( 81.52, 76.09) --
	( 84.91, 76.09) --
	( 88.30, 76.09) --
	( 91.69, 76.09) --
	( 95.07, 76.09) --
	( 98.46, 76.09) --
	(101.85, 76.09) --
	(105.24, 76.09) --
	(108.63, 76.09) --
	(112.02, 76.09) --
	(115.41, 76.09) --
	(118.80, 76.09) --
	(122.19, 76.09) --
	(125.58, 76.09) --
	(128.97, 76.09) --
	(132.35, 76.09) --
	(135.74, 76.09) --
	(139.13, 76.09) --
	(142.52, 76.09) --
	(145.91, 76.09) --
	(149.30, 76.09) --
	(152.69, 76.09) --
	(156.08, 76.09) --
	(159.47, 76.09) --
	(162.86, 76.09) --
	(166.25, 76.09) --
	(169.64, 76.09) --
	(173.02, 76.09) --
	(176.41, 76.09) --
	(179.80, 76.09) --
	(183.19, 76.09) --
	(186.58, 76.09) --
	(189.97, 76.09) --
	(193.36, 76.09) --
	(196.75, 76.09) --
	(200.14, 76.09) --
	(203.53, 76.09) --
	(206.92, 76.09) --
	(210.30, 76.09) --
	(213.69, 76.09) --
	(217.08, 76.09) --
	(220.47, 76.09) --
	(223.86, 76.09) --
	(227.25, 76.09) --
	(230.64, 76.09) --
	(234.03, 76.09) --
	(237.42, 76.09) --
	(240.81, 76.09) --
	(244.20, 76.09) --
	(247.59, 76.09) --
	(250.97, 76.09) --
	(254.36, 76.09) --
	(257.75, 76.09) --
	(261.14, 76.09) --
	(264.53, 76.09) --
	(267.92, 76.09) --
	(271.31, 76.09) --
	(274.70, 76.09) --
	(278.09, 76.09) --
	(281.48, 76.09) --
	(284.87, 76.09) --
	(288.25, 76.09) --
	(291.64, 76.09) --
	(295.03, 76.09) --
	(298.42, 76.09) --
	(301.81, 76.09) --
	(305.20, 76.09) --
	(308.59, 76.09) --
	(311.98, 76.09) --
	(315.37, 76.09) --
	(318.76, 76.09) --
	(322.15, 76.09) --
	(325.54, 76.09) --
	(328.92, 76.09) --
	(332.31, 76.09) --
	(335.70, 76.09) --
	(339.09, 76.09) --
	(342.48, 76.09) --
	(345.87, 76.09) --
	(349.26, 76.09) --
	(352.65, 76.09) --
	(356.04, 76.09) --
	(359.43, 76.09) --
	(362.82, 76.09) --
	(366.20, 76.09) --
	(369.59, 76.09) --
	(372.98, 76.09) --
	(376.37, 76.09) --
	(379.76, 76.09) --
	(383.15, 76.09) --
	(386.54, 76.09) --
	(389.93, 76.09) --
	(393.32, 76.09) --
	(396.71, 76.09);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.11,227.88) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (421.11,219.38) --
	(424.15,214.13) --
	(418.08,214.13) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (418.86,201.63) --
	(423.36,201.63) --
	(423.36,206.13) --
	(418.86,206.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.93,191.88) -- (424.30,191.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,188.70) -- (421.11,195.06);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,177.63) -- (423.36,182.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,182.13) -- (423.36,177.63);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) rectangle (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) -- (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,170.13) -- (423.36,165.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,224.44) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,212.44) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,200.44) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,188.44) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,176.44) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,164.44) {CPT-RF};
\end{scope}
\end{tikzpicture}


==> 5_Blob_histX_p1.tex <==
% Created by tikzDevice version 0.12 on 2019-03-04 09:46:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- (339.68, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- ( 62.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.90, 61.20) -- (154.90, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.29, 61.20) -- (247.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.68, 61.20) -- (339.68, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.50, 39.60) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.90, 39.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (247.29, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (339.68, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,211.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.63) -- ( 43.20,103.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,139.44) -- ( 43.20,139.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,175.25) -- ( 43.20,175.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,211.06) -- ( 43.20,211.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,103.63) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,139.44) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,175.25) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,211.06) {200};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 67.82) rectangle ( 99.46, 68.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.46, 67.82) rectangle (136.42,113.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.42, 67.82) rectangle (173.37,218.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.37, 67.82) rectangle (210.33,109.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.33, 67.82) rectangle (247.29,190.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.29, 67.82) rectangle (284.25,189.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.25, 67.82) rectangle (321.20,102.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.20, 67.82) rectangle (358.16,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.16, 67.82) rectangle (395.12,101.48);
\end{scope}
\end{tikzpicture}


==> 5_Blob_histY_p1.tex <==
% Created by tikzDevice version 0.12 on 2019-03-04 09:46:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.87, 61.20) -- (332.75, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.87, 61.20) -- (124.87, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 61.20) -- (228.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.75, 61.20) -- (332.75, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.87, 39.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (332.75, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {250};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 67.82) rectangle (104.08, 99.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.08, 67.82) rectangle (145.66,217.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.66, 67.82) rectangle (187.23,134.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.23, 67.82) rectangle (228.81,149.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 67.82) rectangle (270.39,145.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.39, 67.82) rectangle (311.96,121.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.96, 67.82) rectangle (353.54,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.54, 67.82) rectangle (395.12,103.55);
\end{scope}
\end{tikzpicture}


==> 5_Blob_plotX_p2.tex <==
% Created by tikzDevice version 0.12 on 2019-03-06 15:47:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,131.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.41,194.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.01,232.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.12,156.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.31,211.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.56,157.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.09, 99.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.82,205.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34,151.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.38, 88.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.17,221.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.49, 88.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.27,120.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.38,164.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.99,104.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.82,147.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.90,101.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.83,205.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.06,194.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.83,142.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.53,191.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.57,104.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.72,204.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.94,193.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.77,108.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,104.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.18,153.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.90,153.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.99,151.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.03,168.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.15,187.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.88,190.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.22, 78.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.31,189.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.39,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.23, 99.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.00,207.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.25,191.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.87, 90.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.06,116.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.77, 94.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.13,176.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.12,212.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.59, 99.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.32, 97.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.86,197.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.33,148.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.14, 94.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.22,137.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.43, 93.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.41,108.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.56,194.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.89,192.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.19,201.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.74, 83.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.82,141.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.00,117.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.82, 87.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.34, 94.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.87,206.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61, 96.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31, 85.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,194.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.10,187.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.70, 90.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.93,205.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.37,200.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.22,203.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.59,192.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.61,230.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.43,157.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.82,198.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.99,166.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.58, 85.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.31,130.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.56,152.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.96,203.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.84,140.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.62,203.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.70,103.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.00,192.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.46,144.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.72,120.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.39, 88.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.08,113.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.85,105.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.18,192.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.94,157.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.42,191.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.05,214.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.47, 97.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.55,103.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.34,212.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.34,170.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.73,185.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.33, 96.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.75, 99.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.20,109.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.18, 86.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.51,153.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.05, 93.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.53, 99.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.97,172.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.89,198.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.63,204.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.83,200.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.45,109.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.18,147.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.35,105.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.74,108.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.93,210.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.02,196.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.92, 89.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.05,115.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.27,109.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.45,142.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.08, 90.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.16,190.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.54,132.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.59,186.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.93,201.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.67,214.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.33,217.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.30, 81.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39,144.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.73,204.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.81,158.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.47,202.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.56,111.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.75,203.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.10,153.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.71, 92.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.24,151.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.14,148.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.03,153.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.34,147.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.62,112.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.68,147.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.30,142.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.30,146.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.55,184.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.93,110.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.86,201.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.35,205.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.35,199.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.13, 78.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.73,155.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.37,102.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.25,140.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.37,197.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.46, 88.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.23,198.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.06,203.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.00, 69.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.29,156.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42, 95.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.17,220.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.29,155.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.63, 82.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.43,194.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.87,175.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.17,146.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.31, 97.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.60,196.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.64, 82.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.90,213.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.56, 90.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.94,105.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.52,181.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.39,102.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.18,209.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.68,205.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.78,145.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.62, 86.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.07, 87.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.53,155.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.21,154.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.84,210.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.71, 84.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.06,101.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.95,196.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.44,148.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.44,214.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.19, 93.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.43, 81.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.12,190.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.93,183.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.78,146.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.19,105.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93, 99.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.93, 91.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.25,186.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.24,205.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.32, 87.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.63,157.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.99,194.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.21, 94.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.61,149.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.36,189.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.03,142.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.64,196.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.62,153.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.31, 92.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.00,214.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.97, 91.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.94,197.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.43,159.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.09,149.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.39,192.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.85,144.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.40,158.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.60,162.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.10,191.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.28,144.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36,180.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.20, 96.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.98,202.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.94, 92.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.06,183.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.41,204.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.75, 92.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.87,204.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.57,141.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.50,103.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.48,102.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.27,143.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.65, 88.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.56,196.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.51,104.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.24,100.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.97,156.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.86, 81.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.75, 82.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.42,146.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.16,131.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.05, 79.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.24,148.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.61, 95.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.98,155.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.66,186.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.21,193.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.27,155.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.26,212.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.09,217.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.57,201.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.72,161.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.57,103.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.23, 90.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.16,156.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.14,187.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.97,147.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.52,101.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.88,207.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.79, 80.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.56,173.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.87,203.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.18,153.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.66,100.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.80, 88.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.83,190.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.56,138.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.33,160.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.15, 96.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.73,107.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.15,154.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.56,218.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.13, 90.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.44,190.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.91,154.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.61,139.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.76,144.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.82,150.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.98,148.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.91,154.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.77,208.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.97,209.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.48,132.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.43,117.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.19,132.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.42,172.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.22, 75.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.43, 88.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.88,191.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.71, 79.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.88,109.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.57,211.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.40,138.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.20,161.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.35,202.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.31,156.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.59,169.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.06,223.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.03,191.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.30,217.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.20,210.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.70, 92.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.79, 91.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.31,188.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.32,104.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.69,100.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.56,142.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.84,189.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.85, 97.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.84,162.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.96, 89.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.94, 90.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.42, 94.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.66, 78.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.55,199.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.20,116.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.14,150.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.40,121.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.39,101.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.16, 97.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.49,139.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.01,143.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.87,183.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.14,166.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.89,215.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.45,102.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.30, 84.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.62,182.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.93,143.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.17, 93.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.39,173.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.46, 99.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.66,146.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.11,214.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.52,201.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.73,148.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.08,210.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.00,146.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.58, 95.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.05,134.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.74,139.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.71,158.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.54,195.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42,103.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.71,134.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.01,192.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.93, 85.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.25,180.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.48, 94.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.61, 67.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.83,198.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.75,102.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.53,189.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.50,144.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.91, 99.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.26, 96.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.05,182.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.38,135.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.36, 91.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.70,213.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.92, 84.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.03, 79.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92,149.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.21, 75.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.34,220.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.24, 84.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.48,192.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.35,184.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.39,112.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.21,156.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.59,141.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.51,195.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.13,209.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.27, 93.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.69,197.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.11, 91.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.06, 89.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.16, 98.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.60,208.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.72,215.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.97,135.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.08,137.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.10,221.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.10, 85.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.22,152.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.55,151.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.26,158.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.14, 85.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.64, 91.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.18,201.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.80, 88.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.33,148.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.69, 79.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.17, 96.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.97,196.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.25,196.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.57, 93.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.03,191.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.39,193.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.24,139.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.62, 99.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.32, 87.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.85, 89.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.58, 99.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.48,150.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.50,153.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.54, 86.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.15, 89.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.74,183.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.39,210.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.99,191.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.94,111.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.56,202.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.77,192.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.41, 72.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.32, 89.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.25,151.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.47,207.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28,121.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,153.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.42,206.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.46,221.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.87,134.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.32,139.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.80,191.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.89,152.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.93,160.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.50,139.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,140.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.93,205.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.00,159.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.45, 89.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.99, 74.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.07,132.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.19,199.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.75,158.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.12,183.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.87,186.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.50,128.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.84,211.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.15,193.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.85,138.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.31,150.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.63,203.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.70,145.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.66,152.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.02,212.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.30, 87.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.80, 87.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.77, 92.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.47,113.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.04,205.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.10,206.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.99,140.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.83,164.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.78,183.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.32,137.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.71,210.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.14,168.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.58,104.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.00, 92.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.02,158.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.99,145.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.83,178.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.43,104.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.26, 92.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.73, 95.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.49,159.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.56, 89.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.49,154.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.98,152.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.76,203.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.04, 93.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.05, 96.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.24,208.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.40, 88.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.87,171.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.75,110.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.07,182.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.85,132.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.73,154.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.34,117.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.79, 86.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.21,202.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.33, 91.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.10,190.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.16,112.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.93,191.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.57,157.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.93, 87.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.40,206.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.82,102.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.26,137.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.30,217.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.20,141.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.36,155.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.10, 92.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.32,197.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.03, 91.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.13,193.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.02,196.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.04,197.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.73, 84.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.07,205.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.18,190.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.29,196.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.89,145.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.12,205.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.80,128.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.80,159.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.87,188.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.49,109.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.78,186.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.42, 84.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.01,167.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.79,209.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.81,144.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.96, 87.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.52,104.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.53, 92.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.17,211.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.22,142.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.41,101.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.19,147.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.64,199.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.91,148.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.96, 93.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.57, 88.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.00, 90.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.09,202.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.33,149.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.24,143.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.07,147.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.81, 88.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.75,140.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.97,119.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.56,182.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.01,201.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.79,146.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.44,212.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.03,133.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.52,103.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.13, 95.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.05,146.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.64,135.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.96,219.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.58,177.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.71,196.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.63,154.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.25,141.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69,212.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.57,146.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.32,191.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.56,146.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.80,148.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.04, 95.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.45,187.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.41,149.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.56,146.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.47,203.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.79, 98.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.41,141.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.28,187.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.48, 94.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.29,114.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.95,192.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.24,130.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.56,204.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.22,172.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.12,175.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.74, 85.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.38, 82.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.25,156.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.14,129.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.67, 93.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.85,144.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.84,211.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.65,206.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.09,146.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.48,106.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.22,102.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.83,208.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.85,208.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.08, 76.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.01,209.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.99,102.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.15, 96.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.62,126.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.83,133.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.52,207.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.04,147.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.92,106.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.96,159.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.19,203.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.26,107.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.98,102.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.24,191.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.33,202.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.28, 79.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.15, 95.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.39,143.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.71,140.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,181.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.98,211.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.06, 78.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.53,142.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20, 90.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.77,100.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.94,101.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.69,215.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.18,147.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.37, 80.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.15, 83.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.25,199.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.94,102.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.90,163.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.74,158.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.63, 79.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.20,197.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.31, 97.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.49,146.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.65, 95.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.80,150.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.54,191.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.34,202.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.82, 90.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.83, 93.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.88,148.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.75,146.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.42,149.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.18, 76.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.46,143.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.87,198.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.61,141.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.11,197.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.36,205.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.12,193.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.57, 76.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.48,136.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.56,195.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.35, 99.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.71,201.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.57,146.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.77,104.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.11,167.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.81, 86.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.40,228.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.97, 90.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.96,218.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.90,179.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.71,197.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.07, 94.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.06, 85.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.42, 81.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.10, 83.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.44,227.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.68,142.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.83, 91.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.17,158.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.55,156.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.15,191.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.32,134.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.98,208.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.13, 72.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.87, 85.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.11,213.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.01, 88.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.69,193.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.41,170.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.11, 94.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.20,201.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.46,194.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.50, 98.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.31,193.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.73,201.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.92,150.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.21,155.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.01,154.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.66,156.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.43,209.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.14,207.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.68,102.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.69,133.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.76,216.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.06,103.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.80,101.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.61,196.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,100.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.16,203.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.17, 90.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.27, 93.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.90, 91.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.86, 71.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.73, 89.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,151.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.06, 90.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.64,208.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.47,199.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.88,207.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.73, 78.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.77, 87.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.89,199.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,135.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.64, 76.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.28,188.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.63,207.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.96,219.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.14, 84.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.69,205.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.66,149.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.16,201.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.97,152.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.17,143.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.14,154.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.97,143.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.07,208.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.34,150.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.85, 93.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.23,195.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.73,138.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.19, 91.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.77,148.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.42,102.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.31, 81.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.01,144.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.67,196.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.50, 92.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.48,134.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.61,109.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.85,207.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.94,136.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.78,174.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.69,139.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.27, 99.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.94,138.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.45,149.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.58,155.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.23,101.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.19,202.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.77, 90.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.15,213.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.64,154.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.34,108.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.83, 91.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.53,202.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.20, 90.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.54, 89.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.88, 88.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.04, 72.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.39, 95.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.71,153.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.33, 98.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.98,104.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.65,198.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.20, 85.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.71,210.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.64, 81.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.87, 97.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.48,115.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.65,179.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.29,148.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.61,146.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.79,210.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.41,147.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.88, 88.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.65,162.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.51, 96.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.85,129.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.85,193.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.78,114.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.48, 96.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.64, 97.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.63, 84.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.11,205.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.45, 83.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.08, 94.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.36,103.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.52, 98.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.92,188.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.59, 88.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.71,138.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.06,202.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.12,108.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.88,206.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.65,203.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.52,105.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.33,148.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.26, 81.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.59,150.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.63, 84.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.34,141.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.06,137.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.64,101.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.93,200.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.01,202.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.52,141.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.18,202.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.94,153.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.43,189.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.31,159.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.97,197.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.63,155.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.02,103.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.98,128.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.62,153.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.19,152.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.41,169.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.48,148.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.21,218.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.18,101.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.60,154.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.69,204.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.24,206.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.16,140.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.52,224.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.77,161.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.05, 92.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.19,169.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.37,197.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.23,203.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.15,105.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.51,220.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.53,108.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92,106.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.02,132.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.31,150.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.71,194.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.80,148.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.60,132.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.55,150.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.56, 96.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.31,194.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.64,144.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.49,185.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.69, 96.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.56,151.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.92, 97.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34,147.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.24,192.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.18,146.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.63,133.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.36,191.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.21,129.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.14, 96.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.68,157.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.09, 92.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.12,196.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.81,187.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.11,110.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.59,111.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.56,194.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.80,156.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.90,204.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.71, 89.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.97,137.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.23, 91.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.02, 77.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63, 82.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.83,145.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.62,105.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.75,134.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.06,102.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.21,126.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.54,187.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.48,100.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.17,143.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.34, 86.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.86,196.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.54,196.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.88,160.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.59,227.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.04,190.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.25, 92.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.33, 76.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.77,150.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.05, 96.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52,186.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.41,159.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.79,198.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.18, 94.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.63,182.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.48, 95.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.19, 85.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.55,111.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.02,205.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.84,168.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.06,199.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.95,187.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.94,131.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.56,151.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.03,200.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.28, 92.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.41,199.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.28,151.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.66,196.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.56,103.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.21,212.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.31,135.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.53,105.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.32,200.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.31, 97.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.03,153.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.38,141.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.62, 91.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.80, 93.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.27,193.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.19,199.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.75,208.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.06,189.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.18,152.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 93.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.95,102.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.42,216.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.94,110.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.31,205.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.14,201.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.80,149.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.77, 72.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.17,204.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.29,151.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.50,152.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.17,188.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.95,198.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.00,204.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.08,213.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.43,193.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.91, 97.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.26,160.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.56, 75.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.44,140.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.04, 99.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.46, 90.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.03,149.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.31,220.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.05,139.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.70, 91.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.21,199.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.22, 87.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.62,154.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.02,107.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.42,211.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.56, 88.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.66,184.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.24, 99.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.98,100.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.52,140.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.92,151.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.72,159.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.95,135.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.47,157.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.41,182.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.16,216.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.07,101.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.11,147.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.33,117.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.65,135.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.84, 96.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.49,150.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.43,137.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.28,200.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.47,205.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.04,150.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.24, 82.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.20,184.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.06,139.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.22, 91.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.26,144.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.84,201.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.55,136.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.50,159.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.73,192.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.81, 93.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.43,112.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.50,150.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.69,215.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82,140.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.13,109.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.38,147.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.23,207.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.24, 80.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.28,149.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.20,142.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.37,197.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.07,189.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.36,154.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.69,206.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.45,122.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.80, 92.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.53,107.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.65,213.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.66,118.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.18,136.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.41,205.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.90,144.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.23,195.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.62,159.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.28,143.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.26,104.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.60,208.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.79,146.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.16,182.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.45, 96.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.10,150.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.75,132.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.53,198.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.27,189.94) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.40, 61.20) -- (323.69, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.40, 61.20) -- (116.40, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.04, 61.20) -- (220.04, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.69, 61.20) -- (323.69, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.40, 39.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.04, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.69, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 95.03) -- ( 49.20,199.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 95.03) -- ( 43.20, 95.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.18) -- ( 43.20,147.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,199.33) -- ( 43.20,199.33);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 95.03) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,147.18) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,199.33) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.42, 61.20) --
	(408.42,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}


==> 5_Blob_plotY_p2.tex <==
% Created by tikzDevice version 0.12 on 2019-03-06 15:48:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.62,158.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.76, 79.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.74,206.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.97,107.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.49,204.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.84, 95.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.48,202.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.85,196.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.07,105.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.87,109.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.99,183.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.64,142.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.62,214.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.57,159.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.69, 98.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.62,194.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.49,134.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.86, 88.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.87,152.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.74,213.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.06,103.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.73, 88.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.38, 98.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.32,206.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.65,210.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.49, 96.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.69,117.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.47, 90.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.05,187.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.20,136.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.36,101.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.69,204.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.50, 85.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.92,128.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.38, 94.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.25,207.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.16,141.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.23,170.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.92,167.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,209.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.82,161.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.76,212.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.47,172.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.04, 91.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.38, 87.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.54,156.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.38,112.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.82, 92.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.38, 89.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.75,109.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.89,167.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.89,200.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.05,100.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.91,154.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74,127.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.94,150.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.93,100.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.67,187.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.89,100.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.34, 99.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.84,101.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.41,204.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.61,200.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.04,219.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.57,158.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.11,143.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.32,147.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.61,162.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.72,213.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.20,217.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.44,130.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.18, 95.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.71, 99.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.08, 93.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.67, 92.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.19,190.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.65, 93.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.58,200.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.70,190.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.29,131.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.19,152.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.38,198.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.07,215.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.99,224.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.91,145.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.18,101.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.03,201.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.89,200.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.04,195.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.27,107.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.92,124.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.46,107.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.14,131.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.05,144.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.73,210.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.08, 77.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.44,118.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.05,103.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.47,202.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.28,210.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.94,212.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.76,137.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.39,108.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.98,161.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.72,193.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.35,201.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.76,194.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.36,154.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.41,105.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.96,170.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.72,177.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.72, 99.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.80,162.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.05,202.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.45,222.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.16,104.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.91,193.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.40, 90.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.42,155.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.69,207.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.17,173.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.69,207.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.33, 97.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.35, 87.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.62,124.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.01,203.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.49, 80.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.81,209.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.41,153.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.14,102.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.60,113.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.87,203.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.53,140.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.01,193.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.70,200.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.83,111.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.65,117.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.55,196.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.02,109.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.75,167.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.22,148.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.12,208.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.55, 95.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.14,169.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.30,171.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.70,206.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.32,197.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.46, 91.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.27,108.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.36,121.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.31,192.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.04,101.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.34, 80.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.99,199.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.53, 98.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.61, 84.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.78,201.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.71,144.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.45,198.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.19, 92.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.13, 86.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.05,165.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.58, 93.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.96, 86.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.47,129.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74,118.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.53, 90.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.75, 95.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.52,212.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.31,214.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.03,202.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.58,146.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.48,124.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.94,109.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.52,203.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.77,142.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.55,188.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.34, 86.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.12,180.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.43,195.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.55,137.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.29,117.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.50,191.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.94, 70.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.41,198.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.84, 83.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.14,105.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.12,203.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.30,184.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.72,138.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.11,191.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.65,202.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.16,110.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.38,210.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.47, 93.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.18,208.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.38,148.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.40,190.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.31,209.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.65,141.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.32,120.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.57,104.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.74,101.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.95, 87.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.27,166.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.32,202.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.15,131.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.36,191.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42,136.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.08, 96.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.48,144.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.27,211.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.67,175.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.11,102.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.19,105.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.41,100.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.97, 78.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.87,197.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.13,149.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.14,210.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.77,162.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.79,208.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.10, 98.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.23,222.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.58, 92.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.36,166.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.47, 87.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.94,177.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.24,203.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.17,167.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.51,171.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96, 98.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.20,103.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.85, 91.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.27, 87.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.26,213.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.09,100.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.64,212.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.19,160.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.86,203.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.91,110.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.26,101.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.17,191.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.04,152.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.87,187.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.67,100.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.42, 85.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.33,154.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.20,199.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.61, 85.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.94, 98.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.98,194.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.26,136.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.27,145.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.78,188.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12, 94.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01,123.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.97,134.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.47,164.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.34,209.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.32,149.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.91,160.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.59,131.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.10, 90.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.26,208.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.69,192.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.16,201.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.01,149.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.57,211.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.78,167.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.88,179.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.90,115.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.23,176.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.48,151.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.99,135.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.47,208.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.79,208.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67, 94.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.98,227.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.36,186.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.64, 97.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.58,203.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.30,123.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.20,110.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.48,137.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.34,154.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.98,193.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.22,136.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.18, 90.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,214.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.26,161.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.90,141.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.94,220.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.61,116.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.06,136.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.43,201.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.05, 93.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.12,213.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.84,184.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.09, 83.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.70,101.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.06,129.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.01, 94.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.32,112.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.47,111.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.09,108.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.92,190.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.82, 67.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.74,140.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.57,165.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.51,110.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.75,148.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.33,210.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.97,231.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.05,199.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.29,200.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.03, 79.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.76,193.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.31,202.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.06,207.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.87,214.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.09,203.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.55,206.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.03,138.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.91,160.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.92,194.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.71, 83.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.99,190.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.26,102.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.20,212.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.77,105.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.33,213.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.74,213.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.90,185.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.39,176.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.88,194.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.82,211.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.11, 97.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.95, 86.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.97,146.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.50,111.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.35,198.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.84,129.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.79,105.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.83,121.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.53,201.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.57,181.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.87,133.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.68, 95.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.10,198.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.60, 94.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.84,101.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.08,146.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.33,217.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.04, 93.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.06,195.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.20, 90.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.47,210.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.59,200.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.72,121.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.29,193.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.59,168.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.66,196.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.11,150.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.92,113.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.87, 96.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.97, 95.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.21, 81.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.54,158.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.60,191.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.13,203.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.51,148.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.15,201.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.69,112.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.18, 90.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.26, 83.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.48,133.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.35,216.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.44, 85.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.80,211.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.98,206.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.58,100.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.80, 91.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.95,200.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.57,114.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.45,143.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.59, 91.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.26,162.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.85, 89.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.76,100.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.67,130.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.51,119.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.70,196.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.60,192.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.00,150.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.59,145.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.82, 96.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.07,202.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.79,107.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.15,205.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.93,194.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.38, 82.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.13,186.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.96,202.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.83,163.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.40,195.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.09,204.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.28,190.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.85,202.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.63,210.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.78,153.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.60,136.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.20, 90.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.54, 92.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.19,154.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.05,212.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.01,207.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.78,130.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.34,107.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.44,174.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.23, 91.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.02,153.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.79,193.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.76,196.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.07,210.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.25,208.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.35, 99.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.45,101.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.06,142.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.87,150.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.56, 93.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.26,141.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.81, 99.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.80,106.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.98,103.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.15,101.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.69, 90.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.04, 87.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.58,167.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.47,131.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.68,192.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.88,104.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.13,155.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56,182.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.11, 79.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.77,216.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.07,126.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.63, 99.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.12, 91.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.09,161.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.23,224.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.13,151.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.63,163.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44,213.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.64,132.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.92,192.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.33, 93.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.67,154.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.56, 80.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82,103.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.64,142.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.21,122.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.75,171.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.02,166.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.57,105.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.51,196.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.79,196.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.42,204.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.77,159.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.81,159.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.07, 97.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.41,215.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.78,172.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.60,163.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.09,191.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.82,201.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.64,200.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.11,109.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.09, 95.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.27, 89.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.54,139.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.09,155.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.21,139.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.26,154.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.57,197.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.42,174.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.77,215.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.35,203.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.05,181.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,128.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.56,157.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.26,102.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.46,182.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.68, 98.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.11,138.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.79,193.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.50,184.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.93,181.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.42,135.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.91,203.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.50,192.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.76,200.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.71, 96.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.02,199.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.50,180.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.71,214.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.75,177.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.02,199.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.53,193.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.47,104.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.14,139.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.52,129.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.05,212.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.09,103.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.21,200.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.27,193.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.72,153.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.13,103.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.37,172.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.26,137.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.84,167.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.00,172.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.93,154.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.46,107.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.91, 88.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.90,201.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.66,161.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.42, 86.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.03, 94.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.08, 96.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.21,202.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.63,143.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.07,157.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.70,135.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.30,148.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.79, 73.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94,205.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.18, 99.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.35, 97.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.80,166.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.50,121.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.12, 97.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.98, 97.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.55,157.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.13, 90.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.27,102.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.05,146.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.92,200.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.75, 90.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.75,206.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.31, 93.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.92, 93.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.44,165.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.66,143.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.78,197.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.53,206.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.60, 95.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.93,135.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.91,219.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.17,203.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.83,223.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.00,183.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,135.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.59,152.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.46,211.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.35, 93.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.48,165.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.50,181.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42, 90.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.78,201.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.79, 98.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.37, 91.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.05,186.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.25,138.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.43,206.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.59,168.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.68,195.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.32,159.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.99,207.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.20, 96.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.85,198.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.34,202.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.04,150.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.64, 92.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.07, 92.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.56, 87.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.94,168.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.97,148.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.96,169.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.15,144.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.88,202.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.71,133.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.56,185.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.91, 95.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.88,209.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.90,168.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.00,163.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.48,203.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.61,222.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.11,215.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.80, 78.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.54,107.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.47, 85.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.15,107.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.20,109.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.25, 93.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.98, 82.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.41, 90.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,190.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.23,104.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.87,184.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.28,116.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.05,161.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.36,190.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.07, 94.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.78,172.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.77,180.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40,126.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.22,172.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.75,201.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.33,102.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.81,199.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.59, 92.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.07,179.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.94,166.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.93,184.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.37,106.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.35, 98.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.94,162.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.98,210.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.88,154.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.26,113.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.36,215.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.68,205.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.27,132.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.36, 90.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.49, 93.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.39,110.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.49,205.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.34, 97.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.83,146.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15, 92.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.15, 86.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.58,101.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.10,135.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.49,195.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.44,137.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.93,102.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.68,142.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.52,101.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.90,148.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.54,171.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.08, 96.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.18,189.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.26,182.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.07, 98.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.71,171.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.93,191.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.43,165.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.57,156.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,108.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.34,218.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.22, 91.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.88, 87.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.88,145.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.96, 95.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.56, 93.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.98,215.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.43,100.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.55,149.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.03,134.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.51,192.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.46,159.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.29, 80.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.16,155.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.87, 96.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.54,203.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.94,145.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.91,143.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.66, 76.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40,149.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.28,203.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.16,146.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.88,175.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.34,194.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.23,134.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.20,121.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.24,101.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.14,199.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.76,220.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.61, 90.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.68,115.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.48,207.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73,181.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.06, 98.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.54,213.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.32,135.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.66,210.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.27, 86.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.63,188.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.50,135.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.68,217.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.09,139.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.75,187.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.27,154.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.97,162.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.44,163.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.27,214.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.09,146.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.04,219.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.66,217.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.65,129.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.10,201.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.84, 91.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.73,202.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.25, 98.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.02,109.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.87,176.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.18,101.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.57,141.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.42,197.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.60,109.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.66, 95.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.86,203.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.92,196.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.05,216.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.80,158.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.63,187.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.69,144.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.83,114.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.72,121.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.32, 94.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66,169.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.65,104.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.36,106.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.74,206.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.66,147.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.80, 86.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.37, 89.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.72,109.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.18, 86.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.36, 94.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.25,215.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.48,157.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.00, 99.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,150.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.62,108.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.97,180.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.22,104.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.49,192.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.16,197.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.42, 92.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.13,196.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.35,111.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.05, 98.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.80,183.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.38,138.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.24,140.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.26,125.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.84,215.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.70, 98.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.47,210.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.06,202.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.25,118.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.37, 95.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.72, 99.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.57,172.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.23,106.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.87, 98.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.80,220.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.76,127.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.67, 97.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.00,192.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.15,108.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.69,150.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.46, 81.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.37,207.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.23, 94.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.48,183.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.88, 92.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.58,191.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.34,134.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.65, 94.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.40,162.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.41,200.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.86,207.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.66,206.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.29,142.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.54, 98.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.09,106.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.27,107.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.04,137.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.55,195.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.41,106.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.72, 96.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.44,143.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.57,131.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.82, 84.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.74,147.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.41,161.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.30,119.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.70,204.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.92,153.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.02,161.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.02,102.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.32,219.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.10,160.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.58, 91.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85,172.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.01,189.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.41,149.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.26, 85.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.07,162.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.44,133.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.79,110.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.67,164.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.12, 87.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.80,166.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.70,203.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.40,188.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.11,131.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.64,148.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.67,200.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.37,196.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.01,101.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.76,167.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.53,220.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.69,174.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.35,213.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.26,146.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.14,189.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.76,157.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.31, 98.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.90,126.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.94,214.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.58,149.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.16,184.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.08,135.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.07,108.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.35,200.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.98,156.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.93,135.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.43,132.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.10,187.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.05,123.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.76,176.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.65,198.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.44,105.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.33,200.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.06,114.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.76,154.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.18,162.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.27,138.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.82,185.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.82, 94.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.19,115.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.12,188.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.33,198.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.99,145.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.12,111.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82, 89.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.26,107.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.53, 85.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16,162.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.53,102.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.38,159.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.69,212.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.12,102.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.41,194.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.36,206.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.24,184.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.18, 97.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.36,207.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.60,219.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19,182.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.96,103.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.21,195.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.73,176.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.74,147.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.27,170.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.09,180.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.50,157.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.72,106.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.91, 81.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.45,200.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.52,162.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.37,162.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.43,141.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.71,163.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.63, 99.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.67, 96.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.99, 76.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.20,108.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.62,196.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.30, 97.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.37,115.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.52,153.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.16,169.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.69,205.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.00, 87.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.57,194.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.95,186.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.88,213.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.53,202.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.06,135.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.47,109.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.64,188.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.65,209.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.47,208.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.43,208.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.43,104.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.90,173.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,209.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.03, 97.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.46, 86.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.73,159.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.61, 94.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.94,105.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.66,223.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.78, 84.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.43,106.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.46, 93.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.60,147.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.34, 96.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.85, 96.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.69,200.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.07, 86.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.40, 78.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.16,123.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.94, 96.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.26,106.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.13,213.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.81,209.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.58, 98.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.95, 95.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.19,138.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.70,150.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.04, 91.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.32, 87.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.89,128.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.94,201.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.21, 90.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96,161.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.63,194.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.56,106.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.75, 83.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.11,210.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.79,165.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.92,188.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.16, 98.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.61,110.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.31,220.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.29,108.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08, 95.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.54,125.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.67,205.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.33,133.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.94,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.67,115.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.56,152.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.34, 88.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.85, 94.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.08,105.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.99,216.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.18,217.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.03,108.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,103.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.28, 85.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.18, 89.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.24,107.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,189.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.30, 94.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.75,196.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.99,139.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.23,155.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.88,112.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.06,200.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.54,184.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.84, 97.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.01,108.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.19,148.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.17,122.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.55,195.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.31, 82.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08,133.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.12, 88.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.29,102.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.33,104.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.42,193.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.30,109.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.38, 83.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.54, 98.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.96,199.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.01,149.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.62,190.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.11, 90.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.40,148.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.70,186.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.32,157.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.22,151.57) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01, 61.20) -- (336.50, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01, 61.20) -- (130.01, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.26, 61.20) -- (233.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.50, 61.20) -- (336.50, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.01, 39.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.26, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (336.50, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 97.54) -- ( 49.20,201.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 97.54) -- ( 43.20, 97.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.62) -- ( 43.20,149.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,201.71) -- ( 43.20,201.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 97.54) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,149.62) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,201.71) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.42, 61.20) --
	(408.42,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}


==> 5_plot_Blob_K100_small_Normapprox_F_with_Cai.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-03-31 14:09:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.96,152.71) -- ( 82.26,191.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.33,198.96) -- (101.27,203.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70,206.65) -- (123.28,209.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05,211.59) -- (145.31,212.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.97,215.32) -- (167.78,218.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.47,220.85) -- (189.66,220.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.51,222.16) -- (211.99,224.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.78,226.70) -- (234.11,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.02,228.68) -- (256.25,227.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.23,227.47) -- (278.42,227.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41,227.92) -- (300.63,228.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,228.90) -- (322.81,228.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.80,228.08) -- (345.00,227.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.93,228.36) -- (367.25,229.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.18,230.56) -- (389.38,230.18);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.51,147.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.71,196.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.90,205.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09,210.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.28,213.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.47,220.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,220.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.85,225.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.04,229.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.23,227.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.42,227.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.61,229.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.80,228.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,227.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.18,230.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.38,229.95) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.80, 61.20) -- (373.18, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.80, 61.20) -- ( 95.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 61.20) -- (151.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.75, 61.20) -- (206.75, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 61.20) -- (262.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.71, 61.20) -- (317.71, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18, 61.20) -- (373.18, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.80, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.28, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.75, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (262.23, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (317.71, 39.60) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.18, 39.60) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.69, 61.20) --
	(408.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.95, 15.60) {$p$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Power};
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.74,139.08) -- ( 80.48,152.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.52,160.74) -- (102.09,170.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.65,171.99) -- (123.34,168.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.07,167.53) -- (145.29,168.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24,169.41) -- (167.51,170.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.47,171.22) -- (189.66,171.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.97,175.40) -- (213.54,188.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.33,190.28) -- (234.56,185.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.02,183.25) -- (256.25,184.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.92,186.36) -- (278.73,189.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.36,191.02) -- (300.68,189.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.61,188.82) -- (322.81,189.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.49,191.33) -- (345.31,194.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.98,196.42) -- (367.20,195.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.15,195.88) -- (389.41,197.02);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 62.51,138.32) --
	( 65.54,133.07) --
	( 59.48,133.07) --
	cycle;

\path[fill=fillColor] ( 84.71,160.66) --
	( 87.74,155.41) --
	( 81.67,155.41) --
	cycle;

\path[fill=fillColor] (106.90,177.20) --
	(109.93,171.95) --
	(103.87,171.95) --
	cycle;

\path[fill=fillColor] (129.09,170.58) --
	(132.12,165.33) --
	(126.06,165.33) --
	cycle;

\path[fill=fillColor] (151.28,172.24) --
	(154.31,166.99) --
	(148.25,166.99) --
	cycle;

\path[fill=fillColor] (173.47,174.72) --
	(176.50,169.47) --
	(170.44,169.47) --
	cycle;

\path[fill=fillColor] (195.66,174.72) --
	(198.69,169.47) --
	(192.63,169.47) --
	cycle;

\path[fill=fillColor] (217.85,196.23) --
	(220.88,190.98) --
	(214.82,190.98) --
	cycle;

\path[fill=fillColor] (240.04,186.30) --
	(243.07,181.05) --
	(237.01,181.05) --
	cycle;

\path[fill=fillColor] (262.23,187.96) --
	(265.26,182.71) --
	(259.20,182.71) --
	cycle;

\path[fill=fillColor] (284.42,195.40) --
	(287.45,190.15) --
	(281.39,190.15) --
	cycle;

\path[fill=fillColor] (306.61,192.09) --
	(309.64,186.84) --
	(303.58,186.84) --
	cycle;

\path[fill=fillColor] (328.80,192.92) --
	(331.83,187.67) --
	(325.77,187.67) --
	cycle;

\path[fill=fillColor] (350.99,200.36) --
	(354.02,195.11) --
	(347.96,195.11) --
	cycle;

\path[fill=fillColor] (373.18,198.71) --
	(376.22,193.46) --
	(370.15,193.46) --
	cycle;

\path[fill=fillColor] (395.38,201.19) --
	(398.41,195.94) --
	(392.35,195.94) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.59,105.60) -- ( 80.63, 90.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70, 86.24) -- (100.90, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 86.40) -- (123.10, 85.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 87.47) -- (145.73, 92.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.90, 92.19) -- (167.85, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19, 89.72) -- (190.93, 99.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.62,102.72) -- (211.89,101.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.78,101.79) -- (234.11,103.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.73,102.31) -- (256.54, 98.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.62,100.86) -- (280.03,113.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.42,117.45) -- (300.61,117.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.51,116.35) -- (322.90,114.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.03,117.57) -- (346.77,131.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.55,133.37) -- (367.63,128.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.74,128.83) -- (389.82,133.37);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 60.26,107.76) --
	( 64.76,107.76) --
	( 64.76,112.26) --
	( 60.26,112.26) --
	cycle;

\path[fill=fillColor] ( 82.46, 83.77) --
	( 86.96, 83.77) --
	( 86.96, 88.27) --
	( 82.46, 88.27) --
	cycle;

\path[fill=fillColor] (104.65, 84.59) --
	(109.15, 84.59) --
	(109.15, 89.09) --
	(104.65, 89.09) --
	cycle;

\path[fill=fillColor] (126.84, 82.94) --
	(131.34, 82.94) --
	(131.34, 87.44) --
	(126.84, 87.44) --
	cycle;

\path[fill=fillColor] (149.03, 92.04) --
	(153.53, 92.04) --
	(153.53, 96.54) --
	(149.03, 96.54) --
	cycle;

\path[fill=fillColor] (171.22, 83.77) --
	(175.72, 83.77) --
	(175.72, 88.27) --
	(171.22, 88.27) --
	cycle;

\path[fill=fillColor] (193.41,101.14) --
	(197.91,101.14) --
	(197.91,105.64) --
	(193.41,105.64) --
	cycle;

\path[fill=fillColor] (215.60, 98.66) --
	(220.10, 98.66) --
	(220.10,103.16) --
	(215.60,103.16) --
	cycle;

\path[fill=fillColor] (237.79,101.97) --
	(242.29,101.97) --
	(242.29,106.47) --
	(237.79,106.47) --
	cycle;

\path[fill=fillColor] (259.98, 94.52) --
	(264.48, 94.52) --
	(264.48, 99.02) --
	(259.98, 99.02) --
	cycle;

\path[fill=fillColor] (282.17,115.20) --
	(286.67,115.20) --
	(286.67,119.70) --
	(282.17,119.70) --
	cycle;

\path[fill=fillColor] (304.36,115.20) --
	(308.86,115.20) --
	(308.86,119.70) --
	(304.36,119.70) --
	cycle;

\path[fill=fillColor] (326.55,111.07) --
	(331.05,111.07) --
	(331.05,115.57) --
	(326.55,115.57) --
	cycle;

\path[fill=fillColor] (348.74,133.40) --
	(353.24,133.40) --
	(353.24,137.90) --
	(348.74,137.90) --
	cycle;

\path[fill=fillColor] (370.93,124.30) --
	(375.43,124.30) --
	(375.43,128.80) --
	(370.93,128.80) --
	cycle;

\path[fill=fillColor] (393.13,133.40) --
	(397.63,133.40) --
	(397.63,137.90) --
	(393.13,137.90) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.80,152.14) -- ( 81.42,128.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.60,119.77) -- (102.00,110.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45,103.62) -- (124.53, 92.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 89.38) -- (145.34, 90.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.03, 90.09) -- (167.72, 86.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.47, 85.19) -- (189.66, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.35, 83.28) -- (212.16, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.78, 78.63) -- (234.11, 80.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.04, 81.28) -- (256.24, 81.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.19, 81.21) -- (278.46, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 79.84) -- (300.63, 80.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.60, 81.50) -- (322.82, 82.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.79, 83.15) -- (345.01, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.96, 85.03) -- (367.22, 86.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.66, 84.39) -- (389.90, 79.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.33,157.16) -- ( 65.70,157.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51,153.98) -- ( 62.51,160.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52,123.24) -- ( 87.89,123.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71,120.06) -- ( 84.71,126.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.71,107.52) -- (110.08,107.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90,104.34) -- (106.90,110.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.90, 88.50) -- (132.27, 88.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 85.32) -- (129.09, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.10, 91.81) -- (154.46, 91.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 88.63) -- (151.28, 94.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.29, 85.19) -- (176.65, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.47, 82.01) -- (173.47, 88.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.48, 85.19) -- (198.84, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.66, 82.01) -- (195.66, 88.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.67, 77.74) -- (221.03, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.85, 74.56) -- (217.85, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.86, 81.05) -- (243.22, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.04, 77.87) -- (240.04, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.05, 81.88) -- (265.41, 81.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.23, 78.70) -- (262.23, 85.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24, 79.40) -- (287.60, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.42, 76.22) -- (284.42, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.43, 81.05) -- (309.79, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.61, 77.87) -- (306.61, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.62, 82.71) -- (331.99, 82.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.80, 79.53) -- (328.80, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.81, 84.36) -- (354.18, 84.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.99, 81.18) -- (350.99, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.00, 86.84) -- (376.37, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18, 83.66) -- (373.18, 90.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.19, 76.92) -- (398.56, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.38, 73.74) -- (395.38, 80.10);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.59,187.21) -- ( 80.63,202.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.86,209.86) -- (101.74,216.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.86,219.36) -- (123.12,218.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.94,218.85) -- (145.42,221.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21,221.62) -- (167.53,220.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.40,220.08) -- (189.72,221.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.51,221.20) -- (211.99,218.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.54,219.45) -- (234.35,223.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.97,224.11) -- (256.30,222.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.19,222.35) -- (278.46,223.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.28,222.85) -- (300.76,220.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.47,220.51) -- (322.95,222.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.79,223.72) -- (345.01,222.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.89,223.61) -- (367.29,225.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.08,225.55) -- (389.48,223.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,180.55) rectangle ( 64.76,185.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,180.55) -- ( 64.76,185.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26,185.05) -- ( 64.76,180.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46,204.54) rectangle ( 86.96,209.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46,204.54) -- ( 86.96,209.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.46,209.04) -- ( 86.96,204.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65,217.78) rectangle (109.15,222.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65,217.78) -- (109.15,222.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65,222.28) -- (109.15,217.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84,215.30) rectangle (131.34,219.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84,215.30) -- (131.34,219.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84,219.80) -- (131.34,215.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03,220.26) rectangle (153.53,224.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03,220.26) -- (153.53,224.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.03,224.76) -- (153.53,220.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,216.95) rectangle (175.72,221.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,216.95) -- (175.72,221.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,221.45) -- (175.72,216.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41,220.26) rectangle (197.91,224.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41,220.26) -- (197.91,224.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41,224.76) -- (197.91,220.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,215.30) rectangle (220.10,219.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,215.30) -- (220.10,219.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,219.80) -- (220.10,215.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,222.74) rectangle (242.29,227.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,222.74) -- (242.29,227.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.79,227.24) -- (242.29,222.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,219.43) rectangle (264.48,223.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,219.43) -- (264.48,223.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.98,223.93) -- (264.48,219.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,221.91) rectangle (286.67,226.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,221.91) -- (286.67,226.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.17,226.41) -- (286.67,221.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,216.95) rectangle (308.86,221.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,216.95) -- (308.86,221.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.36,221.45) -- (308.86,216.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,221.91) rectangle (331.05,226.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,221.91) -- (331.05,226.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.55,226.41) -- (331.05,221.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,220.26) rectangle (353.24,224.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,220.26) -- (353.24,224.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.74,224.76) -- (353.24,220.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,224.39) rectangle (375.43,228.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,224.39) -- (375.43,228.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.93,228.89) -- (375.43,224.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,220.26) rectangle (397.63,224.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,220.26) -- (397.63,224.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.13,224.76) -- (397.63,220.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.29, 76.09) --
	( 65.66, 76.09) --
	( 69.03, 76.09) --
	( 72.39, 76.09) --
	( 75.76, 76.09) --
	( 79.13, 76.09) --
	( 82.49, 76.09) --
	( 85.86, 76.09) --
	( 89.23, 76.09) --
	( 92.59, 76.09) --
	( 95.96, 76.09) --
	( 99.33, 76.09) --
	(102.69, 76.09) --
	(106.06, 76.09) --
	(109.43, 76.09) --
	(112.79, 76.09) --
	(116.16, 76.09) --
	(119.53, 76.09) --
	(122.89, 76.09) --
	(126.26, 76.09) --
	(129.63, 76.09) --
	(132.99, 76.09) --
	(136.36, 76.09) --
	(139.73, 76.09) --
	(143.09, 76.09) --
	(146.46, 76.09) --
	(149.83, 76.09) --
	(153.19, 76.09) --
	(156.56, 76.09) --
	(159.93, 76.09) --
	(163.29, 76.09) --
	(166.66, 76.09) --
	(170.03, 76.09) --
	(173.39, 76.09) --
	(176.76, 76.09) --
	(180.13, 76.09) --
	(183.49, 76.09) --
	(186.86, 76.09) --
	(190.23, 76.09) --
	(193.59, 76.09) --
	(196.96, 76.09) --
	(200.33, 76.09) --
	(203.69, 76.09) --
	(207.06, 76.09) --
	(210.43, 76.09) --
	(213.79, 76.09) --
	(217.16, 76.09) --
	(220.53, 76.09) --
	(223.89, 76.09) --
	(227.26, 76.09) --
	(230.63, 76.09) --
	(234.00, 76.09) --
	(237.36, 76.09) --
	(240.73, 76.09) --
	(244.10, 76.09) --
	(247.46, 76.09) --
	(250.83, 76.09) --
	(254.20, 76.09) --
	(257.56, 76.09) --
	(260.93, 76.09) --
	(264.30, 76.09) --
	(267.66, 76.09) --
	(271.03, 76.09) --
	(274.40, 76.09) --
	(277.76, 76.09) --
	(281.13, 76.09) --
	(284.50, 76.09) --
	(287.86, 76.09) --
	(291.23, 76.09) --
	(294.60, 76.09) --
	(297.96, 76.09) --
	(301.33, 76.09) --
	(304.70, 76.09) --
	(308.06, 76.09) --
	(311.43, 76.09) --
	(314.80, 76.09) --
	(318.16, 76.09) --
	(321.53, 76.09) --
	(324.90, 76.09) --
	(328.26, 76.09) --
	(331.63, 76.09) --
	(335.00, 76.09) --
	(338.36, 76.09) --
	(341.73, 76.09) --
	(345.10, 76.09) --
	(348.46, 76.09) --
	(351.83, 76.09) --
	(355.20, 76.09) --
	(358.56, 76.09) --
	(361.93, 76.09) --
	(365.30, 76.09) --
	(368.66, 76.09) --
	(372.03, 76.09) --
	(375.40, 76.09) --
	(378.76, 76.09) --
	(382.13, 76.09) --
	(385.50, 76.09) --
	(388.86, 76.09) --
	(392.23, 76.09) --
	(395.60, 76.09);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.11,227.88) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (421.11,219.38) --
	(424.15,214.13) --
	(418.08,214.13) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (418.86,201.63) --
	(423.36,201.63) --
	(423.36,206.13) --
	(418.86,206.13) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.93,191.88) -- (424.30,191.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,188.70) -- (421.11,195.06);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,177.63) -- (423.36,182.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,182.13) -- (423.36,177.63);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) rectangle (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,165.63) -- (423.36,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.86,170.13) -- (423.36,165.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,224.44) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,212.44) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,200.44) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,188.44) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,176.44) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.11,164.44) {CPT-RF};
\end{scope}
\end{tikzpicture}


==> 6_Bloboriginal_histX_p1.tex <==
% Created by tikzDevice version 0.12 on 2019-03-04 09:46:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- (395.12, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- ( 62.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.66, 61.20) -- (145.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 61.20) -- (228.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.96, 61.20) -- (311.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.12, 61.20) -- (395.12, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.50, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.66, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.96, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.12, 39.60) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,198.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.36) -- ( 43.20,111.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.89) -- ( 43.20,154.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.43) -- ( 43.20,198.43);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,111.36) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.89) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.43) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 67.82) rectangle (104.08, 70.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.08, 67.82) rectangle (145.66,198.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.66, 67.82) rectangle (187.23,213.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.23, 67.82) rectangle (228.81,207.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 67.82) rectangle (270.39,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.39, 67.82) rectangle (311.96,210.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.96, 67.82) rectangle (353.54,209.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.54, 67.82) rectangle (395.12, 70.43);
\end{scope}
\end{tikzpicture}


==> 6_Bloboriginal_histY_p1.tex <==
% Created by tikzDevice version 0.12 on 2019-03-04 09:46:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- (395.12, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- ( 62.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.66, 61.20) -- (145.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 61.20) -- (228.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.96, 61.20) -- (311.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.12, 61.20) -- (395.12, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.50, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.66, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.96, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (395.12, 39.60) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,207.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.29) -- ( 43.20,114.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,160.76) -- ( 43.20,160.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,207.24) -- ( 43.20,207.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.29) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,160.76) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,207.24) {150};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 67.82) rectangle (104.08, 69.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.08, 67.82) rectangle (145.66,205.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.66, 67.82) rectangle (187.23,220.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.23, 67.82) rectangle (228.81,217.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 67.82) rectangle (270.39,232.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.39, 67.82) rectangle (311.96,224.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.96, 67.82) rectangle (353.54,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.54, 67.82) rectangle (395.12, 68.75);
\end{scope}
\end{tikzpicture}


==> 6_Bloboriginal_plotX_p2.tex <==
% Created by tikzDevice version 0.12 on 2019-03-06 15:46:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.90, 99.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.58,109.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.06,206.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.10, 91.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.17,151.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.67,100.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.58, 90.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.56,100.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.03,132.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.63,183.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.59,199.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.28,151.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.41,144.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.29,156.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.62, 89.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.63,154.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.42, 92.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.99,197.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.32,156.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.17,132.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.81,209.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.99,102.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.65, 98.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.71,218.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.16, 98.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.50,204.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.90,203.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.82, 97.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.78,199.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.77,156.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.94,197.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.58,162.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.06,169.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.68,202.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.70,224.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.60, 81.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.69,150.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.53,200.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.92,118.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.15,217.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.27,192.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54,215.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.26,202.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.46,214.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.67,220.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.86,141.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.16,155.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.16, 83.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.29, 92.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.53,206.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.83,212.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.91,139.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.12,207.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.66,209.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.17,135.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.92,220.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.56,103.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.87,157.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.78, 96.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.81,169.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.22,206.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.21,131.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.90,109.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.39, 99.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.45,103.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.84,198.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.87,160.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.74,149.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.88,184.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.28,148.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.39,193.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.72, 78.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.99,187.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.81,145.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.55,152.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.50,232.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.91,158.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.37,222.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.57, 99.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.76,155.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.97,153.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.61,105.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.52, 91.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.39,149.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.07,103.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.74,170.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20, 94.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.76,200.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.15,102.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69, 99.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.48,193.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.31,133.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.41,157.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.99,193.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.95,146.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.03, 80.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.41,221.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.71,117.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.16,141.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.20,147.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.29,109.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.88,139.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.39,166.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.99,167.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.15,111.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.38,209.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.86, 89.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.18,199.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.71, 97.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.58, 93.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.64,143.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.64,144.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.24,212.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.76,106.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.43,215.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.25,153.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,206.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.86,200.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.86, 87.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.15, 97.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.33,164.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.66,213.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.60,203.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.74,102.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.30,161.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.46,210.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.99, 97.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.86,212.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.69,161.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.97,210.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.65,137.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.70, 90.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65,185.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,130.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.58, 98.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.86,156.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.47,217.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.59,221.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.33,158.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.34,157.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.06, 91.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.05, 90.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.20,210.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.49,147.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.08,164.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.97,197.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.91,179.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.58, 96.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.26,209.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.44,108.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.96, 99.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.83,154.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.92,197.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.12, 95.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.07,201.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.74,200.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.73, 90.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.04,216.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.55,115.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.21,225.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.03,210.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.52,225.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.63,109.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.73,113.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.89,142.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.74,161.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.67,105.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.84,150.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.28,108.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.39, 86.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.37,162.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.23,206.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.43,167.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.20,207.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.94,161.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.67,138.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.35,168.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.87,147.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.65,106.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.59,191.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.22,187.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.31,155.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.37,153.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.63,115.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.31,105.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.39, 98.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.23,200.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.67,148.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.13, 93.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.49,199.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.17,199.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.60,183.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.46,151.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.13,196.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.87,216.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.67,205.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.84,102.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.36,186.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.51,102.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.83,147.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.24,231.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.26,102.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.18, 97.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.28,201.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.37,108.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.40,153.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.64,207.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.54, 99.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.49, 84.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.30, 97.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.33,145.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.34,206.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.90, 79.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.77,144.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.86,159.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.15,208.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.06, 83.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.71,179.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.12, 86.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.11,212.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.39,142.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.78,153.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.24,154.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.70,104.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.07,212.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.90,200.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.79,143.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.66,183.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.71, 98.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.65, 92.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.35, 97.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.53,142.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.57,182.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.56,164.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.69,146.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.01, 92.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.92, 83.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.29,118.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.47,140.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.95,101.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.32,142.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.62,163.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.85, 87.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.30, 91.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.83, 86.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.83,195.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.60,213.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.75,169.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.94,151.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.00, 93.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.06,134.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.74, 94.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.59,106.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.75, 93.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.50,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.81,105.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.17,103.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.22,160.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.94,149.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.54, 81.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.67,216.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.07,153.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.76,214.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.74,206.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.01,154.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.88,165.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.02,221.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.10,210.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.36,144.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.80,140.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.70,159.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.90,102.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.88, 88.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.76, 84.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.90,210.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.54,108.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.75,169.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.30,141.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.33,211.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.24,198.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.09,183.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.48,112.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.18,148.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.00,106.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.87,190.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.93,143.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.05,107.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.30,195.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.49,145.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.09,141.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78,197.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.30,110.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.79,208.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.57,103.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.22,219.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.44,130.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.23,208.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.46,157.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.49,147.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.07,139.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.32,129.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.42,219.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.57,129.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.11, 96.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.38,163.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.33,200.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.00,216.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.28,171.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.94,202.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.10,221.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.82, 94.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.81,197.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.00, 82.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.38,104.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.01,184.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.77,103.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.37,152.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.98,191.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.92,195.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.65,122.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05,197.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.83,146.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.95,139.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.82, 97.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.81,141.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.09,157.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.16,141.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.17,114.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.15, 87.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.50, 93.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.20,105.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.12,140.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.97, 99.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.76,155.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.93, 91.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.05,194.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.48,149.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.92,198.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.12,201.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.04, 82.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.38,202.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.61,223.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.26, 83.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.81,156.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.01,169.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.37,220.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.38,116.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.44,145.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.21,209.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.96,146.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.57,104.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.36,149.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.93,166.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.27,142.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.14,154.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.68,161.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 98.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.32,162.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.54,160.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38,106.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.44,150.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.92,135.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.18, 91.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.72, 78.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.99, 85.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.39, 86.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.04,183.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.52,207.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.03,193.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.21,218.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.61,127.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.56,112.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.05,209.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.30,144.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.68,154.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.86,113.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.90,142.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.90,205.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46, 88.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.66,206.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.70, 67.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.92,163.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.32,137.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.43,193.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.03,141.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.79,107.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.08,162.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.14,156.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.11,152.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.43,159.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.03,158.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.91,110.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.37,213.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.05,110.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.32,190.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64,105.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.79,202.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.18,113.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.04,115.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.96,214.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.91,218.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.13,102.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.72, 98.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.44,105.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.23,222.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.83, 95.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.04,205.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.52,144.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.89,137.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.37,213.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.31,204.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.33,213.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.30, 95.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.15,209.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.17,112.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.57, 89.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.76, 96.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.41,211.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.51, 93.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.13,149.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.65,159.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85,152.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.03,186.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.89,149.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.75,201.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.16,139.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.13,195.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.14,147.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.66,150.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.54,215.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.09, 91.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.25,109.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92,105.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.21,219.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.41,105.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.11,158.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.76,167.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.24,196.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.29,208.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.03,191.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.80,203.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.45,145.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.93, 85.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.84,150.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.19,148.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.64, 87.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.36,189.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.13,113.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.85,142.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.68,153.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.87,188.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.56,141.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.44,217.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.15,173.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.77, 84.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.25,196.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.88,150.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.04,106.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.55,162.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.15,217.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.58,110.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.84,231.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.31,213.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.76,155.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.46, 92.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.17, 98.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,184.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.07,195.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.38,201.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.74,159.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.32,110.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.77,154.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.63,123.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.06,148.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.41,219.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.60,159.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.08,207.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.25,101.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.64,200.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.73,160.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.65, 91.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.60,150.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.86,120.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.72,119.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.90,106.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.37,155.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.24, 95.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.40,161.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.34,142.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.93,215.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.82,158.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.74,152.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.68,184.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58, 89.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.52, 96.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.15,216.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.78,136.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90,199.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.63, 94.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.35,172.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.30,185.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.10, 96.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.41,141.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.36,206.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.36,203.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.06,114.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.55,207.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.36,106.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.30, 91.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.58, 98.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.56,154.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.79,211.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.40,147.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.01,150.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.76,209.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.13,145.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.95,135.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,144.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.26,133.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.45,132.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.75,202.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.92, 92.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.77,153.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.59,153.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.40,153.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.47, 87.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.44, 88.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.70,141.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.30,231.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.39,163.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.26,151.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.39,145.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.18,154.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.82,163.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.56, 99.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.65,133.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.57,107.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.53,101.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.82,204.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.67,208.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.31,147.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.38,157.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.12, 93.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.97,203.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.90,109.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.75,161.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.12,194.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.56,136.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.33,204.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.98, 87.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.40, 91.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.83,164.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.30,217.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.41,147.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.24,158.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.65,110.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.65,214.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.15, 95.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.59,113.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.44,108.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.28,208.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.88,194.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.00,101.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.89,151.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.02, 96.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.63,192.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.92,101.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.27,112.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.93,141.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.92,116.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.25,214.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.24,204.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.97, 96.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.62, 94.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.04,133.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.29,120.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.63,200.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.76,194.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.65,200.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.17,108.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.75, 85.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.16,211.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.43,140.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.76,191.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.17,208.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.85,203.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.79,103.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.59, 98.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.00, 94.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.61, 97.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.31,115.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.75, 95.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.23,149.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.17,206.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.98,151.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.21,146.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.93,161.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.88,203.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.41, 83.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.46, 94.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.18, 85.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.82,221.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.91,194.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.75,213.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.39,122.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.88,208.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.14,187.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.96,153.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.69, 81.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.94, 89.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.13,217.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.64,110.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.82, 81.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.96,134.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.09,111.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.05, 86.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.32,183.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.27,208.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,188.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.22,166.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.77, 82.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.86,166.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.13,218.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.67,164.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.12,103.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.60,154.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.82,209.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.20,143.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.77,200.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.49, 88.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.12,140.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.49,142.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.39,156.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.09, 99.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.28, 98.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.81,209.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.83,210.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.63,138.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.28,135.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.86,104.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.57,151.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.33,149.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.78, 84.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.08, 92.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.56,147.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.79,218.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.03,103.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.67,212.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.61,113.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.93,103.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.24,205.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.62,148.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.99,207.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.72, 99.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.08,153.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.54,150.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.91, 82.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.25,206.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.16,202.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.15,193.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.00,111.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.09, 95.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.80,150.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.07,160.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.10, 86.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.79,117.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.05,151.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.40, 99.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.33,122.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.12,206.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.14,100.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.33,135.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.37,144.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.49,112.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.05,144.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.88,212.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.32,121.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.43, 88.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.75,199.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.04,189.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.21, 93.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.55,219.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.53,156.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.62, 95.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.08,211.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.98,101.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.09,137.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.69, 84.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.28, 92.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.34,150.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.63,217.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.80,101.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.55,105.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.86, 94.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.22,101.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.27, 91.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.65,205.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.25,101.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.80,187.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.89,233.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.59,159.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.26, 89.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.23,191.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.48,209.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.44,203.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.29, 95.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.83,209.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.72,195.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.07,147.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.56,166.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.76, 98.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.89,194.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.03, 94.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.65,194.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.26,202.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.68,167.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.11,146.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,133.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.34,142.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.42,143.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.15,105.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.53,138.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.10,216.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.97,202.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.81, 85.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.40,188.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.92,164.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.59,200.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.07,117.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.78,196.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.64, 91.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.38,156.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.90, 81.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.03, 77.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.91,156.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.85,168.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.96,138.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.49,204.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.35,216.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.98,142.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.87,215.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.77,141.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.45,152.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.80,211.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.86,167.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.28,140.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.77,231.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.00,142.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.71,153.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.22,169.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.88,209.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.68, 90.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.10,188.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.25,206.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.92,205.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.00,142.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.59,199.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.66,210.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.22, 92.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.28, 92.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.37,206.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.63,104.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.90,217.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.68,188.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.25,157.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.27,202.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.55,167.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.53,153.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.89,212.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.00,100.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.60,144.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.17, 93.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.79,187.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.94,105.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.18,200.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.05,102.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.20,152.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.72,142.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.90,105.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.81,104.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.72,214.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.19,112.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.86, 86.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.95,192.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.08, 80.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.66,196.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.20,210.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.69,140.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.71, 98.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.98,211.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.92,203.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.36, 77.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.50,200.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.67,195.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.22,144.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.90,225.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.98,193.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.24,207.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.06,137.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.49,106.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.16, 98.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.25,148.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.48,153.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.92,112.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.42,191.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85, 82.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.02,145.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.83,200.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.47,196.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.82, 89.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.62,165.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.51,159.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.83,162.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.72, 89.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.18, 92.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.77,171.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.21, 91.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.22,198.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.79, 95.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.73,203.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.61,199.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.86,144.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.39,163.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.79,172.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.44,202.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.94,100.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.34,189.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.36, 97.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.43,197.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.29,100.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.32, 85.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.28, 99.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.54, 90.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.82, 77.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.11, 78.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.46,196.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.85,123.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.34,104.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.27,146.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.81, 99.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.62,218.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.51,207.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.90,214.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.11,116.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.40,184.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.80,161.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.54, 93.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.62,152.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.42,211.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.30,202.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.11,151.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.91,109.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.47, 99.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.01,227.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.78,162.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.70,202.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.13,173.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.92,122.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.90,101.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.20,149.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.78,225.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.32,190.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.39, 88.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.18, 98.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.46,153.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.44, 96.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.91,136.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.79,210.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.80,165.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.05,211.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.78,217.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.27,107.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.92, 94.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45,115.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.80,146.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.51, 99.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.62,189.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.62,102.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.01,119.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.86,157.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.58, 94.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.61,208.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.80,222.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.95,204.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.65,115.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.38, 86.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.64, 86.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.31,138.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.39,220.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.39,161.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.85,158.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.03,213.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.50,102.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.39,198.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84,110.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.72,100.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.62,143.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.99,110.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.26,146.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.93,150.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.57,209.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.97, 98.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.66,152.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.21,151.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.90,143.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.69,208.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.97,137.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.55,119.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.05,106.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.17,154.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.23,228.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.97,171.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.73,100.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.67,204.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.23,150.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.83,156.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.40,162.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.28,143.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.07,134.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.46,158.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.58,205.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.49,157.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.59, 93.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.49,110.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.79,197.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.93,148.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.10,190.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.29, 93.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.13,144.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.47,204.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.72, 96.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.69,213.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.58, 89.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.35,119.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.12,137.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.48,162.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.52,202.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.37,139.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.47,109.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.17,136.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.50,188.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.11,208.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.22,112.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.04,109.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.72,198.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.12,147.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.63,158.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.26,205.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.48,143.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.39,144.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.82,192.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.30,101.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.80,113.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.73, 98.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.72,199.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.31,218.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.56, 81.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.55,195.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.05,201.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.05,196.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.58,166.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.25,172.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,128.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.90, 90.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.67,214.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.88, 96.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.92,136.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.86,159.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.66,201.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.43,153.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.03, 91.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.59, 99.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.07,103.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.61,108.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.25, 88.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.22, 71.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.54, 98.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.33,189.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.45,199.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.86,193.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.00, 95.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.39,143.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.11,117.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.41,194.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.01,157.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.52,166.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.45,100.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.21, 88.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.99,155.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.26,170.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.77,108.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.24,106.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.43,146.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.56,163.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.75,208.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.75,137.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.64,102.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.85, 86.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.48,188.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.51,146.97) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.88, 61.20) -- (389.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.88, 61.20) -- ( 70.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.95, 61.20) -- (123.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.02, 61.20) -- (177.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.09, 61.20) -- (230.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.16, 61.20) -- (283.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.23, 61.20) -- (336.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.30, 61.20) -- (389.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.88, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.95, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.02, 39.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (230.09, 39.60) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.16, 39.60) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (336.23, 39.60) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.30, 39.60) {3.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.92) -- ( 49.20,231.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.92) -- ( 43.20, 72.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.27) -- ( 43.20, 99.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.61) -- ( 43.20,125.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,151.96) -- ( 43.20,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.31) -- ( 43.20,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,204.65) -- ( 43.20,204.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,231.00) -- ( 43.20,231.00);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 72.92) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 99.27) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,125.61) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,151.96) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.31) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,204.65) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,231.00) {3.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.42, 61.20) --
	(408.42,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}


==> 6_Bloboriginal_plotY_p2.tex <==
% Created by tikzDevice version 0.12 on 2019-03-06 15:47:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,239.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.53,106.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.99, 89.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.90,153.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.59,158.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.23,165.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.16,152.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.72,100.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.91,166.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.26,140.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.25,199.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.80,125.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.22,146.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.40,172.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.81, 96.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.40,156.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.08,223.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.80,162.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.75, 93.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.57,168.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.33, 72.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.04,145.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.39,159.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.31,150.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.64, 91.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.69,107.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.06,154.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.09,153.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.60,100.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.90,224.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.19,208.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.21, 92.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.22,110.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.59,225.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.06,104.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.59,221.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.17,216.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.46,111.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.00,213.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.14,207.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.63,161.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.04,219.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.31,108.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.46,106.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.51,208.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.49,105.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.00,169.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.52,204.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.54, 99.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.87,214.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.36,119.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.49,158.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.80,198.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.64, 83.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.54,199.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.20,155.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.03,125.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.60,116.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.40,102.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.00,196.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.21,155.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.09,149.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.17,215.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.59,219.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.56, 99.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.89,108.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.07,112.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.86,103.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.02,206.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.91,193.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.30,200.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.01,218.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.07, 67.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.45,111.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.94,204.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.12,215.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.90,165.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.58,202.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.53,110.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.70,106.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.38,150.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.59,109.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.72,211.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.52,101.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.05,207.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.53,146.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.03,205.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.03,102.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.26,159.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.73,160.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.46,166.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.43, 93.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.12,213.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.99,213.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.70,157.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.87,140.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.93,108.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.04,221.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.32,207.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.44,201.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.06, 86.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.86,214.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.36,152.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.29,146.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.87, 89.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.76,168.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.31,102.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.17,178.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.61,212.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.33,145.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.89, 96.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.21,154.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.14,154.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.78,143.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.84,213.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.86, 81.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.75,195.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.96,155.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.94,154.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.78,152.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.40,111.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.13,199.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.90,116.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.07,110.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.39,213.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.05,146.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.80,216.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.27,222.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.82,155.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.63,204.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.80,105.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.38,129.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.83,162.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.43,159.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.46,160.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92,228.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.93,186.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.61,132.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.60, 96.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.12,204.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.25,203.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.46,220.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.47,203.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.61, 97.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.20, 96.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.00,103.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.06,159.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.42,100.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.70, 90.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.41,140.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.90,157.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.54,174.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.05,172.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.55,123.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.41,147.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.39,204.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.14,112.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.43, 89.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.65,183.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.21,142.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.45,105.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.87,109.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.04, 85.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.17,108.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.38,138.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.27, 96.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.08,106.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.82,189.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.77,205.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.62,217.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.98,140.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.89,183.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.57,164.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.87,152.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.95,160.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.63,162.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.31,221.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.57, 80.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.14, 99.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.87,213.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.24,149.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.00,108.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.81,156.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.45, 98.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.40,199.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.75, 99.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23,136.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.25,168.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.17,226.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.42,156.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.12, 93.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.55,167.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.60,209.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.42,159.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.61,151.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.85,193.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.24,213.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68,212.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.97, 95.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.02,194.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.68,160.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.15,195.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.18,162.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.82,203.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.36,158.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.33,118.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.35, 95.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.36,211.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.12,189.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.05,149.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.40,203.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.54, 82.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.64,205.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.96,204.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.67,110.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.75,108.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.87, 93.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.74,164.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.57,163.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.42,162.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.36,203.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.80, 84.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.10,115.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.01,112.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.90, 86.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.76,131.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.06,134.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.49, 92.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.56,204.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.99, 90.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.81,139.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,154.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.45, 90.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.32,193.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.45,202.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.75,147.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.82,173.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.81,161.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.93,160.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.49,143.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.70, 95.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.67,205.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.14,206.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.91,158.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.81,163.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.28,217.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.71,212.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.78,214.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.23, 92.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.95,167.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.57,100.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32,155.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.25,162.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,158.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.58, 93.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.88,212.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.77,207.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.21,100.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.95,100.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.08,216.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.60,157.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.46,200.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.95, 80.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.72,212.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.22,224.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.14,164.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.85,194.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.83,216.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.42,160.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.49, 99.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.94, 85.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.01,192.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.43,202.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.97, 72.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.37,187.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.81,155.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.08,206.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.76,225.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.42,130.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.30,223.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86, 92.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.31,101.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.39,150.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.27,160.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.83,100.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.33,140.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.06,100.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.14,211.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.90,129.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.10,154.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.63,144.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.20,174.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.59,148.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.09,104.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.12,104.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.69,200.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.67,201.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.02, 85.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.86,203.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.86,169.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.30, 99.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.49, 98.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.12,164.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.34,118.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.96,216.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.90,139.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.73,229.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.61,106.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.59,220.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.06, 90.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.55,226.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85,211.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.25,138.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.77,213.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.81,145.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.00,202.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.36,167.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.01, 99.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95,194.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.65, 91.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.90,208.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.06,112.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.06, 96.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.12,136.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.58,215.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.02,104.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.21,158.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.94,173.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.99,149.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.68,155.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.65,145.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.75,191.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.17,177.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.82,204.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.75,152.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.75,203.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.79,109.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.94,104.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.28,158.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.60, 96.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.15,147.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.18,203.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.29,106.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.25,143.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.73,225.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.00,144.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.89,137.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.39,210.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.63, 99.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.24,141.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.86,114.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.56,152.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.31,152.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.89,202.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.94,211.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.00,136.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.31,152.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.52,103.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.95,147.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.83,117.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.93,109.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.83,152.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.75,152.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.53,144.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.21,205.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.03,147.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.00,200.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.16,213.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.14,160.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.62,153.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.41,158.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.40,216.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.12,145.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.71,191.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.80, 94.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.36,150.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.95, 92.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.68,158.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.23,131.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.00,221.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.46,113.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.41,230.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.73,155.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.47,212.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81,108.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.03, 92.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.04,144.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.84,107.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.15,195.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.22,221.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.84,149.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.09,221.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.09,105.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.06,171.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.54, 99.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.02,202.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.55,206.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.54,218.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.62,199.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.37,192.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.62,106.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.58,151.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.46,213.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.26,143.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.58,158.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.09,140.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.54,104.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.21, 88.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.36,140.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.48,108.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.54,196.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.78,209.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.56,146.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,166.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.09, 77.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.65,202.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.09,225.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.44,163.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.88,162.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.56,148.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.23,122.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.79,144.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.05,155.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.38,144.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.74,139.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.45,154.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.83,220.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.92,161.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.36,109.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.29,102.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.57, 89.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47, 95.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.29,212.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.35,153.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.86,100.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.71,206.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.29,158.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.97, 87.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.51, 93.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.71, 99.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.37,165.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.44,106.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.71, 88.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.22, 99.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,103.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.74, 82.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.12,152.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.32,108.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.84,110.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.11,118.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.07,148.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.04,207.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.15,108.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.19, 93.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.74,152.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.88,160.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.48,203.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.67,205.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.15,211.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.37,147.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.19,108.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.79,147.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.29,204.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32,168.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.43,147.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.92,132.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,100.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.62,156.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.16,209.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.11,229.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.02,210.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.05,148.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.12,159.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.19, 91.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.69,214.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.52,166.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.21, 91.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.66,105.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.04,214.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.51, 92.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.69,142.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.97,108.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.92,148.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.94,141.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.17,204.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.59,150.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.40, 82.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.42,156.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.99, 87.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.97, 96.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.08,142.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.25,150.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.15,155.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.57,163.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.51, 95.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.51,171.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.41, 91.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83,226.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.70,228.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.56,161.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98,190.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.29,156.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.32,190.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.25,109.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.23,155.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.65,156.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.20,151.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.18,101.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.04,103.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.28,147.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.98, 89.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.81,102.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.15,157.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.59,193.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.32, 88.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.37,171.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.34, 96.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.49, 94.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.48,214.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.51,138.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.59,199.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.14,206.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.61,220.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.89, 94.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.66,222.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.07, 95.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.02,172.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.63, 90.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.34,143.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.43,177.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.95,215.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.72, 96.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.77,101.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.49,199.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.32,116.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.63,155.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.52,100.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.12,218.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.04,158.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.67,145.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.16,110.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.99,139.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.50,121.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.22,203.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50, 99.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.52,157.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.24,106.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.12,111.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.78,201.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.09,203.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.27,206.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.81,106.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.59, 98.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.39,207.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.08,146.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.91,202.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.11,193.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.13, 92.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.61,168.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.02,226.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.06,206.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.99,161.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.32,152.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.83,107.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.10,152.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.41,119.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.24,172.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.56,109.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.33,164.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.71,139.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.88,196.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.20,143.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.87,100.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.97, 96.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.47,152.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.43,131.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.35, 98.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.12,160.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.82,153.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.10,197.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.29,101.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.21,157.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.54,115.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.35,159.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.29,105.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.91,210.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.69,216.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.63,146.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.67,158.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.34,140.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.92,116.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.27, 79.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.41,194.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.47,157.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.83,155.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.01, 91.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.61,152.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.88,149.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 91.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.48,203.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.94,203.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.65,100.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.74,206.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.94,217.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.11, 93.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.14,198.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.48,207.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.27,215.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.08,200.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.66,106.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.59,199.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.52,102.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.86,224.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.24,223.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.97,163.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.89,159.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.75,165.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.66,144.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.05,165.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.35,106.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.75,160.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.71,106.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.73,145.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.25,211.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.34,104.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.22, 86.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70,137.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.76,137.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.18,152.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.00,204.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.67,215.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.08,150.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.79,106.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.09,215.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.45,209.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.57, 89.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.92,116.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.48,203.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.40,207.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.20,153.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.79,163.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.57,149.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.83,159.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.53,107.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.52,211.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.04, 95.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.76, 83.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.56,157.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.24,213.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.95,209.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.43,221.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.27,223.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.75,213.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,167.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.65,145.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.58,152.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.64,142.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.27,167.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.77, 98.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.09, 83.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.05,163.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.32,128.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.25,210.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.92,109.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.80,167.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.83,157.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.87,209.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.51,218.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.58,106.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.96,208.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.77,194.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.22,226.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.40,206.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.40,159.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.00,206.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.73,210.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.52,101.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.96,146.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.92, 89.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.75, 91.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.82,147.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.41,174.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.35,165.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.61,203.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.42,212.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.40, 96.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.19,153.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.27,109.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.47,225.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.04,156.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.90,113.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.71,222.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.54,212.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.73,146.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.83, 96.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.91, 87.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.51,182.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.11, 92.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.46, 92.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.99,107.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70,199.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.99,145.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.52,147.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.39,172.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.82,132.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.48,120.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.91,210.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.65,114.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.55,201.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.93, 90.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.16,224.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.15,195.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.61,213.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.30,107.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.95, 83.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.22,160.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.91, 95.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.50,155.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.62,117.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.87,161.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.93,227.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.56,159.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.83,132.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.80,154.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.83,199.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.01,107.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.13,152.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.40,108.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.31,154.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91,172.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.58,124.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.50,168.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.19, 97.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.93,154.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.91,151.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.03,203.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.23, 99.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.95, 85.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.43, 89.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,230.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.60,147.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.27,211.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.20,202.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.79,153.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.68,101.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.00,209.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.43,157.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.53,110.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.35,198.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.94,143.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.19,210.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.55,191.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.52,196.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.54,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.30,214.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.13,106.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.46,188.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,146.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.57, 99.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.19, 95.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.55, 84.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.62,111.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.21,205.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.36,190.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.26,106.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78,203.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.33,101.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.08,155.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.04,150.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.07,217.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.19,157.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.25,206.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.66,204.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.13,148.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.16,100.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.04, 89.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.37, 80.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.49,151.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.04,153.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.67,164.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.03,170.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.11,166.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.31,202.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.59,109.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.16, 90.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.03,150.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.85,134.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.74,102.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.53,168.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.79, 92.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.85,198.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,216.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.06,221.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.56,144.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.19,153.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.57, 77.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.30, 89.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.74,164.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.91,205.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.10, 90.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.79,149.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.20, 88.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.16,102.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.60,116.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.16,147.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.37,207.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.95,104.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.93,103.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.33,208.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.63,204.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.11,185.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.66, 85.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.96,207.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.74,174.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.12,153.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.20,109.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.69,196.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.51,130.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.62,151.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.49,203.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.25,118.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.02,150.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.63,207.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.64,152.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.45,127.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.75,196.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.27, 98.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.21,145.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.43, 97.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.20,208.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.35,214.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.29,217.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.52,134.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.84,106.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.13,153.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.46,115.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.23,203.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.51,212.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.24, 89.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.05,217.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.06,218.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.08,146.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.66, 86.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.42,109.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.46,219.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.78,160.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.37,214.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.60,210.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.68,147.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.18,115.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.41,158.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.76, 81.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.45,196.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.73,220.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.73, 97.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.37,159.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.58,221.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.54,106.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.27,187.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.90, 99.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.94,172.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.63,213.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.02,212.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.36,192.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.44,145.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.54,210.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.97,206.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.70, 94.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.83,220.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.20,151.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.10,202.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.81,203.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.17,147.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.19,104.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76, 92.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.44,216.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.16, 97.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.90, 95.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.86,229.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.54, 95.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.91,222.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.54,152.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.80,158.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.56,157.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.55,213.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.00,198.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.39,115.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.27,205.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.24,101.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.18, 96.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.68,222.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.11,209.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.01,142.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.21,168.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.08,131.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.22,163.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.26,214.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.23,144.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.11,165.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.06,158.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.13,129.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.31,198.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.44,112.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.14,110.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.96,195.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.47,102.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.14, 89.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.38,158.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98,152.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,206.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.75, 97.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.67,165.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.33,158.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75,118.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.85,155.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.06,194.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.05,154.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.18,102.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.56,153.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.08,167.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.44,155.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.08, 92.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.17,216.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.69,147.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.82,105.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.15,117.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.71,160.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.70,117.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.71,141.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.14,211.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.05,167.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.74,230.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.52,163.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.33,160.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.51,100.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.19,169.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.84,220.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.21, 96.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.56,161.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.94,160.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.57,109.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.70,207.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.73,153.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.70,224.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.54,102.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.47,153.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.84, 89.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.53,204.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.36,220.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.28,107.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.75,142.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.15,197.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.28, 93.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.27, 95.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.12,199.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.76,154.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.22,159.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.11,218.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.20,147.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.47,137.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.33,145.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.74,215.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.12,132.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.82,212.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.54,106.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.84,136.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.79,150.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.30,165.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.15,143.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.09,166.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.65,216.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.54,151.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.74,157.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.01,213.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.87,149.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.64,108.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.56,210.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.89,154.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.56,200.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.30,214.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.19,195.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.48,197.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.89, 87.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.80,198.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.63,149.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.36,159.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.01,202.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.41,150.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.94,195.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.61,153.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.45, 98.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.58,148.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.24, 94.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.33,205.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,107.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.53,148.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.85, 90.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.10,157.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.29,106.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.10,161.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.06,145.70) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.38, 61.20) -- (382.03, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.38, 61.20) -- ( 66.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.98, 61.20) -- (118.98, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.59, 61.20) -- (171.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.20, 61.20) -- (224.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.81, 61.20) -- (276.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.42, 61.20) -- (329.42, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.03, 61.20) -- (382.03, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.38, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.98, 39.60) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.59, 39.60) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (224.20, 39.60) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.81, 39.60) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.42, 39.60) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (382.03, 39.60) {3.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.70) -- ( 49.20,233.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 74.70) -- ( 43.20, 74.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,101.20) -- ( 43.20,101.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.71) -- ( 43.20,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.21) -- ( 43.20,154.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.71) -- ( 43.20,180.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,207.22) -- ( 43.20,207.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.72) -- ( 43.20,233.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 74.70) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,101.20) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,127.71) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.21) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.71) {2.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,207.22) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.72) {3.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.42, 61.20) --
	(408.42,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}


==> Gravier_Results_plot.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-22 15:42:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97,614.29);
\begin{scope}
\path[clip] ( 39.84,307.15) rectangle (586.27,594.38);
\definecolor{drawColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08,423.31) --
	( 60.25,427.38) --
	( 60.43,422.63) --
	( 60.60,426.92) --
	( 60.77,424.92) --
	( 60.95,424.12) --
	( 61.12,422.34) --
	( 61.30,427.52) --
	( 61.47,425.67) --
	( 61.65,425.11) --
	( 61.82,426.94) --
	( 61.99,424.36) --
	( 62.17,424.09) --
	( 62.34,425.76) --
	( 62.52,424.55) --
	( 62.69,425.90) --
	( 62.87,426.43) --
	( 63.04,424.86) --
	( 63.21,423.20) --
	( 63.39,423.83) --
	( 63.56,425.43) --
	( 63.74,427.36) --
	( 63.91,422.11) --
	( 64.09,424.28) --
	( 64.26,422.45) --
	( 64.43,424.73) --
	( 64.61,422.72) --
	( 64.78,423.50) --
	( 64.96,424.60) --
	( 65.13,422.03) --
	( 65.30,424.33) --
	( 65.48,426.06) --
	( 65.65,424.82) --
	( 65.83,421.50) --
	( 66.00,416.25) --
	( 66.18,421.80) --
	( 66.35,426.20) --
	( 66.52,425.48) --
	( 66.70,427.73) --
	( 66.87,423.48) --
	( 67.05,423.60) --
	( 67.22,425.51) --
	( 67.40,425.47) --
	( 67.57,423.37) --
	( 67.74,422.74) --
	( 67.92,424.18) --
	( 68.09,425.17) --
	( 68.27,425.26) --
	( 68.44,422.84) --
	( 68.62,426.29) --
	( 68.79,424.58) --
	( 68.96,427.22) --
	( 69.14,426.24) --
	( 69.31,423.56) --
	( 69.49,421.68) --
	( 69.66,432.99) --
	( 69.83,425.86) --
	( 70.01,424.72) --
	( 70.18,423.12) --
	( 70.36,423.22) --
	( 70.53,423.31) --
	( 70.71,425.72) --
	( 70.88,425.26) --
	( 71.05,425.13) --
	( 71.23,423.82) --
	( 71.40,424.62) --
	( 71.58,425.11) --
	( 71.75,428.01) --
	( 71.93,427.88) --
	( 72.10,428.10) --
	( 72.27,426.26) --
	( 72.45,421.65) --
	( 72.62,422.06) --
	( 72.80,423.93) --
	( 72.97,426.29) --
	( 73.14,426.15) --
	( 73.32,423.80) --
	( 73.49,422.96) --
	( 73.67,424.75) --
	( 73.84,424.07) --
	( 74.02,424.54) --
	( 74.19,424.08) --
	( 74.36,426.08) --
	( 74.54,426.24) --
	( 74.71,427.14) --
	( 74.89,426.14) --
	( 75.06,420.69) --
	( 75.24,420.47) --
	( 75.41,421.75) --
	( 75.58,424.07) --
	( 75.76,422.29) --
	( 75.93,426.52) --
	( 76.11,426.26) --
	( 76.28,426.58) --
	( 76.46,423.73) --
	( 76.63,423.78) --
	( 76.80,424.42) --
	( 76.98,423.65) --
	( 77.15,425.03) --
	( 77.33,425.11) --
	( 77.50,426.99) --
	( 77.67,427.65) --
	( 77.85,427.41) --
	( 78.02,427.94) --
	( 78.20,424.53) --
	( 78.37,426.49) --
	( 78.55,424.87) --
	( 78.72,423.42) --
	( 78.89,426.21) --
	( 79.07,425.07) --
	( 79.24,424.11) --
	( 79.42,426.04) --
	( 79.59,424.76) --
	( 79.77,423.91) --
	( 79.94,423.12) --
	( 80.11,426.12) --
	( 80.29,423.08) --
	( 80.46,426.60) --
	( 80.64,427.06) --
	( 80.81,425.63) --
	( 80.99,426.37) --
	( 81.16,426.12) --
	( 81.33,421.94) --
	( 81.51,422.66) --
	( 81.68,424.60) --
	( 81.86,423.36) --
	( 82.03,423.81) --
	( 82.20,426.20) --
	( 82.38,423.56) --
	( 82.55,421.94) --
	( 82.73,423.74) --
	( 82.90,424.55) --
	( 83.08,427.15) --
	( 83.25,424.39) --
	( 83.42,424.81) --
	( 83.60,426.65) --
	( 83.77,426.67) --
	( 83.95,427.43) --
	( 84.12,422.63) --
	( 84.30,425.96) --
	( 84.47,426.31) --
	( 84.64,429.27) --
	( 84.82,426.21) --
	( 84.99,424.24) --
	( 85.17,422.54) --
	( 85.34,423.83) --
	( 85.52,425.50) --
	( 85.69,424.96) --
	( 85.86,424.98) --
	( 86.04,424.13) --
	( 86.21,424.88) --
	( 86.39,424.57) --
	( 86.56,421.33) --
	( 86.73,424.60) --
	( 86.91,425.97) --
	( 87.08,422.55) --
	( 87.26,423.71) --
	( 87.43,424.79) --
	( 87.61,421.63) --
	( 87.78,421.60) --
	( 87.95,423.00) --
	( 88.13,423.68) --
	( 88.30,428.23) --
	( 88.48,422.58) --
	( 88.65,425.44) --
	( 88.83,420.97) --
	( 89.00,424.65) --
	( 89.17,424.69) --
	( 89.35,421.99) --
	( 89.52,422.56) --
	( 89.70,423.89) --
	( 89.87,423.30) --
	( 90.04,423.36) --
	( 90.22,423.29) --
	( 90.39,423.40) --
	( 90.57,422.58) --
	( 90.74,421.47) --
	( 90.92,424.06) --
	( 91.09,425.80) --
	( 91.26,429.74) --
	( 91.44,424.76) --
	( 91.61,424.07) --
	( 91.79,424.90) --
	( 91.96,424.18) --
	( 92.14,422.42) --
	( 92.31,423.84) --
	( 92.48,422.64) --
	( 92.66,423.24) --
	( 92.83,423.66) --
	( 93.01,424.24) --
	( 93.18,422.76) --
	( 93.36,421.75) --
	( 93.53,424.34) --
	( 93.70,422.10) --
	( 93.88,420.50) --
	( 94.05,422.28) --
	( 94.23,420.31) --
	( 94.40,421.33) --
	( 94.57,421.10) --
	( 94.75,421.15) --
	( 94.92,421.79) --
	( 95.10,422.38) --
	( 95.27,420.55) --
	( 95.45,422.95) --
	( 95.62,422.80) --
	( 95.79,420.95) --
	( 95.97,421.41) --
	( 96.14,421.88) --
	( 96.32,420.59) --
	( 96.49,421.36) --
	( 96.67,422.01) --
	( 96.84,422.48) --
	( 97.01,423.76) --
	( 97.19,424.40) --
	( 97.36,422.97) --
	( 97.54,419.99) --
	( 97.71,420.89) --
	( 97.89,424.01) --
	( 98.06,422.38) --
	( 98.23,421.88) --
	( 98.41,420.47) --
	( 98.58,422.93) --
	( 98.76,422.17) --
	( 98.93,421.19) --
	( 99.10,423.90) --
	( 99.28,441.28) --
	( 99.45,423.92) --
	( 99.63,421.71) --
	( 99.80,422.05) --
	( 99.98,421.62) --
	(100.15,422.75) --
	(100.32,422.28) --
	(100.50,424.21) --
	(100.67,423.46) --
	(100.85,421.25) --
	(101.02,422.87) --
	(101.20,422.51) --
	(101.37,426.08) --
	(101.54,424.33) --
	(101.72,422.84) --
	(101.89,423.05) --
	(102.07,425.22) --
	(102.24,422.97) --
	(102.41,423.47) --
	(102.59,425.98) --
	(102.76,426.83) --
	(102.94,425.45) --
	(103.11,430.29) --
	(103.29,430.24) --
	(103.46,432.61) --
	(103.63,434.99) --
	(103.81,432.98) --
	(103.98,431.49) --
	(104.16,431.22) --
	(104.33,433.33) --
	(104.51,435.44) --
	(104.68,431.92) --
	(104.85,431.70) --
	(105.03,426.28) --
	(105.20,429.48) --
	(105.38,429.15) --
	(105.55,433.66) --
	(105.73,434.07) --
	(105.90,431.66) --
	(106.07,434.40) --
	(106.25,433.07) --
	(106.42,433.27) --
	(106.60,431.88) --
	(106.77,432.55) --
	(106.94,433.62) --
	(107.12,429.85) --
	(107.29,432.91) --
	(107.47,432.24) --
	(107.64,431.80) --
	(107.82,432.41) --
	(107.99,433.29) --
	(108.16,430.58) --
	(108.34,431.67) --
	(108.51,431.44) --
	(108.69,435.00) --
	(108.86,433.24) --
	(109.04,437.51) --
	(109.21,429.05) --
	(109.38,427.99) --
	(109.56,430.96) --
	(109.73,433.31) --
	(109.91,429.60) --
	(110.08,428.09) --
	(110.26,433.68) --
	(110.43,431.07) --
	(110.60,432.71) --
	(110.78,429.92) --
	(110.95,430.16) --
	(111.13,432.03) --
	(111.30,428.78) --
	(111.47,429.29) --
	(111.65,429.49) --
	(111.82,432.33) --
	(112.00,430.03) --
	(112.17,429.05) --
	(112.35,427.16) --
	(112.52,432.81) --
	(112.69,433.15) --
	(112.87,433.76) --
	(113.04,435.46) --
	(113.22,432.78) --
	(113.39,432.86) --
	(113.57,434.88) --
	(113.74,432.35) --
	(113.91,429.47) --
	(114.09,430.01) --
	(114.26,434.21) --
	(114.44,430.10) --
	(114.61,428.68) --
	(114.78,430.95) --
	(114.96,431.82) --
	(115.13,433.77) --
	(115.31,430.83) --
	(115.48,432.38) --
	(115.66,431.25) --
	(115.83,429.31) --
	(116.00,428.16) --
	(116.18,430.05) --
	(116.35,430.08) --
	(116.53,433.28) --
	(116.70,434.07) --
	(116.88,435.23) --
	(117.05,433.30) --
	(117.22,437.45) --
	(117.40,435.09) --
	(117.57,434.06) --
	(117.75,434.21) --
	(117.92,435.02) --
	(118.10,435.35) --
	(118.27,434.91) --
	(118.44,434.35) --
	(118.62,435.76) --
	(118.79,434.93) --
	(118.97,438.42) --
	(119.14,432.59) --
	(119.31,430.42) --
	(119.49,431.27) --
	(119.66,432.16) --
	(119.84,430.28) --
	(120.01,434.03) --
	(120.19,434.90) --
	(120.36,432.39) --
	(120.53,436.84) --
	(120.71,432.32) --
	(120.88,430.86) --
	(121.06,433.86) --
	(121.23,430.90) --
	(121.41,431.11) --
	(121.58,432.20) --
	(121.75,434.76) --
	(121.93,435.35) --
	(122.10,430.47) --
	(122.28,432.53) --
	(122.45,433.95) --
	(122.63,431.78) --
	(122.80,432.99) --
	(122.97,430.57) --
	(123.15,435.19) --
	(123.32,430.01) --
	(123.50,428.96) --
	(123.67,433.51) --
	(123.84,434.26) --
	(124.02,431.23) --
	(124.19,432.26) --
	(124.37,434.23) --
	(124.54,431.35) --
	(124.72,431.39) --
	(124.89,432.24) --
	(125.06,433.39) --
	(125.24,427.14) --
	(125.41,425.66) --
	(125.59,425.06) --
	(125.76,426.07) --
	(125.94,423.41) --
	(126.11,425.57) --
	(126.28,424.79) --
	(126.46,421.69) --
	(126.63,421.65) --
	(126.81,424.67) --
	(126.98,426.55) --
	(127.15,424.39) --
	(127.33,414.95) --
	(127.50,424.65) --
	(127.68,425.13) --
	(127.85,424.10) --
	(128.03,424.86) --
	(128.20,423.72) --
	(128.37,428.65) --
	(128.55,422.82) --
	(128.72,422.77) --
	(128.90,425.12) --
	(129.07,423.10) --
	(129.25,424.16) --
	(129.42,421.36) --
	(129.59,421.35) --
	(129.77,423.66) --
	(129.94,422.82) --
	(130.12,425.14) --
	(130.29,426.59) --
	(130.47,423.16) --
	(130.64,421.57) --
	(130.81,423.24) --
	(130.99,423.87) --
	(131.16,424.61) --
	(131.34,423.00) --
	(131.51,422.62) --
	(131.68,423.15) --
	(131.86,427.25) --
	(132.03,422.77) --
	(132.21,422.75) --
	(132.38,420.53) --
	(132.56,422.74) --
	(132.73,421.16) --
	(132.90,420.58) --
	(133.08,421.02) --
	(133.25,424.60) --
	(133.43,424.55) --
	(133.60,421.68) --
	(133.78,421.75) --
	(133.95,420.91) --
	(134.12,422.83) --
	(134.30,422.92) --
	(134.47,420.87) --
	(134.65,421.44) --
	(134.82,421.87) --
	(135.00,423.23) --
	(135.17,422.02) --
	(135.34,423.51) --
	(135.52,421.47) --
	(135.69,421.64) --
	(135.87,422.52) --
	(136.04,423.87) --
	(136.21,422.71) --
	(136.39,423.44) --
	(136.56,423.24) --
	(136.74,423.65) --
	(136.91,425.84) --
	(137.09,423.80) --
	(137.26,421.69) --
	(137.43,423.91) --
	(137.61,425.68) --
	(137.78,424.33) --
	(137.96,424.39) --
	(138.13,423.44) --
	(138.31,425.50) --
	(138.48,424.97) --
	(138.65,424.22) --
	(138.83,424.45) --
	(139.00,425.61) --
	(139.18,425.30) --
	(139.35,425.11) --
	(139.52,425.74) --
	(139.70,424.49) --
	(139.87,421.00) --
	(140.05,421.84) --
	(140.22,420.46) --
	(140.40,418.17) --
	(140.57,420.64) --
	(140.74,420.31) --
	(140.92,422.35) --
	(141.09,426.45) --
	(141.27,421.79) --
	(141.44,421.40) --
	(141.62,423.26) --
	(141.79,422.33) --
	(141.96,424.25) --
	(142.14,423.02) --
	(142.31,422.76) --
	(142.49,422.59) --
	(142.66,426.38) --
	(142.84,424.54) --
	(143.01,424.38) --
	(143.18,421.96) --
	(143.36,421.75) --
	(143.53,422.15) --
	(143.71,421.25) --
	(143.88,423.57) --
	(144.05,423.14) --
	(144.23,423.11) --
	(144.40,423.07) --
	(144.58,422.37) --
	(144.75,421.54) --
	(144.93,421.13) --
	(145.10,423.34) --
	(145.27,422.75) --
	(145.45,421.56) --
	(145.62,422.97) --
	(145.80,424.11) --
	(145.97,422.55) --
	(146.15,421.83) --
	(146.32,423.41) --
	(146.49,424.25) --
	(146.67,423.65) --
	(146.84,424.23) --
	(147.02,426.37) --
	(147.19,423.04) --
	(147.37,422.07) --
	(147.54,423.39) --
	(147.71,424.11) --
	(147.89,423.49) --
	(148.06,422.68) --
	(148.24,421.51) --
	(148.41,424.61) --
	(148.58,413.38) --
	(148.76,421.96) --
	(148.93,426.25) --
	(149.11,422.20) --
	(149.28,424.81) --
	(149.46,419.86) --
	(149.63,423.40) --
	(149.80,419.67) --
	(149.98,421.38) --
	(150.15,421.47) --
	(150.33,422.74) --
	(150.50,421.56) --
	(150.68,418.16) --
	(150.85,420.38) --
	(151.02,422.38) --
	(151.20,419.50) --
	(151.37,422.86) --
	(151.55,421.70) --
	(151.72,422.29) --
	(151.89,423.75) --
	(152.07,421.30) --
	(152.24,422.38) --
	(152.42,422.88) --
	(152.59,424.44) --
	(152.77,420.85) --
	(152.94,423.75) --
	(153.11,422.77) --
	(153.29,421.98) --
	(153.46,422.64) --
	(153.64,423.13) --
	(153.81,422.28) --
	(153.99,423.65) --
	(154.16,420.69) --
	(154.33,420.71) --
	(154.51,424.34) --
	(154.68,422.73) --
	(154.86,423.69) --
	(155.03,422.87) --
	(155.21,423.16) --
	(155.38,422.91) --
	(155.55,420.06) --
	(155.73,423.15) --
	(155.90,421.32) --
	(156.08,420.28) --
	(156.25,424.15) --
	(156.42,423.61) --
	(156.60,424.53) --
	(156.77,423.02) --
	(156.95,421.53) --
	(157.12,421.16) --
	(157.30,422.28) --
	(157.47,422.03) --
	(157.64,421.85) --
	(157.82,423.57) --
	(157.99,420.23) --
	(158.17,422.22) --
	(158.34,421.74) --
	(158.52,423.29) --
	(158.69,420.95) --
	(158.86,420.54) --
	(159.04,422.42) --
	(159.21,421.30) --
	(159.39,426.02) --
	(159.56,424.40) --
	(159.74,423.00) --
	(159.91,423.48) --
	(160.08,424.92) --
	(160.26,423.64) --
	(160.43,420.43) --
	(160.61,420.59) --
	(160.78,422.28) --
	(160.95,421.93) --
	(161.13,420.00) --
	(161.30,423.26) --
	(161.48,422.66) --
	(161.65,425.49) --
	(161.83,422.77) --
	(162.00,424.30) --
	(162.17,424.48) --
	(162.35,422.43) --
	(162.52,424.28) --
	(162.70,425.16) --
	(162.87,425.83) --
	(163.05,421.77) --
	(163.22,422.28) --
	(163.39,420.97) --
	(163.57,422.05) --
	(163.74,422.85) --
	(163.92,426.00) --
	(164.09,423.23) --
	(164.27,422.93) --
	(164.44,422.97) --
	(164.61,424.34) --
	(164.79,423.49) --
	(164.96,421.04) --
	(165.14,424.12) --
	(165.31,422.97) --
	(165.48,423.36) --
	(165.66,423.70) --
	(165.83,421.89) --
	(166.01,423.08) --
	(166.18,422.75) --
	(166.36,421.28) --
	(166.53,421.68) --
	(166.70,424.88) --
	(166.88,424.43) --
	(167.05,424.12) --
	(167.23,421.93) --
	(167.40,424.08) --
	(167.58,426.15) --
	(167.75,424.46) --
	(167.92,423.67) --
	(168.10,424.90) --
	(168.27,423.94) --
	(168.45,422.45) --
	(168.62,425.86) --
	(168.79,418.21) --
	(168.97,424.19) --
	(169.14,423.20) --
	(169.32,423.32) --
	(169.49,422.91) --
	(169.67,423.74) --
	(169.84,420.30) --
	(170.01,426.53) --
	(170.19,422.90) --
	(170.36,423.46) --
	(170.54,422.18) --
	(170.71,424.16) --
	(170.89,422.56) --
	(171.06,422.38) --
	(171.23,421.87) --
	(171.41,424.07) --
	(171.58,424.78) --
	(171.76,423.54) --
	(171.93,423.55) --
	(172.11,421.26) --
	(172.28,422.42) --
	(172.45,421.26) --
	(172.63,426.79) --
	(172.80,423.34) --
	(172.98,425.31) --
	(173.15,423.59) --
	(173.32,424.32) --
	(173.50,425.15) --
	(173.67,423.42) --
	(173.85,422.26) --
	(174.02,426.40) --
	(174.20,424.05) --
	(174.37,423.26) --
	(174.54,422.92) --
	(174.72,424.90) --
	(174.89,427.13) --
	(175.07,425.45) --
	(175.24,419.87) --
	(175.42,424.56) --
	(175.59,423.36) --
	(175.76,423.72) --
	(175.94,424.29) --
	(176.11,423.27) --
	(176.29,423.20) --
	(176.46,423.13) --
	(176.64,424.11) --
	(176.81,421.22) --
	(176.98,423.65) --
	(177.16,423.97) --
	(177.33,422.06) --
	(177.51,421.71) --
	(177.68,421.48) --
	(177.85,422.26) --
	(178.03,419.18) --
	(178.20,422.28) --
	(178.38,423.45) --
	(178.55,421.58) --
	(178.73,423.47) --
	(178.90,421.87) --
	(179.07,425.42) --
	(179.25,423.22) --
	(179.42,422.65) --
	(179.60,422.21) --
	(179.77,422.02) --
	(179.95,422.77) --
	(180.12,419.32) --
	(180.29,423.46) --
	(180.47,424.43) --
	(180.64,424.65) --
	(180.82,421.56) --
	(180.99,424.30) --
	(181.16,424.12) --
	(181.34,424.52) --
	(181.51,424.11) --
	(181.69,423.35) --
	(181.86,425.19) --
	(182.04,425.23) --
	(182.21,425.26) --
	(182.38,422.94) --
	(182.56,424.12) --
	(182.73,422.62) --
	(182.91,425.42) --
	(183.08,424.33) --
	(183.26,423.97) --
	(183.43,425.07) --
	(183.60,423.73) --
	(183.78,427.32) --
	(183.95,426.40) --
	(184.13,425.79) --
	(184.30,427.02) --
	(184.48,427.02) --
	(184.65,425.48) --
	(184.82,424.35) --
	(185.00,425.53) --
	(185.17,425.69) --
	(185.35,426.09) --
	(185.52,425.85) --
	(185.69,424.71) --
	(185.87,422.68) --
	(186.04,424.28) --
	(186.22,425.33) --
	(186.39,423.53) --
	(186.57,423.61) --
	(186.74,424.18) --
	(186.91,423.95) --
	(187.09,426.35) --
	(187.26,426.63) --
	(187.44,424.77) --
	(187.61,427.12) --
	(187.79,426.62) --
	(187.96,424.47) --
	(188.13,425.65) --
	(188.31,425.86) --
	(188.48,425.72) --
	(188.66,424.91) --
	(188.83,424.15) --
	(189.01,422.51) --
	(189.18,422.76) --
	(189.35,424.00) --
	(189.53,423.15) --
	(189.70,428.36) --
	(189.88,424.01) --
	(190.05,424.13) --
	(190.22,424.89) --
	(190.40,426.10) --
	(190.57,425.88) --
	(190.75,425.01) --
	(190.92,424.49) --
	(191.10,423.25) --
	(191.27,424.47) --
	(191.44,427.53) --
	(191.62,427.92) --
	(191.79,428.07) --
	(191.97,429.34) --
	(192.14,428.26) --
	(192.32,425.56) --
	(192.49,427.40) --
	(192.66,427.59) --
	(192.84,424.22) --
	(193.01,425.54) --
	(193.19,424.63) --
	(193.36,427.78) --
	(193.53,425.19) --
	(193.71,423.29) --
	(193.88,424.94) --
	(194.06,424.38) --
	(194.23,424.71) --
	(194.41,427.15) --
	(194.58,426.78) --
	(194.75,419.34) --
	(194.93,424.82) --
	(195.10,423.99) --
	(195.28,423.99) --
	(195.45,425.29) --
	(195.63,422.38) --
	(195.80,421.06) --
	(195.97,422.01) --
	(196.15,423.82) --
	(196.32,420.96) --
	(196.50,420.05) --
	(196.67,423.13) --
	(196.85,421.15) --
	(197.02,423.14) --
	(197.19,423.61) --
	(197.37,424.54) --
	(197.54,421.27) --
	(197.72,423.17) --
	(197.89,423.83) --
	(198.06,425.07) --
	(198.24,421.52) --
	(198.41,422.08) --
	(198.59,419.33) --
	(198.76,422.81) --
	(198.94,422.37) --
	(199.11,423.87) --
	(199.28,420.20) --
	(199.46,421.32) --
	(199.63,421.44) --
	(199.81,420.03) --
	(199.98,423.39) --
	(200.16,420.76) --
	(200.33,422.95) --
	(200.50,421.08) --
	(200.68,420.39) --
	(200.85,424.37) --
	(201.03,423.46) --
	(201.20,422.09) --
	(201.38,423.23) --
	(201.55,421.60) --
	(201.72,422.84) --
	(201.90,423.00) --
	(202.07,426.75) --
	(202.25,424.87) --
	(202.42,424.51) --
	(202.59,423.78) --
	(202.77,426.92) --
	(202.94,425.20) --
	(203.12,423.66) --
	(203.29,425.03) --
	(203.47,423.98) --
	(203.64,424.55) --
	(203.81,422.92) --
	(203.99,419.68) --
	(204.16,421.10) --
	(204.34,423.45) --
	(204.51,422.35) --
	(204.69,422.04) --
	(204.86,423.30) --
	(205.03,425.18) --
	(205.21,425.06) --
	(205.38,423.10) --
	(205.56,422.04) --
	(205.73,423.51) --
	(205.90,422.83) --
	(206.08,422.18) --
	(206.25,420.87) --
	(206.43,420.56) --
	(206.60,422.97) --
	(206.78,422.68) --
	(206.95,423.57) --
	(207.12,420.81) --
	(207.30,420.30) --
	(207.47,421.63) --
	(207.65,422.05) --
	(207.82,421.62) --
	(208.00,419.26) --
	(208.17,423.19) --
	(208.34,420.10) --
	(208.52,422.17) --
	(208.69,425.48) --
	(208.87,420.14) --
	(209.04,424.46) --
	(209.22,421.56) --
	(209.39,425.31) --
	(209.56,420.32) --
	(209.74,422.93) --
	(209.91,425.33) --
	(210.09,422.57) --
	(210.26,424.81) --
	(210.43,424.04) --
	(210.61,421.35) --
	(210.78,423.19) --
	(210.96,423.85) --
	(211.13,421.37) --
	(211.31,423.33) --
	(211.48,421.61) --
	(211.65,424.47) --
	(211.83,423.84) --
	(212.00,420.98) --
	(212.18,422.55) --
	(212.35,422.06) --
	(212.53,422.71) --
	(212.70,424.15) --
	(212.87,423.44) --
	(213.05,421.01) --
	(213.22,425.58) --
	(213.40,420.55) --
	(213.57,423.60) --
	(213.75,423.38) --
	(213.92,422.30) --
	(214.09,423.63) --
	(214.27,422.47) --
	(214.44,422.74) --
	(214.62,424.57) --
	(214.79,421.17) --
	(214.96,420.74) --
	(215.14,420.52) --
	(215.31,422.77) --
	(215.49,423.05) --
	(215.66,424.67) --
	(215.84,423.47) --
	(216.01,421.62) --
	(216.18,421.49) --
	(216.36,422.47) --
	(216.53,425.52) --
	(216.71,421.11) --
	(216.88,419.84) --
	(217.06,423.74) --
	(217.23,423.52) --
	(217.40,422.60) --
	(217.58,423.13) --
	(217.75,423.45) --
	(217.93,423.24) --
	(218.10,421.76) --
	(218.27,423.71) --
	(218.45,422.08) --
	(218.62,422.54) --
	(218.80,427.00) --
	(218.97,427.43) --
	(219.15,430.02) --
	(219.32,429.79) --
	(219.49,426.05) --
	(219.67,426.69) --
	(219.84,426.09) --
	(220.02,426.91) --
	(220.19,427.60) --
	(220.37,426.91) --
	(220.54,424.60) --
	(220.71,428.28) --
	(220.89,426.68) --
	(221.06,425.70) --
	(221.24,422.83) --
	(221.41,426.44) --
	(221.59,423.10) --
	(221.76,427.50) --
	(221.93,428.10) --
	(222.11,426.38) --
	(222.28,429.27) --
	(222.46,427.15) --
	(222.63,423.70) --
	(222.80,423.67) --
	(222.98,421.98) --
	(223.15,425.35) --
	(223.33,424.16) --
	(223.50,428.21) --
	(223.68,423.78) --
	(223.85,425.30) --
	(224.02,426.46) --
	(224.20,427.93) --
	(224.37,424.05) --
	(224.55,425.60) --
	(224.72,424.56) --
	(224.90,425.45) --
	(225.07,426.64) --
	(225.24,425.14) --
	(225.42,424.56) --
	(225.59,424.64) --
	(225.77,422.87) --
	(225.94,428.81) --
	(226.12,424.82) --
	(226.29,425.23) --
	(226.46,424.79) --
	(226.64,424.70) --
	(226.81,424.27) --
	(226.99,427.30) --
	(227.16,422.34) --
	(227.33,427.27) --
	(227.51,422.06) --
	(227.68,424.47) --
	(227.86,422.56) --
	(228.03,427.38) --
	(228.21,423.53) --
	(228.38,425.69) --
	(228.55,423.93) --
	(228.73,424.09) --
	(228.90,425.62) --
	(229.08,425.68) --
	(229.25,424.47) --
	(229.43,421.76) --
	(229.60,421.93) --
	(229.77,422.77) --
	(229.95,422.76) --
	(230.12,421.47) --
	(230.30,426.53) --
	(230.47,424.06) --
	(230.65,425.63) --
	(230.82,423.10) --
	(230.99,424.64) --
	(231.17,424.35) --
	(231.34,425.14) --
	(231.52,423.05) --
	(231.69,422.84) --
	(231.86,424.01) --
	(232.04,423.88) --
	(232.21,423.50) --
	(232.39,422.33) --
	(232.56,425.35) --
	(232.74,425.59) --
	(232.91,423.63) --
	(233.08,426.39) --
	(233.26,425.22) --
	(233.43,425.44) --
	(233.61,421.51) --
	(233.78,423.84) --
	(233.96,423.01) --
	(234.13,423.22) --
	(234.30,423.43) --
	(234.48,423.71) --
	(234.65,423.93) --
	(234.83,425.41) --
	(235.00,421.37) --
	(235.17,424.36) --
	(235.35,426.42) --
	(235.52,425.33) --
	(235.70,424.19) --
	(235.87,423.36) --
	(236.05,421.61) --
	(236.22,424.53) --
	(236.39,421.74) --
	(236.57,423.93) --
	(236.74,421.86) --
	(236.92,424.56) --
	(237.09,427.61) --
	(237.27,423.46) --
	(237.44,423.20) --
	(237.61,424.30) --
	(237.79,424.79) --
	(237.96,422.76) --
	(238.14,422.66) --
	(238.31,425.62) --
	(238.49,424.20) --
	(238.66,421.89) --
	(238.83,422.67) --
	(239.01,422.86) --
	(239.18,425.70) --
	(239.36,423.13) --
	(239.53,426.21) --
	(239.70,424.55) --
	(239.88,425.61) --
	(240.05,424.97) --
	(240.23,424.16) --
	(240.40,422.34) --
	(240.58,424.58) --
	(240.75,422.35) --
	(240.92,425.67) --
	(241.10,426.45) --
	(241.27,422.38) --
	(241.45,426.44) --
	(241.62,426.96) --
	(241.80,425.65) --
	(241.97,425.89) --
	(242.14,426.18) --
	(242.32,424.82) --
	(242.49,427.97) --
	(242.67,426.58) --
	(242.84,420.15) --
	(243.02,422.97) --
	(243.19,426.81) --
	(243.36,428.49) --
	(243.54,422.57) --
	(243.71,423.93) --
	(243.89,424.60) --
	(244.06,423.43) --
	(244.23,427.61) --
	(244.41,426.14) --
	(244.58,425.47) --
	(244.76,428.80) --
	(244.93,429.75) --
	(245.11,425.52) --
	(245.28,428.60) --
	(245.45,423.89) --
	(245.63,426.69) --
	(245.80,427.06) --
	(245.98,425.00) --
	(246.15,427.13) --
	(246.33,422.31) --
	(246.50,426.01) --
	(246.67,425.23) --
	(246.85,424.47) --
	(247.02,428.33) --
	(247.20,424.72) --
	(247.37,423.24) --
	(247.54,425.20) --
	(247.72,424.68) --
	(247.89,422.29) --
	(248.07,425.95) --
	(248.24,427.01) --
	(248.42,425.80) --
	(248.59,427.23) --
	(248.76,426.52) --
	(248.94,427.08) --
	(249.11,427.18) --
	(249.29,429.21) --
	(249.46,427.06) --
	(249.64,427.05) --
	(249.81,427.71) --
	(249.98,425.02) --
	(250.16,426.24) --
	(250.33,425.73) --
	(250.51,424.77) --
	(250.68,428.53) --
	(250.86,427.45) --
	(251.03,427.32) --
	(251.20,427.26) --
	(251.38,421.48) --
	(251.55,427.02) --
	(251.73,422.55) --
	(251.90,424.12) --
	(252.07,425.34) --
	(252.25,422.93) --
	(252.42,423.27) --
	(252.60,423.75) --
	(252.77,423.35) --
	(252.95,422.79) --
	(253.12,426.69) --
	(253.29,426.32) --
	(253.47,424.76) --
	(253.64,423.92) --
	(253.82,423.88) --
	(253.99,422.51) --
	(254.17,423.81) --
	(254.34,425.23) --
	(254.51,422.51) --
	(254.69,421.58) --
	(254.86,422.30) --
	(255.04,422.30) --
	(255.21,425.94) --
	(255.39,424.15) --
	(255.56,424.02) --
	(255.73,424.96) --
	(255.91,422.60) --
	(256.08,424.99) --
	(256.26,424.78) --
	(256.43,425.51) --
	(256.60,423.75) --
	(256.78,425.23) --
	(256.95,422.16) --
	(257.13,423.20) --
	(257.30,423.03) --
	(257.48,424.26) --
	(257.65,425.19) --
	(257.82,424.74) --
	(258.00,424.66) --
	(258.17,425.10) --
	(258.35,423.21) --
	(258.52,421.48) --
	(258.70,423.16) --
	(258.87,424.23) --
	(259.04,423.98) --
	(259.22,422.81) --
	(259.39,423.37) --
	(259.57,423.59) --
	(259.74,422.41) --
	(259.91,423.74) --
	(260.09,420.76) --
	(260.26,422.69) --
	(260.44,422.85) --
	(260.61,420.71) --
	(260.79,419.89) --
	(260.96,421.85) --
	(261.13,418.25) --
	(261.31,419.41) --
	(261.48,421.02) --
	(261.66,419.65) --
	(261.83,419.11) --
	(262.01,421.87) --
	(262.18,421.77) --
	(262.35,422.27) --
	(262.53,423.95) --
	(262.70,420.81) --
	(262.88,421.18) --
	(263.05,422.87) --
	(263.23,422.74) --
	(263.40,421.60) --
	(263.57,419.25) --
	(263.75,421.91) --
	(263.92,421.20) --
	(264.10,422.73) --
	(264.27,421.59) --
	(264.44,422.07) --
	(264.62,422.58) --
	(264.79,420.45) --
	(264.97,422.75) --
	(265.14,422.09) --
	(265.32,418.37) --
	(265.49,421.02) --
	(265.66,420.33) --
	(265.84,420.77) --
	(266.01,419.92) --
	(266.19,419.90) --
	(266.36,420.24) --
	(266.54,421.09) --
	(266.71,420.26) --
	(266.88,423.22) --
	(267.06,423.57) --
	(267.23,421.79) --
	(267.41,420.93) --
	(267.58,419.95) --
	(267.76,422.38) --
	(267.93,422.80) --
	(268.10,420.32) --
	(268.28,421.06) --
	(268.45,421.49) --
	(268.63,423.31) --
	(268.80,420.83) --
	(268.97,420.92) --
	(269.15,419.67) --
	(269.32,419.97) --
	(269.50,419.83) --
	(269.67,422.45) --
	(269.85,419.58) --
	(270.02,422.32) --
	(270.19,421.59) --
	(270.37,421.03) --
	(270.54,421.52) --
	(270.72,420.14) --
	(270.89,419.43) --
	(271.07,422.42) --
	(271.24,421.30) --
	(271.41,420.75) --
	(271.59,423.63) --
	(271.76,420.82) --
	(271.94,421.10) --
	(272.11,420.09) --
	(272.28,420.95) --
	(272.46,421.08) --
	(272.63,421.77) --
	(272.81,420.99) --
	(272.98,421.48) --
	(273.16,420.41) --
	(273.33,422.04) --
	(273.50,421.00) --
	(273.68,423.13) --
	(273.85,422.86) --
	(274.03,423.11) --
	(274.20,420.91) --
	(274.38,420.76) --
	(274.55,428.56) --
	(274.72,426.53) --
	(274.90,424.08) --
	(275.07,425.90) --
	(275.25,421.36) --
	(275.42,422.08) --
	(275.60,424.93) --
	(275.77,424.04) --
	(275.94,423.86) --
	(276.12,423.84) --
	(276.29,426.12) --
	(276.47,426.35) --
	(276.64,425.43) --
	(276.81,425.57) --
	(276.99,424.52) --
	(277.16,423.06) --
	(277.34,426.66) --
	(277.51,426.26) --
	(277.69,424.06) --
	(277.86,422.03) --
	(278.03,430.78) --
	(278.21,424.54) --
	(278.38,425.18) --
	(278.56,425.02) --
	(278.73,424.75) --
	(278.91,423.78) --
	(279.08,427.26) --
	(279.25,424.10) --
	(279.43,425.54) --
	(279.60,423.99) --
	(279.78,424.98) --
	(279.95,428.86) --
	(280.13,431.10) --
	(280.30,427.76) --
	(280.47,429.44) --
	(280.65,423.73) --
	(280.82,425.11) --
	(281.00,426.18) --
	(281.17,422.93) --
	(281.34,426.71) --
	(281.52,425.31) --
	(281.69,423.21) --
	(281.87,427.13) --
	(282.04,427.66) --
	(282.22,425.95) --
	(282.39,423.83) --
	(282.56,424.10) --
	(282.74,422.89) --
	(282.91,423.46) --
	(283.09,424.16) --
	(283.26,422.59) --
	(283.44,423.24) --
	(283.61,423.16) --
	(283.78,424.02) --
	(283.96,426.26) --
	(284.13,425.41) --
	(284.31,425.59) --
	(284.48,426.23) --
	(284.65,425.73) --
	(284.83,427.34) --
	(285.00,422.34) --
	(285.18,422.52) --
	(285.35,425.40) --
	(285.53,424.12) --
	(285.70,425.13) --
	(285.87,426.77) --
	(286.05,424.29) --
	(286.22,424.39) --
	(286.40,424.95) --
	(286.57,424.88) --
	(286.75,423.37) --
	(286.92,425.36) --
	(287.09,424.11) --
	(287.27,423.82) --
	(287.44,424.20) --
	(287.62,424.22) --
	(287.79,421.55) --
	(287.97,421.69) --
	(288.14,421.36) --
	(288.31,421.95) --
	(288.49,424.68) --
	(288.66,422.16) --
	(288.84,425.14) --
	(289.01,421.10) --
	(289.18,422.55) --
	(289.36,425.45) --
	(289.53,422.85) --
	(289.71,423.91) --
	(289.88,423.35) --
	(290.06,422.77) --
	(290.23,421.56) --
	(290.40,423.50) --
	(290.58,425.48) --
	(290.75,425.31) --
	(290.93,425.89) --
	(291.10,425.21) --
	(291.28,425.78) --
	(291.45,424.57) --
	(291.62,422.41) --
	(291.80,427.14) --
	(291.97,426.92) --
	(292.15,424.77) --
	(292.32,426.71) --
	(292.50,427.07) --
	(292.67,425.32) --
	(292.84,422.85) --
	(293.02,420.05) --
	(293.19,423.38) --
	(293.37,422.28) --
	(293.54,426.20) --
	(293.71,423.25) --
	(293.89,424.44) --
	(294.06,423.34) --
	(294.24,418.64) --
	(294.41,424.67) --
	(294.59,423.46) --
	(294.76,423.63) --
	(294.93,421.71) --
	(295.11,420.86) --
	(295.28,421.50) --
	(295.46,421.93) --
	(295.63,420.74) --
	(295.81,419.29) --
	(295.98,423.11) --
	(296.15,421.03) --
	(296.33,418.98) --
	(296.50,422.67) --
	(296.68,422.88) --
	(296.85,422.12) --
	(297.02,421.88) --
	(297.20,422.30) --
	(297.37,423.27) --
	(297.55,428.45) --
	(297.72,429.49) --
	(297.90,428.01) --
	(298.07,428.44) --
	(298.24,430.04) --
	(298.42,429.22) --
	(298.59,426.50) --
	(298.77,427.69) --
	(298.94,427.36) --
	(299.12,426.39) --
	(299.29,428.61) --
	(299.46,427.75) --
	(299.64,426.64) --
	(299.81,427.99) --
	(299.99,424.96) --
	(300.16,429.62) --
	(300.34,426.39) --
	(300.51,429.20) --
	(300.68,424.75) --
	(300.86,426.72) --
	(301.03,425.88) --
	(301.21,426.63) --
	(301.38,428.96) --
	(301.55,427.84) --
	(301.73,428.07) --
	(301.90,427.49) --
	(302.08,427.37) --
	(302.25,426.27) --
	(302.43,426.08) --
	(302.60,428.42) --
	(302.77,426.65) --
	(302.95,429.08) --
	(303.12,426.62) --
	(303.30,427.36) --
	(303.47,428.41) --
	(303.65,425.77) --
	(303.82,425.94) --
	(303.99,427.38) --
	(304.17,426.03) --
	(304.34,427.27) --
	(304.52,426.84) --
	(304.69,426.26) --
	(304.87,428.85) --
	(305.04,428.69) --
	(305.21,423.92) --
	(305.39,427.29) --
	(305.56,427.02) --
	(305.74,430.81) --
	(305.91,426.00) --
	(306.08,429.24) --
	(306.26,428.34) --
	(306.43,427.00) --
	(306.61,426.18) --
	(306.78,429.45) --
	(306.96,428.42) --
	(307.13,426.04) --
	(307.30,426.24) --
	(307.48,428.13) --
	(307.65,427.95) --
	(307.83,428.84) --
	(308.00,428.15) --
	(308.18,431.27) --
	(308.35,428.17) --
	(308.52,431.71) --
	(308.70,427.52) --
	(308.87,422.28) --
	(309.05,425.28) --
	(309.22,431.35) --
	(309.40,429.52) --
	(309.57,426.61) --
	(309.74,429.48) --
	(309.92,428.27) --
	(310.09,425.05) --
	(310.27,428.25) --
	(310.44,429.94) --
	(310.61,429.88) --
	(310.79,431.03) --
	(310.96,430.33) --
	(311.14,429.98) --
	(311.31,430.70) --
	(311.49,428.68) --
	(311.66,430.48) --
	(311.83,430.26) --
	(312.01,430.96) --
	(312.18,432.89) --
	(312.36,426.23) --
	(312.53,423.66) --
	(312.71,421.75) --
	(312.88,421.36) --
	(313.05,424.69) --
	(313.23,421.60) --
	(313.40,422.30) --
	(313.58,422.91) --
	(313.75,421.15) --
	(313.92,423.76) --
	(314.10,422.87) --
	(314.27,420.49) --
	(314.45,419.39) --
	(314.62,423.26) --
	(314.80,423.21) --
	(314.97,428.06) --
	(315.14,423.79) --
	(315.32,423.10) --
	(315.49,422.01) --
	(315.67,421.25) --
	(315.84,424.34) --
	(316.02,420.56) --
	(316.19,420.97) --
	(316.36,422.34) --
	(316.54,421.66) --
	(316.71,422.83) --
	(316.89,422.95) --
	(317.06,422.81) --
	(317.24,422.95) --
	(317.41,420.83) --
	(317.58,421.66) --
	(317.76,420.77) --
	(317.93,426.04) --
	(318.11,426.23) --
	(318.28,421.98) --
	(318.45,425.42) --
	(318.63,425.18) --
	(318.80,424.45) --
	(318.98,428.06) --
	(319.15,414.54) --
	(319.33,417.42) --
	(319.50,417.26) --
	(319.67,415.66) --
	(319.85,420.37) --
	(320.02,423.03) --
	(320.20,419.71) --
	(320.37,417.24) --
	(320.55,413.76) --
	(320.72,417.64) --
	(320.89,418.34) --
	(321.07,421.19) --
	(321.24,419.82) --
	(321.42,422.52) --
	(321.59,422.43) --
	(321.77,423.16) --
	(321.94,424.02) --
	(322.11,421.67) --
	(322.29,425.33) --
	(322.46,421.87) --
	(322.64,422.94) --
	(322.81,421.91) --
	(322.98,423.36) --
	(323.16,421.49) --
	(323.33,421.07) --
	(323.51,421.38) --
	(323.68,422.33) --
	(323.86,424.31) --
	(324.03,425.56) --
	(324.20,425.18) --
	(324.38,425.61) --
	(324.55,423.26) --
	(324.73,425.17) --
	(324.90,424.46) --
	(325.08,424.38) --
	(325.25,424.05) --
	(325.42,423.90) --
	(325.60,423.55) --
	(325.77,420.40) --
	(325.95,422.82) --
	(326.12,425.42) --
	(326.29,419.57) --
	(326.47,423.11) --
	(326.64,424.51) --
	(326.82,422.82) --
	(326.99,421.81) --
	(327.17,423.46) --
	(327.34,425.20) --
	(327.51,424.49) --
	(327.69,423.50) --
	(327.86,422.58) --
	(328.04,422.07) --
	(328.21,421.40) --
	(328.39,424.79) --
	(328.56,421.33) --
	(328.73,422.31) --
	(328.91,422.34) --
	(329.08,425.32) --
	(329.26,424.17) --
	(329.43,422.56) --
	(329.61,425.03) --
	(329.78,422.74) --
	(329.95,424.94) --
	(330.13,421.99) --
	(330.30,425.38) --
	(330.48,425.03) --
	(330.65,422.88) --
	(330.82,425.37) --
	(331.00,425.98) --
	(331.17,426.40) --
	(331.35,425.27) --
	(331.52,423.62) --
	(331.70,426.59) --
	(331.87,427.00) --
	(332.04,426.57) --
	(332.22,425.68) --
	(332.39,423.96) --
	(332.57,424.50) --
	(332.74,423.81) --
	(332.92,424.08) --
	(333.09,423.52) --
	(333.26,422.63) --
	(333.44,425.39) --
	(333.61,422.01) --
	(333.79,424.53) --
	(333.96,424.02) --
	(334.14,423.32) --
	(334.31,422.46) --
	(334.48,426.81) --
	(334.66,423.54) --
	(334.83,424.65) --
	(335.01,423.31) --
	(335.18,425.37) --
	(335.35,422.37) --
	(335.53,422.83) --
	(335.70,423.40) --
	(335.88,422.11) --
	(336.05,422.70) --
	(336.23,423.85) --
	(336.40,423.53) --
	(336.57,422.59) --
	(336.75,422.26) --
	(336.92,423.23) --
	(337.10,425.58) --
	(337.27,421.11) --
	(337.45,422.97) --
	(337.62,422.32) --
	(337.79,423.59) --
	(337.97,423.32) --
	(338.14,423.30) --
	(338.32,422.16) --
	(338.49,424.59) --
	(338.66,423.27) --
	(338.84,422.77) --
	(339.01,423.25) --
	(339.19,422.02) --
	(339.36,422.80) --
	(339.54,420.89) --
	(339.71,422.96) --
	(339.88,423.86) --
	(340.06,421.49) --
	(340.23,424.19) --
	(340.41,424.01) --
	(340.58,421.88) --
	(340.76,423.04) --
	(340.93,422.24) --
	(341.10,424.17) --
	(341.28,423.18) --
	(341.45,424.57) --
	(341.63,424.65) --
	(341.80,424.46) --
	(341.98,422.72) --
	(342.15,424.69) --
	(342.32,425.03) --
	(342.50,421.81) --
	(342.67,422.12) --
	(342.85,423.18) --
	(343.02,423.32) --
	(343.19,423.61) --
	(343.37,425.98) --
	(343.54,423.97) --
	(343.72,422.76) --
	(343.89,421.60) --
	(344.07,423.18) --
	(344.24,423.84) --
	(344.41,426.29) --
	(344.59,424.85) --
	(344.76,423.73) --
	(344.94,421.55) --
	(345.11,422.90) --
	(345.29,424.38) --
	(345.46,421.49) --
	(345.63,425.16) --
	(345.81,424.78) --
	(345.98,421.77) --
	(346.16,424.22) --
	(346.33,422.31) --
	(346.51,423.32) --
	(346.68,422.52) --
	(346.85,425.14) --
	(347.03,423.45) --
	(347.20,424.13) --
	(347.38,424.19) --
	(347.55,424.69) --
	(347.72,423.55) --
	(347.90,422.89) --
	(348.07,423.36) --
	(348.25,423.28) --
	(348.42,422.25) --
	(348.60,422.42) --
	(348.77,422.20) --
	(348.94,423.09) --
	(349.12,423.42) --
	(349.29,425.04) --
	(349.47,425.25) --
	(349.64,423.60) --
	(349.82,424.83) --
	(349.99,425.45) --
	(350.16,425.91) --
	(350.34,424.29) --
	(350.51,423.90) --
	(350.69,421.30) --
	(350.86,421.76) --
	(351.03,424.43) --
	(351.21,420.28) --
	(351.38,423.02) --
	(351.56,424.59) --
	(351.73,421.03) --
	(351.91,424.26) --
	(352.08,423.62) --
	(352.25,422.17) --
	(352.43,424.98) --
	(352.60,424.55) --
	(352.78,423.78) --
	(352.95,425.61) --
	(353.13,427.64) --
	(353.30,426.49) --
	(353.47,423.77) --
	(353.65,424.08) --
	(353.82,422.08) --
	(354.00,424.15) --
	(354.17,424.37) --
	(354.35,424.32) --
	(354.52,424.45) --
	(354.69,424.96) --
	(354.87,426.06) --
	(355.04,425.20) --
	(355.22,426.60) --
	(355.39,427.01) --
	(355.56,425.37) --
	(355.74,428.84) --
	(355.91,426.59) --
	(356.09,424.16) --
	(356.26,422.30) --
	(356.44,425.04) --
	(356.61,422.60) --
	(356.78,424.48) --
	(356.96,425.59) --
	(357.13,425.62) --
	(357.31,425.19) --
	(357.48,423.09) --
	(357.66,423.91) --
	(357.83,424.05) --
	(358.00,426.53) --
	(358.18,421.64) --
	(358.35,426.20) --
	(358.53,423.34) --
	(358.70,421.10) --
	(358.88,424.19) --
	(359.05,423.66) --
	(359.22,422.66) --
	(359.40,422.47) --
	(359.57,423.08) --
	(359.75,426.63) --
	(359.92,425.63) --
	(360.09,425.48) --
	(360.27,423.59) --
	(360.44,425.15) --
	(360.62,427.17) --
	(360.79,425.10) --
	(360.97,423.71) --
	(361.14,425.11) --
	(361.31,426.19) --
	(361.49,423.78) --
	(361.66,423.64) --
	(361.84,423.98) --
	(362.01,423.42) --
	(362.19,424.01) --
	(362.36,424.39) --
	(362.53,423.77) --
	(362.71,426.51) --
	(362.88,423.00) --
	(363.06,426.73) --
	(363.23,422.43) --
	(363.40,422.43) --
	(363.58,423.00) --
	(363.75,424.12) --
	(363.93,425.76) --
	(364.10,421.05) --
	(364.28,421.99) --
	(364.45,424.04) --
	(364.62,422.72) --
	(364.80,423.44) --
	(364.97,424.22) --
	(365.15,426.71) --
	(365.32,424.77) --
	(365.50,426.60) --
	(365.67,425.44) --
	(365.84,426.81) --
	(366.02,427.90) --
	(366.19,427.37) --
	(366.37,432.76) --
	(366.54,430.31) --
	(366.72,428.34) --
	(366.89,432.37) --
	(367.06,431.43) --
	(367.24,430.37) --
	(367.41,425.09) --
	(367.59,425.33) --
	(367.76,427.83) --
	(367.93,427.93) --
	(368.11,424.14) --
	(368.28,424.82) --
	(368.46,421.61) --
	(368.63,419.76) --
	(368.81,424.53) --
	(368.98,421.18) --
	(369.15,421.57) --
	(369.33,422.12) --
	(369.50,421.24) --
	(369.68,421.17) --
	(369.85,421.80) --
	(370.03,423.25) --
	(370.20,420.82) --
	(370.37,420.77) --
	(370.55,420.07) --
	(370.72,417.78) --
	(370.90,420.16) --
	(371.07,419.84) --
	(371.25,422.19) --
	(371.42,421.13) --
	(371.59,420.41) --
	(371.77,420.68) --
	(371.94,421.11) --
	(372.12,420.01) --
	(372.29,419.55) --
	(372.46,422.31) --
	(372.64,421.60) --
	(372.81,424.56) --
	(372.99,420.22) --
	(373.16,420.28) --
	(373.34,420.64) --
	(373.51,419.79) --
	(373.68,421.47) --
	(373.86,416.64) --
	(374.03,417.85) --
	(374.21,416.78) --
	(374.38,420.92) --
	(374.56,419.36) --
	(374.73,421.59) --
	(374.90,418.90) --
	(375.08,418.07) --
	(375.25,420.09) --
	(375.43,422.84) --
	(375.60,422.81) --
	(375.77,419.37) --
	(375.95,420.64) --
	(376.12,423.55) --
	(376.30,421.67) --
	(376.47,419.80) --
	(376.65,421.13) --
	(376.82,420.42) --
	(376.99,423.15) --
	(377.17,418.72) --
	(377.34,418.53) --
	(377.52,421.27) --
	(377.69,422.75) --
	(377.87,419.82) --
	(378.04,427.47) --
	(378.21,427.92) --
	(378.39,423.14) --
	(378.56,425.31) --
	(378.74,425.75) --
	(378.91,427.30) --
	(379.09,425.90) --
	(379.26,424.81) --
	(379.43,425.81) --
	(379.61,426.91) --
	(379.78,426.59) --
	(379.96,424.07) --
	(380.13,425.47) --
	(380.30,425.97) --
	(380.48,424.80) --
	(380.65,425.42) --
	(380.83,423.45) --
	(381.00,424.92) --
	(381.18,424.31) --
	(381.35,424.59) --
	(381.52,425.88) --
	(381.70,423.70) --
	(381.87,424.29) --
	(382.05,425.58) --
	(382.22,424.10) --
	(382.40,423.20) --
	(382.57,422.26) --
	(382.74,422.68) --
	(382.92,425.07) --
	(383.09,423.25) --
	(383.27,424.08) --
	(383.44,424.25) --
	(383.62,423.76) --
	(383.79,425.88) --
	(383.96,423.09) --
	(384.14,423.10) --
	(384.31,424.39) --
	(384.49,419.78) --
	(384.66,419.46) --
	(384.83,423.78) --
	(385.01,421.98) --
	(385.18,423.65) --
	(385.36,423.11) --
	(385.53,421.05) --
	(385.71,424.40) --
	(385.88,422.50) --
	(386.05,425.34) --
	(386.23,424.95) --
	(386.40,423.70) --
	(386.58,424.00) --
	(386.75,423.14) --
	(386.93,423.71) --
	(387.10,424.22) --
	(387.27,423.46) --
	(387.45,423.02) --
	(387.62,426.66) --
	(387.80,421.85) --
	(387.97,424.41) --
	(388.15,423.22) --
	(388.32,424.13) --
	(388.49,424.11) --
	(388.67,424.29) --
	(388.84,423.28) --
	(389.02,427.19) --
	(389.19,427.03) --
	(389.36,422.88) --
	(389.54,425.16) --
	(389.71,427.51) --
	(389.89,422.87) --
	(390.06,425.32) --
	(390.24,427.39) --
	(390.41,423.07) --
	(390.58,426.57) --
	(390.76,426.08) --
	(390.93,427.38) --
	(391.11,423.72) --
	(391.28,426.25) --
	(391.46,422.26) --
	(391.63,424.48) --
	(391.80,424.89) --
	(391.98,423.56) --
	(392.15,423.89) --
	(392.33,427.21) --
	(392.50,423.04) --
	(392.67,426.06) --
	(392.85,427.55) --
	(393.02,426.50) --
	(393.20,424.48) --
	(393.37,425.63) --
	(393.55,427.34) --
	(393.72,426.98) --
	(393.89,426.35) --
	(394.07,427.41) --
	(394.24,428.15) --
	(394.42,422.47) --
	(394.59,423.62) --
	(394.77,424.71) --
	(394.94,421.86) --
	(395.11,421.93) --
	(395.29,422.68) --
	(395.46,423.04) --
	(395.64,423.83) --
	(395.81,425.12) --
	(395.99,423.06) --
	(396.16,424.97) --
	(396.33,425.42) --
	(396.51,421.24) --
	(396.68,423.30) --
	(396.86,423.75) --
	(397.03,421.78) --
	(397.20,424.69) --
	(397.38,423.95) --
	(397.55,425.51) --
	(397.73,424.03) --
	(397.90,422.80) --
	(398.08,420.23) --
	(398.25,419.28) --
	(398.42,421.10) --
	(398.60,418.52) --
	(398.77,423.12) --
	(398.95,424.22) --
	(399.12,424.35) --
	(399.30,426.85) --
	(399.47,424.86) --
	(399.64,421.63) --
	(399.82,423.11) --
	(399.99,422.73) --
	(400.17,424.05) --
	(400.34,423.59) --
	(400.52,423.86) --
	(400.69,423.09) --
	(400.86,427.31) --
	(401.04,422.96) --
	(401.21,425.81) --
	(401.39,425.41) --
	(401.56,422.51) --
	(401.73,426.43) --
	(401.91,423.36) --
	(402.08,423.45) --
	(402.26,424.03) --
	(402.43,424.68) --
	(402.61,426.15) --
	(402.78,423.23) --
	(402.95,424.45) --
	(403.13,425.60) --
	(403.30,424.13) --
	(403.48,424.44) --
	(403.65,426.17) --
	(403.83,425.09) --
	(404.00,424.57) --
	(404.17,425.33) --
	(404.35,425.85) --
	(404.52,424.73) --
	(404.70,424.33) --
	(404.87,424.61) --
	(405.04,424.90) --
	(405.22,427.49) --
	(405.39,426.22) --
	(405.57,422.71) --
	(405.74,424.43) --
	(405.92,426.43) --
	(406.09,424.80) --
	(406.26,425.66) --
	(406.44,426.67) --
	(406.61,427.16) --
	(406.79,427.07) --
	(406.96,422.22) --
	(407.14,425.42) --
	(407.31,425.72) --
	(407.48,426.19) --
	(407.66,424.22) --
	(407.83,424.88) --
	(408.01,426.05) --
	(408.18,426.66) --
	(408.36,424.88) --
	(408.53,423.85) --
	(408.70,424.50) --
	(408.88,426.58) --
	(409.05,427.13) --
	(409.23,424.42) --
	(409.40,426.11) --
	(409.57,422.49) --
	(409.75,423.68) --
	(409.92,428.78) --
	(410.10,423.71) --
	(410.27,424.65) --
	(410.45,427.54) --
	(410.62,425.12) --
	(410.79,423.80) --
	(410.97,426.42) --
	(411.14,426.22) --
	(411.32,423.29) --
	(411.49,420.68) --
	(411.67,422.10) --
	(411.84,421.66) --
	(412.01,423.69) --
	(412.19,422.68) --
	(412.36,422.11) --
	(412.54,420.26) --
	(412.71,422.10) --
	(412.89,425.05) --
	(413.06,422.25) --
	(413.23,423.90) --
	(413.41,420.40) --
	(413.58,422.46) --
	(413.76,423.48) --
	(413.93,422.84) --
	(414.10,421.78) --
	(414.28,422.62) --
	(414.45,422.05) --
	(414.63,419.55) --
	(414.80,421.99) --
	(414.98,422.70) --
	(415.15,418.38) --
	(415.32,422.48) --
	(415.50,420.18) --
	(415.67,418.68) --
	(415.85,420.80) --
	(416.02,420.45) --
	(416.20,420.04) --
	(416.37,419.49) --
	(416.54,421.39) --
	(416.72,419.18) --
	(416.89,418.40) --
	(417.07,417.87) --
	(417.24,421.12) --
	(417.41,422.87) --
	(417.59,422.26) --
	(417.76,422.02) --
	(417.94,421.50) --
	(418.11,418.99) --
	(418.29,419.22) --
	(418.46,419.58) --
	(418.63,422.47) --
	(418.81,421.46) --
	(418.98,424.09) --
	(419.16,418.48) --
	(419.33,417.03) --
	(419.51,420.72) --
	(419.68,418.97) --
	(419.85,421.13) --
	(420.03,419.86) --
	(420.20,419.91) --
	(420.38,422.89) --
	(420.55,422.06) --
	(420.73,418.91) --
	(420.90,419.25) --
	(421.07,421.18) --
	(421.25,417.39) --
	(421.42,420.23) --
	(421.60,417.23) --
	(421.77,418.21) --
	(421.94,420.79) --
	(422.12,422.55) --
	(422.29,421.58) --
	(422.47,422.14) --
	(422.64,421.79) --
	(422.82,420.80) --
	(422.99,424.30) --
	(423.16,420.56) --
	(423.34,421.16) --
	(423.51,421.49) --
	(423.69,421.24) --
	(423.86,421.61) --
	(424.04,420.58) --
	(424.21,420.04) --
	(424.38,419.33) --
	(424.56,422.23) --
	(424.73,420.07) --
	(424.91,424.77) --
	(425.08,422.05) --
	(425.26,423.49) --
	(425.43,423.94) --
	(425.60,425.00) --
	(425.78,424.61) --
	(425.95,423.11) --
	(426.13,424.36) --
	(426.30,424.87) --
	(426.47,424.81) --
	(426.65,425.92) --
	(426.82,426.72) --
	(427.00,426.60) --
	(427.17,423.99) --
	(427.35,422.46) --
	(427.52,422.44) --
	(427.69,423.05) --
	(427.87,424.96) --
	(428.04,421.91) --
	(428.22,424.85) --
	(428.39,423.58) --
	(428.57,424.56) --
	(428.74,425.25) --
	(428.91,427.49) --
	(429.09,426.38) --
	(429.26,425.15) --
	(429.44,424.56) --
	(429.61,423.85) --
	(429.78,425.76) --
	(429.96,423.52) --
	(430.13,424.36) --
	(430.31,423.98) --
	(430.48,425.54) --
	(430.66,425.51) --
	(430.83,424.39) --
	(431.00,425.70) --
	(431.18,425.85) --
	(431.35,423.74) --
	(431.53,424.40) --
	(431.70,426.46) --
	(431.88,425.39) --
	(432.05,425.47) --
	(432.22,421.68) --
	(432.40,425.85) --
	(432.57,422.72) --
	(432.75,424.21) --
	(432.92,423.51) --
	(433.10,425.59) --
	(433.27,422.93) --
	(433.44,422.30) --
	(433.62,424.81) --
	(433.79,426.75) --
	(433.97,421.39) --
	(434.14,417.41) --
	(434.31,422.17) --
	(434.49,422.10) --
	(434.66,419.90) --
	(434.84,419.67) --
	(435.01,420.07) --
	(435.19,422.15) --
	(435.36,421.87) --
	(435.53,424.25) --
	(435.71,425.15) --
	(435.88,423.83) --
	(436.06,422.77) --
	(436.23,423.84) --
	(436.41,421.61) --
	(436.58,424.44) --
	(436.75,428.65) --
	(436.93,426.39) --
	(437.10,423.98) --
	(437.28,422.38) --
	(437.45,422.77) --
	(437.63,422.01) --
	(437.80,427.04) --
	(437.97,425.74) --
	(438.15,426.41) --
	(438.32,425.82) --
	(438.50,424.30) --
	(438.67,423.40) --
	(438.84,424.69) --
	(439.02,423.22) --
	(439.19,424.66) --
	(439.37,431.08) --
	(439.54,439.39) --
	(439.72,429.44) --
	(439.89,420.70) --
	(440.06,420.00) --
	(440.24,420.06) --
	(440.41,420.11) --
	(440.59,422.04) --
	(440.76,423.55) --
	(440.94,425.60) --
	(441.11,424.09) --
	(441.28,423.79) --
	(441.46,421.55) --
	(441.63,424.07) --
	(441.81,425.01) --
	(441.98,423.43) --
	(442.15,422.67) --
	(442.33,424.33) --
	(442.50,423.38) --
	(442.68,419.96) --
	(442.85,421.75) --
	(443.03,422.67) --
	(443.20,423.79) --
	(443.37,421.30) --
	(443.55,422.92) --
	(443.72,424.40) --
	(443.90,425.01) --
	(444.07,421.45) --
	(444.25,423.16) --
	(444.42,425.56) --
	(444.59,421.10) --
	(444.77,422.68) --
	(444.94,425.54) --
	(445.12,423.69) --
	(445.29,423.78) --
	(445.47,422.16) --
	(445.64,424.96) --
	(445.81,423.98) --
	(445.99,425.90) --
	(446.16,425.23) --
	(446.34,425.09) --
	(446.51,424.97) --
	(446.68,424.62) --
	(446.86,424.90) --
	(447.03,425.19) --
	(447.21,426.66) --
	(447.38,425.86) --
	(447.56,425.22) --
	(447.73,424.63) --
	(447.90,425.60) --
	(448.08,422.72) --
	(448.25,425.86) --
	(448.43,423.94) --
	(448.60,419.22) --
	(448.78,424.90) --
	(448.95,425.67) --
	(449.12,424.34) --
	(449.30,426.04) --
	(449.47,423.30) --
	(449.65,425.76) --
	(449.82,425.24) --
	(450.00,422.22) --
	(450.17,422.56) --
	(450.34,423.35) --
	(450.52,424.76) --
	(450.69,424.79) --
	(450.87,424.42) --
	(451.04,423.68) --
	(451.21,423.87) --
	(451.39,425.01) --
	(451.56,424.07) --
	(451.74,422.97) --
	(451.91,425.70) --
	(452.09,428.64) --
	(452.26,431.62) --
	(452.43,430.41) --
	(452.61,432.95) --
	(452.78,432.50) --
	(452.96,429.99) --
	(453.13,430.00) --
	(453.31,429.91) --
	(453.48,426.27) --
	(453.65,429.33) --
	(453.83,429.27) --
	(454.00,429.73) --
	(454.18,430.94) --
	(454.35,430.38) --
	(454.53,430.15) --
	(454.70,431.18) --
	(454.87,431.83) --
	(455.05,430.72) --
	(455.22,432.83) --
	(455.40,430.77) --
	(455.57,430.92) --
	(455.74,431.70) --
	(455.92,432.00) --
	(456.09,427.85) --
	(456.27,427.18) --
	(456.44,428.24) --
	(456.62,428.89) --
	(456.79,428.11) --
	(456.96,428.44) --
	(457.14,427.45) --
	(457.31,429.33) --
	(457.49,427.27) --
	(457.66,428.73) --
	(457.84,430.20) --
	(458.01,428.26) --
	(458.18,428.43) --
	(458.36,430.01) --
	(458.53,429.95) --
	(458.71,429.23) --
	(458.88,428.46) --
	(459.05,432.66) --
	(459.23,427.63) --
	(459.40,423.34) --
	(459.58,421.65) --
	(459.75,420.32) --
	(459.93,420.54) --
	(460.10,418.65) --
	(460.27,420.61) --
	(460.45,418.91) --
	(460.62,418.12) --
	(460.80,418.19) --
	(460.97,420.31) --
	(461.15,418.22) --
	(461.32,415.48) --
	(461.49,415.04) --
	(461.67,415.71) --
	(461.84,414.58) --
	(462.02,417.22) --
	(462.19,413.69) --
	(462.37,416.65) --
	(462.54,420.54) --
	(462.71,420.88) --
	(462.89,418.52) --
	(463.06,414.83) --
	(463.24,414.91) --
	(463.41,414.82) --
	(463.58,414.36) --
	(463.76,414.38) --
	(463.93,413.03) --
	(464.11,417.98) --
	(464.28,415.62) --
	(464.46,419.25) --
	(464.63,422.16) --
	(464.80,421.44) --
	(464.98,421.17) --
	(465.15,419.34) --
	(465.33,422.02) --
	(465.50,419.91) --
	(465.68,420.67) --
	(465.85,423.45) --
	(466.02,421.00) --
	(466.20,423.15) --
	(466.37,419.50) --
	(466.55,420.19) --
	(466.72,419.33) --
	(466.90,421.84) --
	(467.07,422.76) --
	(467.24,421.53) --
	(467.42,420.96) --
	(467.59,422.11) --
	(467.77,420.64) --
	(467.94,419.91) --
	(468.11,421.09) --
	(468.29,421.93) --
	(468.46,422.16) --
	(468.64,423.43) --
	(468.81,421.31) --
	(468.99,426.86) --
	(469.16,426.93) --
	(469.33,425.07) --
	(469.51,423.59) --
	(469.68,425.28) --
	(469.86,425.04) --
	(470.03,424.07) --
	(470.21,422.39) --
	(470.38,420.96) --
	(470.55,420.96) --
	(470.73,420.68) --
	(470.90,417.46) --
	(471.08,418.40) --
	(471.25,420.60) --
	(471.42,417.77) --
	(471.60,424.99) --
	(471.77,423.65) --
	(471.95,425.15) --
	(472.12,424.87) --
	(472.30,425.10) --
	(472.47,425.16) --
	(472.64,424.98) --
	(472.82,424.29) --
	(472.99,423.26) --
	(473.17,422.04) --
	(473.34,421.60) --
	(473.52,424.53) --
	(473.69,423.59) --
	(473.86,422.76) --
	(474.04,422.94) --
	(474.21,422.97) --
	(474.39,421.67) --
	(474.56,421.67) --
	(474.74,421.58) --
	(474.91,422.35) --
	(475.08,421.94) --
	(475.26,424.90) --
	(475.43,427.38) --
	(475.61,423.07) --
	(475.78,423.91) --
	(475.95,424.94) --
	(476.13,423.69) --
	(476.30,423.69) --
	(476.48,423.06) --
	(476.65,423.29) --
	(476.83,422.64) --
	(477.00,423.94) --
	(477.17,425.35) --
	(477.35,423.97) --
	(477.52,423.72) --
	(477.70,424.14) --
	(477.87,423.63) --
	(478.05,424.44) --
	(478.22,424.80) --
	(478.39,425.21) --
	(478.57,423.60) --
	(478.74,423.54) --
	(478.92,423.18) --
	(479.09,422.81) --
	(479.27,423.87) --
	(479.44,423.18) --
	(479.61,425.30) --
	(479.79,424.07) --
	(479.96,423.22) --
	(480.14,424.15) --
	(480.31,425.76) --
	(480.48,426.85) --
	(480.66,426.12) --
	(480.83,422.20) --
	(481.01,424.52) --
	(481.18,426.39) --
	(481.36,428.43) --
	(481.53,427.11) --
	(481.70,424.09) --
	(481.88,426.15) --
	(482.05,424.99) --
	(482.23,426.14) --
	(482.40,423.78) --
	(482.58,423.97) --
	(482.75,424.86) --
	(482.92,426.16) --
	(483.10,425.07) --
	(483.27,424.80) --
	(483.45,423.25) --
	(483.62,421.85) --
	(483.79,421.56) --
	(483.97,420.97) --
	(484.14,426.07) --
	(484.32,424.37) --
	(484.49,425.93) --
	(484.67,427.61) --
	(484.84,429.19) --
	(485.01,426.19) --
	(485.19,426.90) --
	(485.36,425.65) --
	(485.54,424.98) --
	(485.71,428.04) --
	(485.89,426.57) --
	(486.06,423.77) --
	(486.23,425.84) --
	(486.41,423.55) --
	(486.58,424.52) --
	(486.76,423.97) --
	(486.93,424.72) --
	(487.11,428.29) --
	(487.28,425.13) --
	(487.45,425.62) --
	(487.63,428.52) --
	(487.80,425.40) --
	(487.98,422.40) --
	(488.15,423.45) --
	(488.32,424.62) --
	(488.50,427.71) --
	(488.67,426.96) --
	(488.85,425.86) --
	(489.02,426.44) --
	(489.20,424.34) --
	(489.37,425.01) --
	(489.54,427.63) --
	(489.72,427.09) --
	(489.89,426.43) --
	(490.07,423.20) --
	(490.24,425.57) --
	(490.42,426.08) --
	(490.59,425.92) --
	(490.76,427.07) --
	(490.94,429.81) --
	(491.11,430.30) --
	(491.29,424.61) --
	(491.46,427.15) --
	(491.64,428.53) --
	(491.81,428.44) --
	(491.98,427.85) --
	(492.16,427.58) --
	(492.33,425.74) --
	(492.51,426.66) --
	(492.68,422.84) --
	(492.85,421.85) --
	(493.03,422.14) --
	(493.20,421.10) --
	(493.38,424.31) --
	(493.55,423.42) --
	(493.73,424.11) --
	(493.90,421.10) --
	(494.07,423.79) --
	(494.25,423.66) --
	(494.42,425.65) --
	(494.60,422.23) --
	(494.77,426.03) --
	(494.95,425.17) --
	(495.12,422.28) --
	(495.29,423.98) --
	(495.47,421.52) --
	(495.64,421.33) --
	(495.82,423.99) --
	(495.99,421.96) --
	(496.16,422.84) --
	(496.34,422.04) --
	(496.51,423.63) --
	(496.69,423.92) --
	(496.86,419.77) --
	(497.04,421.93) --
	(497.21,425.26) --
	(497.38,425.83) --
	(497.56,422.02) --
	(497.73,425.56) --
	(497.91,423.45) --
	(498.08,422.07) --
	(498.26,425.90) --
	(498.43,420.80) --
	(498.60,423.41) --
	(498.78,421.58) --
	(498.95,422.10) --
	(499.13,422.25) --
	(499.30,425.55) --
	(499.48,424.24) --
	(499.65,423.30) --
	(499.82,424.14) --
	(500.00,422.06) --
	(500.17,421.05) --
	(500.35,421.99) --
	(500.52,421.24) --
	(500.69,422.78) --
	(500.87,422.92) --
	(501.04,424.17) --
	(501.22,424.34) --
	(501.39,423.98) --
	(501.57,425.62) --
	(501.74,425.57) --
	(501.91,423.68) --
	(502.09,422.97) --
	(502.26,424.83) --
	(502.44,423.02) --
	(502.61,421.60) --
	(502.79,421.49) --
	(502.96,423.88) --
	(503.13,422.98) --
	(503.31,423.19) --
	(503.48,421.09) --
	(503.66,420.67) --
	(503.83,422.31) --
	(504.01,425.15) --
	(504.18,423.02) --
	(504.35,424.63) --
	(504.53,425.51) --
	(504.70,425.58) --
	(504.88,426.72) --
	(505.05,426.08) --
	(505.22,422.43) --
	(505.40,424.51) --
	(505.57,427.09) --
	(505.75,425.29) --
	(505.92,426.56) --
	(506.10,427.32) --
	(506.27,425.10) --
	(506.44,426.54) --
	(506.62,427.14) --
	(506.79,426.56) --
	(506.97,425.84) --
	(507.14,424.70) --
	(507.32,427.37) --
	(507.49,424.75) --
	(507.66,423.09) --
	(507.84,426.09) --
	(508.01,427.32) --
	(508.19,423.61) --
	(508.36,423.71) --
	(508.53,425.72) --
	(508.71,426.47) --
	(508.88,426.46) --
	(509.06,425.89) --
	(509.23,425.60) --
	(509.41,423.97) --
	(509.58,425.39) --
	(509.75,424.87) --
	(509.93,426.82) --
	(510.10,424.86) --
	(510.28,427.05) --
	(510.45,424.63) --
	(510.63,423.17) --
	(510.80,426.94) --
	(510.97,424.98) --
	(511.15,426.05) --
	(511.32,423.09) --
	(511.50,423.27) --
	(511.67,427.52) --
	(511.85,428.23) --
	(512.02,426.45) --
	(512.19,428.27) --
	(512.37,427.32) --
	(512.54,425.46) --
	(512.72,427.21) --
	(512.89,425.69) --
	(513.06,421.36) --
	(513.24,427.37) --
	(513.41,425.81) --
	(513.59,428.39) --
	(513.76,425.48) --
	(513.94,423.38) --
	(514.11,426.26) --
	(514.28,424.27) --
	(514.46,423.82) --
	(514.63,423.27) --
	(514.81,423.76) --
	(514.98,426.37) --
	(515.16,424.95) --
	(515.33,423.16) --
	(515.50,425.81) --
	(515.68,427.74) --
	(515.85,425.52) --
	(516.03,426.06) --
	(516.20,424.15) --
	(516.38,425.90) --
	(516.55,425.07) --
	(516.72,427.25) --
	(516.90,427.34) --
	(517.07,425.86) --
	(517.25,428.17) --
	(517.42,423.85) --
	(517.59,427.93) --
	(517.77,425.13) --
	(517.94,427.33) --
	(518.12,425.61) --
	(518.29,425.85) --
	(518.47,426.49) --
	(518.64,428.24) --
	(518.81,428.64) --
	(518.99,426.99) --
	(519.16,426.87) --
	(519.34,425.32) --
	(519.51,426.52) --
	(519.69,426.76) --
	(519.86,425.75) --
	(520.03,435.25) --
	(520.21,427.68) --
	(520.38,428.11) --
	(520.56,427.61) --
	(520.73,426.70) --
	(520.90,425.51) --
	(521.08,425.71) --
	(521.25,425.22) --
	(521.43,428.41) --
	(521.60,425.61) --
	(521.78,425.17) --
	(521.95,427.59) --
	(522.12,426.82) --
	(522.30,425.83) --
	(522.47,424.30) --
	(522.65,424.04) --
	(522.82,425.94) --
	(523.00,427.29) --
	(523.17,427.65) --
	(523.34,426.75) --
	(523.52,428.25) --
	(523.69,426.57) --
	(523.87,424.61) --
	(524.04,422.18) --
	(524.22,424.59) --
	(524.39,426.32) --
	(524.56,426.42) --
	(524.74,426.37) --
	(524.91,427.36) --
	(525.09,428.67) --
	(525.26,428.30) --
	(525.43,430.13) --
	(525.61,426.28) --
	(525.78,427.39) --
	(525.96,428.34) --
	(526.13,429.35) --
	(526.31,427.40) --
	(526.48,427.23) --
	(526.65,429.10) --
	(526.83,428.03) --
	(527.00,429.61) --
	(527.18,426.93) --
	(527.35,426.70) --
	(527.53,429.40) --
	(527.70,426.14) --
	(527.87,425.68) --
	(528.05,424.34) --
	(528.22,420.87) --
	(528.40,421.37) --
	(528.57,424.04) --
	(528.75,420.98) --
	(528.92,424.00) --
	(529.09,423.67) --
	(529.27,422.92) --
	(529.44,422.40) --
	(529.62,424.01) --
	(529.79,420.52) --
	(529.96,422.02) --
	(530.14,421.07) --
	(530.31,423.97) --
	(530.49,425.28) --
	(530.66,422.72) --
	(530.84,423.90) --
	(531.01,424.57) --
	(531.18,424.01) --
	(531.36,422.58) --
	(531.53,423.89) --
	(531.71,421.61) --
	(531.88,417.88) --
	(532.06,425.70) --
	(532.23,423.60) --
	(532.40,420.92) --
	(532.58,421.92) --
	(532.75,423.91) --
	(532.93,424.46) --
	(533.10,424.34) --
	(533.28,424.70) --
	(533.45,424.90) --
	(533.62,425.79) --
	(533.80,422.36) --
	(533.97,423.76) --
	(534.15,423.02) --
	(534.32,421.53) --
	(534.49,425.02) --
	(534.67,425.60) --
	(534.84,421.14) --
	(535.02,423.82) --
	(535.19,425.30) --
	(535.37,425.58) --
	(535.54,426.46) --
	(535.71,423.70) --
	(535.89,419.46) --
	(536.06,424.41) --
	(536.24,424.20) --
	(536.41,424.16) --
	(536.59,420.32) --
	(536.76,421.72) --
	(536.93,425.15) --
	(537.11,423.41) --
	(537.28,417.67) --
	(537.46,417.32) --
	(537.63,422.76) --
	(537.80,425.54) --
	(537.98,423.75) --
	(538.15,422.56) --
	(538.33,422.26) --
	(538.50,424.75) --
	(538.68,422.81) --
	(538.85,423.50) --
	(539.02,421.16) --
	(539.20,430.19) --
	(539.37,425.01) --
	(539.55,423.94) --
	(539.72,423.26) --
	(539.90,425.74) --
	(540.07,422.19) --
	(540.24,423.83) --
	(540.42,424.46) --
	(540.59,425.58) --
	(540.77,425.97) --
	(540.94,426.02) --
	(541.12,422.92) --
	(541.29,420.95) --
	(541.46,423.47) --
	(541.64,424.07) --
	(541.81,427.92) --
	(541.99,425.36) --
	(542.16,428.77) --
	(542.33,420.54) --
	(542.51,422.86) --
	(542.68,420.64) --
	(542.86,420.94) --
	(543.03,421.96) --
	(543.21,422.06) --
	(543.38,421.42) --
	(543.55,419.80) --
	(543.73,419.46) --
	(543.90,421.61) --
	(544.08,421.40) --
	(544.25,421.67) --
	(544.43,423.91) --
	(544.60,421.42) --
	(544.77,423.87) --
	(544.95,421.50) --
	(545.12,423.32) --
	(545.30,421.66) --
	(545.47,424.57) --
	(545.65,423.34) --
	(545.82,421.14) --
	(545.99,423.03) --
	(546.17,423.45) --
	(546.34,426.05) --
	(546.52,425.05) --
	(546.69,425.07) --
	(546.86,423.10) --
	(547.04,422.18) --
	(547.21,423.94) --
	(547.39,443.42) --
	(547.56,441.60) --
	(547.74,446.82) --
	(547.91,444.00) --
	(548.08,447.67) --
	(548.26,452.79) --
	(548.43,453.02) --
	(548.61,448.24) --
	(548.78,450.75) --
	(548.96,449.74) --
	(549.13,439.64) --
	(549.30,439.60) --
	(549.48,445.66) --
	(549.65,448.50) --
	(549.83,449.35) --
	(550.00,450.59) --
	(550.17,438.03) --
	(550.35,448.96) --
	(550.52,444.55) --
	(550.70,440.58) --
	(550.87,443.13) --
	(551.05,442.38) --
	(551.22,456.18) --
	(551.39,448.15) --
	(551.57,444.08) --
	(551.74,444.15) --
	(551.92,452.12) --
	(552.09,446.75) --
	(552.27,445.23) --
	(552.44,451.56) --
	(552.61,446.90) --
	(552.79,440.51) --
	(552.96,438.37) --
	(553.14,449.45) --
	(553.31,440.47) --
	(553.49,440.73) --
	(553.66,445.74) --
	(553.83,446.57) --
	(554.01,440.44) --
	(554.18,434.59) --
	(554.36,457.37) --
	(554.53,453.93) --
	(554.70,441.06) --
	(554.88,439.62) --
	(555.05,439.47) --
	(555.23,440.97) --
	(555.40,445.32) --
	(555.58,443.10) --
	(555.75,445.78) --
	(555.92,447.95) --
	(556.10,443.70) --
	(556.27,444.82) --
	(556.45,440.05) --
	(556.62,451.71) --
	(556.80,445.36) --
	(556.97,445.99) --
	(557.14,439.27) --
	(557.32,439.21) --
	(557.49,448.53) --
	(557.67,439.02) --
	(557.84,435.79) --
	(558.02,441.51) --
	(558.19,445.56) --
	(558.36,441.35) --
	(558.54,439.96) --
	(558.71,433.92) --
	(558.89,443.17) --
	(559.06,448.15) --
	(559.23,447.58) --
	(559.41,440.99) --
	(559.58,450.74) --
	(559.76,445.13) --
	(559.93,451.92) --
	(560.11,443.51) --
	(560.28,456.30) --
	(560.45,448.95) --
	(560.63,448.81) --
	(560.80,459.87) --
	(560.98,447.20) --
	(561.15,443.12) --
	(561.33,441.34) --
	(561.50,451.92) --
	(561.67,450.43) --
	(561.85,450.95) --
	(562.02,446.51) --
	(562.20,452.33) --
	(562.37,448.64) --
	(562.54,444.89) --
	(562.72,451.35) --
	(562.89,446.39) --
	(563.07,446.73) --
	(563.24,447.62) --
	(563.42,442.09) --
	(563.59,439.06) --
	(563.76,453.97) --
	(563.94,452.58) --
	(564.11,451.84) --
	(564.29,450.67) --
	(564.46,446.10) --
	(564.64,451.72) --
	(564.81,447.07) --
	(564.98,445.30) --
	(565.16,449.41) --
	(565.33,446.94) --
	(565.51,422.72) --
	(565.68,366.38) --
	(565.86,322.96) --
	(566.03,342.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,317.79) -- ( 39.84,583.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,317.79) -- ( 34.86,317.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,370.98) -- ( 34.86,370.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,424.17) -- ( 34.86,424.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,477.36) -- ( 34.86,477.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,530.55) -- ( 34.86,530.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,583.74) -- ( 34.86,583.74);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,317.79) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,370.98) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,424.17) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,477.36) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,530.55) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,583.74) {3};
\end{scope}
\begin{scope}
\path[clip] ( 39.84,307.15) rectangle (586.27,594.38);
\definecolor{drawColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.04,579.43) -- ( 73.45,579.43);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.04,564.49) -- ( 73.45,564.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 84.66,575.15) {``good'' average};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 84.66,560.21) {``poor'' average};
\end{scope}
\begin{scope}
\path[clip] (  0.00,307.15) rectangle (596.23,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at ( 12.95,450.76) {Average Gene Expression};
\end{scope}
\begin{scope}
\path[clip] ( 39.84,307.15) rectangle (586.27,594.38);
\definecolor{drawColor}{RGB}{204,102,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08,421.48) --
	( 60.25,426.39) --
	( 60.43,420.67) --
	( 60.60,426.14) --
	( 60.77,425.05) --
	( 60.95,423.92) --
	( 61.12,421.18) --
	( 61.30,426.92) --
	( 61.47,423.93) --
	( 61.65,424.53) --
	( 61.82,424.52) --
	( 61.99,423.49) --
	( 62.17,422.67) --
	( 62.34,425.68) --
	( 62.52,424.44) --
	( 62.69,424.52) --
	( 62.87,424.82) --
	( 63.04,423.41) --
	( 63.21,421.40) --
	( 63.39,422.57) --
	( 63.56,423.37) --
	( 63.74,425.28) --
	( 63.91,420.48) --
	( 64.09,421.68) --
	( 64.26,420.64) --
	( 64.43,422.78) --
	( 64.61,420.07) --
	( 64.78,421.68) --
	( 64.96,423.18) --
	( 65.13,420.33) --
	( 65.30,424.07) --
	( 65.48,426.07) --
	( 65.65,424.27) --
	( 65.83,420.20) --
	( 66.00,415.89) --
	( 66.18,420.90) --
	( 66.35,426.06) --
	( 66.52,425.20) --
	( 66.70,425.83) --
	( 66.87,421.74) --
	( 67.05,421.84) --
	( 67.22,424.30) --
	( 67.40,424.18) --
	( 67.57,421.77) --
	( 67.74,420.35) --
	( 67.92,423.85) --
	( 68.09,423.85) --
	( 68.27,424.74) --
	( 68.44,422.83) --
	( 68.62,424.94) --
	( 68.79,422.16) --
	( 68.96,425.21) --
	( 69.14,424.24) --
	( 69.31,422.28) --
	( 69.49,420.98) --
	( 69.66,431.17) --
	( 69.83,424.53) --
	( 70.01,423.66) --
	( 70.18,421.75) --
	( 70.36,422.97) --
	( 70.53,421.94) --
	( 70.71,424.38) --
	( 70.88,421.91) --
	( 71.05,422.60) --
	( 71.23,422.22) --
	( 71.40,421.97) --
	( 71.58,424.02) --
	( 71.75,427.47) --
	( 71.93,427.23) --
	( 72.10,428.45) --
	( 72.27,423.96) --
	( 72.45,420.62) --
	( 72.62,420.84) --
	( 72.80,422.59) --
	( 72.97,426.06) --
	( 73.14,424.89) --
	( 73.32,423.32) --
	( 73.49,422.11) --
	( 73.67,423.86) --
	( 73.84,422.80) --
	( 74.02,422.26) --
	( 74.19,422.10) --
	( 74.36,425.39) --
	( 74.54,423.94) --
	( 74.71,425.41) --
	( 74.89,425.50) --
	( 75.06,420.06) --
	( 75.24,418.72) --
	( 75.41,421.55) --
	( 75.58,423.35) --
	( 75.76,421.44) --
	( 75.93,425.53) --
	( 76.11,425.54) --
	( 76.28,425.64) --
	( 76.46,421.63) --
	( 76.63,424.37) --
	( 76.80,423.79) --
	( 76.98,422.07) --
	( 77.15,424.19) --
	( 77.33,423.86) --
	( 77.50,426.23) --
	( 77.67,427.33) --
	( 77.85,427.00) --
	( 78.02,427.96) --
	( 78.20,422.62) --
	( 78.37,425.62) --
	( 78.55,422.97) --
	( 78.72,422.51) --
	( 78.89,424.60) --
	( 79.07,423.82) --
	( 79.24,420.81) --
	( 79.42,423.71) --
	( 79.59,422.84) --
	( 79.77,422.05) --
	( 79.94,420.33) --
	( 80.11,423.89) --
	( 80.29,422.09) --
	( 80.46,424.30) --
	( 80.64,423.69) --
	( 80.81,422.91) --
	( 80.99,424.65) --
	( 81.16,425.04) --
	( 81.33,421.23) --
	( 81.51,422.58) --
	( 81.68,424.93) --
	( 81.86,421.97) --
	( 82.03,423.51) --
	( 82.20,426.94) --
	( 82.38,423.54) --
	( 82.55,421.74) --
	( 82.73,424.21) --
	( 82.90,424.47) --
	( 83.08,426.01) --
	( 83.25,425.22) --
	( 83.42,423.79) --
	( 83.60,423.66) --
	( 83.77,423.71) --
	( 83.95,426.53) --
	( 84.12,420.53) --
	( 84.30,422.93) --
	( 84.47,424.30) --
	( 84.64,428.95) --
	( 84.82,425.35) --
	( 84.99,424.26) --
	( 85.17,421.68) --
	( 85.34,423.44) --
	( 85.52,425.08) --
	( 85.69,424.86) --
	( 85.86,423.22) --
	( 86.04,422.85) --
	( 86.21,424.75) --
	( 86.39,422.49) --
	( 86.56,420.40) --
	( 86.73,422.65) --
	( 86.91,425.37) --
	( 87.08,420.79) --
	( 87.26,421.11) --
	( 87.43,422.33) --
	( 87.61,418.10) --
	( 87.78,420.65) --
	( 87.95,421.34) --
	( 88.13,421.90) --
	( 88.30,424.96) --
	( 88.48,421.08) --
	( 88.65,424.04) --
	( 88.83,418.30) --
	( 89.00,422.65) --
	( 89.17,423.28) --
	( 89.35,420.13) --
	( 89.52,422.39) --
	( 89.70,422.71) --
	( 89.87,422.05) --
	( 90.04,420.96) --
	( 90.22,421.19) --
	( 90.39,423.03) --
	( 90.57,421.78) --
	( 90.74,419.93) --
	( 90.92,422.49) --
	( 91.09,424.85) --
	( 91.26,428.78) --
	( 91.44,423.03) --
	( 91.61,421.78) --
	( 91.79,423.82) --
	( 91.96,422.10) --
	( 92.14,421.03) --
	( 92.31,423.66) --
	( 92.48,420.81) --
	( 92.66,422.57) --
	( 92.83,422.99) --
	( 93.01,422.23) --
	( 93.18,422.87) --
	( 93.36,421.30) --
	( 93.53,424.27) --
	( 93.70,420.74) --
	( 93.88,419.15) --
	( 94.05,420.98) --
	( 94.23,419.56) --
	( 94.40,419.78) --
	( 94.57,419.55) --
	( 94.75,419.85) --
	( 94.92,421.35) --
	( 95.10,422.14) --
	( 95.27,418.75) --
	( 95.45,422.82) --
	( 95.62,422.78) --
	( 95.79,418.68) --
	( 95.97,420.29) --
	( 96.14,420.13) --
	( 96.32,419.14) --
	( 96.49,419.73) --
	( 96.67,420.28) --
	( 96.84,420.34) --
	( 97.01,421.84) --
	( 97.19,422.85) --
	( 97.36,422.94) --
	( 97.54,419.76) --
	( 97.71,419.34) --
	( 97.89,423.07) --
	( 98.06,422.46) --
	( 98.23,422.34) --
	( 98.41,421.00) --
	( 98.58,421.39) --
	( 98.76,420.39) --
	( 98.93,419.33) --
	( 99.10,421.74) --
	( 99.28,440.90) --
	( 99.45,422.73) --
	( 99.63,420.30) --
	( 99.80,420.87) --
	( 99.98,420.23) --
	(100.15,422.10) --
	(100.32,421.30) --
	(100.50,422.93) --
	(100.67,422.52) --
	(100.85,420.71) --
	(101.02,422.64) --
	(101.20,421.34) --
	(101.37,424.81) --
	(101.54,425.32) --
	(101.72,422.40) --
	(101.89,423.41) --
	(102.07,426.25) --
	(102.24,424.87) --
	(102.41,426.46) --
	(102.59,427.53) --
	(102.76,430.50) --
	(102.94,427.71) --
	(103.11,431.18) --
	(103.29,430.86) --
	(103.46,433.60) --
	(103.63,435.57) --
	(103.81,432.71) --
	(103.98,431.71) --
	(104.16,434.22) --
	(104.33,434.89) --
	(104.51,436.02) --
	(104.68,433.16) --
	(104.85,432.54) --
	(105.03,427.20) --
	(105.20,429.96) --
	(105.38,429.67) --
	(105.55,435.00) --
	(105.73,433.92) --
	(105.90,431.26) --
	(106.07,433.81) --
	(106.25,434.22) --
	(106.42,434.16) --
	(106.60,432.45) --
	(106.77,434.00) --
	(106.94,434.49) --
	(107.12,430.66) --
	(107.29,434.59) --
	(107.47,432.56) --
	(107.64,433.31) --
	(107.82,434.18) --
	(107.99,435.66) --
	(108.16,431.15) --
	(108.34,432.67) --
	(108.51,431.16) --
	(108.69,435.01) --
	(108.86,433.02) --
	(109.04,437.84) --
	(109.21,429.39) --
	(109.38,429.43) --
	(109.56,432.95) --
	(109.73,433.34) --
	(109.91,430.00) --
	(110.08,429.49) --
	(110.26,433.91) --
	(110.43,433.12) --
	(110.60,433.83) --
	(110.78,431.39) --
	(110.95,431.72) --
	(111.13,432.99) --
	(111.30,428.17) --
	(111.47,429.38) --
	(111.65,429.17) --
	(111.82,432.98) --
	(112.00,430.27) --
	(112.17,428.97) --
	(112.35,427.41) --
	(112.52,433.44) --
	(112.69,434.79) --
	(112.87,435.06) --
	(113.04,437.23) --
	(113.22,433.30) --
	(113.39,435.18) --
	(113.57,435.02) --
	(113.74,434.71) --
	(113.91,431.44) --
	(114.09,433.44) --
	(114.26,435.90) --
	(114.44,431.82) --
	(114.61,431.31) --
	(114.78,432.00) --
	(114.96,434.40) --
	(115.13,435.96) --
	(115.31,435.12) --
	(115.48,433.39) --
	(115.66,433.45) --
	(115.83,430.51) --
	(116.00,432.21) --
	(116.18,430.19) --
	(116.35,431.61) --
	(116.53,434.17) --
	(116.70,433.62) --
	(116.88,433.90) --
	(117.05,433.55) --
	(117.22,440.30) --
	(117.40,434.54) --
	(117.57,435.22) --
	(117.75,435.21) --
	(117.92,437.04) --
	(118.10,437.68) --
	(118.27,435.94) --
	(118.44,437.31) --
	(118.62,436.20) --
	(118.79,436.41) --
	(118.97,440.11) --
	(119.14,434.19) --
	(119.31,431.60) --
	(119.49,431.72) --
	(119.66,434.34) --
	(119.84,431.98) --
	(120.01,436.70) --
	(120.19,437.22) --
	(120.36,432.79) --
	(120.53,437.86) --
	(120.71,433.04) --
	(120.88,431.13) --
	(121.06,433.73) --
	(121.23,430.61) --
	(121.41,431.67) --
	(121.58,432.83) --
	(121.75,435.16) --
	(121.93,436.29) --
	(122.10,431.35) --
	(122.28,433.41) --
	(122.45,435.86) --
	(122.63,432.96) --
	(122.80,435.42) --
	(122.97,431.72) --
	(123.15,437.30) --
	(123.32,431.64) --
	(123.50,430.00) --
	(123.67,434.53) --
	(123.84,435.38) --
	(124.02,432.62) --
	(124.19,432.50) --
	(124.37,437.00) --
	(124.54,432.42) --
	(124.72,431.69) --
	(124.89,434.14) --
	(125.06,433.14) --
	(125.24,429.09) --
	(125.41,426.10) --
	(125.59,425.78) --
	(125.76,426.77) --
	(125.94,423.58) --
	(126.11,425.64) --
	(126.28,424.72) --
	(126.46,422.08) --
	(126.63,421.22) --
	(126.81,425.23) --
	(126.98,427.19) --
	(127.15,425.28) --
	(127.33,414.96) --
	(127.50,424.63) --
	(127.68,424.42) --
	(127.85,423.61) --
	(128.03,423.70) --
	(128.20,422.45) --
	(128.37,428.66) --
	(128.55,422.82) --
	(128.72,422.66) --
	(128.90,426.81) --
	(129.07,424.88) --
	(129.25,425.46) --
	(129.42,422.28) --
	(129.59,421.49) --
	(129.77,423.79) --
	(129.94,424.12) --
	(130.12,425.71) --
	(130.29,427.43) --
	(130.47,423.91) --
	(130.64,423.51) --
	(130.81,425.88) --
	(130.99,424.69) --
	(131.16,426.54) --
	(131.34,424.76) --
	(131.51,425.76) --
	(131.68,425.25) --
	(131.86,428.07) --
	(132.03,423.60) --
	(132.21,425.96) --
	(132.38,424.18) --
	(132.56,424.46) --
	(132.73,422.81) --
	(132.90,423.02) --
	(133.08,423.33) --
	(133.25,427.53) --
	(133.43,426.13) --
	(133.60,425.39) --
	(133.78,425.32) --
	(133.95,424.00) --
	(134.12,423.76) --
	(134.30,424.75) --
	(134.47,423.56) --
	(134.65,422.25) --
	(134.82,424.47) --
	(135.00,426.22) --
	(135.17,424.55) --
	(135.34,426.48) --
	(135.52,423.70) --
	(135.69,422.27) --
	(135.87,424.14) --
	(136.04,425.10) --
	(136.21,423.34) --
	(136.39,423.91) --
	(136.56,422.77) --
	(136.74,424.30) --
	(136.91,426.66) --
	(137.09,425.34) --
	(137.26,423.82) --
	(137.43,424.93) --
	(137.61,426.75) --
	(137.78,424.70) --
	(137.96,424.75) --
	(138.13,423.94) --
	(138.31,425.63) --
	(138.48,425.22) --
	(138.65,425.04) --
	(138.83,425.68) --
	(139.00,427.02) --
	(139.18,426.03) --
	(139.35,425.77) --
	(139.52,426.41) --
	(139.70,425.80) --
	(139.87,422.56) --
	(140.05,422.55) --
	(140.22,422.12) --
	(140.40,419.84) --
	(140.57,422.04) --
	(140.74,421.49) --
	(140.92,422.58) --
	(141.09,426.68) --
	(141.27,422.70) --
	(141.44,422.60) --
	(141.62,423.09) --
	(141.79,422.77) --
	(141.96,424.66) --
	(142.14,421.67) --
	(142.31,422.62) --
	(142.49,423.90) --
	(142.66,428.56) --
	(142.84,425.34) --
	(143.01,424.36) --
	(143.18,422.33) --
	(143.36,422.45) --
	(143.53,423.51) --
	(143.71,420.96) --
	(143.88,424.54) --
	(144.05,424.33) --
	(144.23,424.19) --
	(144.40,423.93) --
	(144.58,422.83) --
	(144.75,422.47) --
	(144.93,421.48) --
	(145.10,425.63) --
	(145.27,422.29) --
	(145.45,421.05) --
	(145.62,423.03) --
	(145.80,423.92) --
	(145.97,422.40) --
	(146.15,421.79) --
	(146.32,423.53) --
	(146.49,424.92) --
	(146.67,423.32) --
	(146.84,424.13) --
	(147.02,425.77) --
	(147.19,421.93) --
	(147.37,422.02) --
	(147.54,422.03) --
	(147.71,424.80) --
	(147.89,423.54) --
	(148.06,423.36) --
	(148.24,421.22) --
	(148.41,423.74) --
	(148.58,411.25) --
	(148.76,421.87) --
	(148.93,425.75) --
	(149.11,420.76) --
	(149.28,424.80) --
	(149.46,419.54) --
	(149.63,423.23) --
	(149.80,419.98) --
	(149.98,421.38) --
	(150.15,420.27) --
	(150.33,421.09) --
	(150.50,420.09) --
	(150.68,418.84) --
	(150.85,419.52) --
	(151.02,421.04) --
	(151.20,418.22) --
	(151.37,422.16) --
	(151.55,422.17) --
	(151.72,421.71) --
	(151.89,423.69) --
	(152.07,421.74) --
	(152.24,423.66) --
	(152.42,424.50) --
	(152.59,424.45) --
	(152.77,420.20) --
	(152.94,422.09) --
	(153.11,421.98) --
	(153.29,422.19) --
	(153.46,422.40) --
	(153.64,423.49) --
	(153.81,422.22) --
	(153.99,422.77) --
	(154.16,421.41) --
	(154.33,419.68) --
	(154.51,424.69) --
	(154.68,424.06) --
	(154.86,424.85) --
	(155.03,423.80) --
	(155.21,425.00) --
	(155.38,425.09) --
	(155.55,421.56) --
	(155.73,423.81) --
	(155.90,423.91) --
	(156.08,421.17) --
	(156.25,426.21) --
	(156.42,425.67) --
	(156.60,426.63) --
	(156.77,425.20) --
	(156.95,423.33) --
	(157.12,423.85) --
	(157.30,424.44) --
	(157.47,422.97) --
	(157.64,424.31) --
	(157.82,424.39) --
	(157.99,421.45) --
	(158.17,424.39) --
	(158.34,422.16) --
	(158.52,423.38) --
	(158.69,421.94) --
	(158.86,421.95) --
	(159.04,423.39) --
	(159.21,423.07) --
	(159.39,427.02) --
	(159.56,424.69) --
	(159.74,424.80) --
	(159.91,423.33) --
	(160.08,425.57) --
	(160.26,424.35) --
	(160.43,419.92) --
	(160.61,420.80) --
	(160.78,422.91) --
	(160.95,422.88) --
	(161.13,420.76) --
	(161.30,424.06) --
	(161.48,423.59) --
	(161.65,426.33) --
	(161.83,423.94) --
	(162.00,425.06) --
	(162.17,425.44) --
	(162.35,422.99) --
	(162.52,426.26) --
	(162.70,424.55) --
	(162.87,426.27) --
	(163.05,421.37) --
	(163.22,422.69) --
	(163.39,420.79) --
	(163.57,421.77) --
	(163.74,421.96) --
	(163.92,425.76) --
	(164.09,422.22) --
	(164.27,421.74) --
	(164.44,421.83) --
	(164.61,422.47) --
	(164.79,421.58) --
	(164.96,418.83) --
	(165.14,423.30) --
	(165.31,420.59) --
	(165.48,422.21) --
	(165.66,423.95) --
	(165.83,421.72) --
	(166.01,421.93) --
	(166.18,422.41) --
	(166.36,419.59) --
	(166.53,420.75) --
	(166.70,424.90) --
	(166.88,423.81) --
	(167.05,423.29) --
	(167.23,422.45) --
	(167.40,423.93) --
	(167.58,425.64) --
	(167.75,424.34) --
	(167.92,424.34) --
	(168.10,424.52) --
	(168.27,424.93) --
	(168.45,421.47) --
	(168.62,426.40) --
	(168.79,416.29) --
	(168.97,424.39) --
	(169.14,423.08) --
	(169.32,422.47) --
	(169.49,422.17) --
	(169.67,420.96) --
	(169.84,418.95) --
	(170.01,426.90) --
	(170.19,422.23) --
	(170.36,422.89) --
	(170.54,419.64) --
	(170.71,422.87) --
	(170.89,421.20) --
	(171.06,420.65) --
	(171.23,419.91) --
	(171.41,421.92) --
	(171.58,423.80) --
	(171.76,421.25) --
	(171.93,422.25) --
	(172.11,419.04) --
	(172.28,420.42) --
	(172.45,417.78) --
	(172.63,425.10) --
	(172.80,421.34) --
	(172.98,422.18) --
	(173.15,421.65) --
	(173.32,421.71) --
	(173.50,421.33) --
	(173.67,420.16) --
	(173.85,417.69) --
	(174.02,421.07) --
	(174.20,422.35) --
	(174.37,420.11) --
	(174.54,418.71) --
	(174.72,419.57) --
	(174.89,419.86) --
	(175.07,420.67) --
	(175.24,416.22) --
	(175.42,420.33) --
	(175.59,422.33) --
	(175.76,421.22) --
	(175.94,419.54) --
	(176.11,415.81) --
	(176.29,419.58) --
	(176.46,419.88) --
	(176.64,420.07) --
	(176.81,416.62) --
	(176.98,421.31) --
	(177.16,421.06) --
	(177.33,419.23) --
	(177.51,419.01) --
	(177.68,419.61) --
	(177.85,421.13) --
	(178.03,415.14) --
	(178.20,422.27) --
	(178.38,420.86) --
	(178.55,421.02) --
	(178.73,422.10) --
	(178.90,421.67) --
	(179.07,425.04) --
	(179.25,423.06) --
	(179.42,422.15) --
	(179.60,422.24) --
	(179.77,421.28) --
	(179.95,423.08) --
	(180.12,419.86) --
	(180.29,425.00) --
	(180.47,425.55) --
	(180.64,425.94) --
	(180.82,423.22) --
	(180.99,425.58) --
	(181.16,424.50) --
	(181.34,426.58) --
	(181.51,425.32) --
	(181.69,425.49) --
	(181.86,427.52) --
	(182.04,426.66) --
	(182.21,425.59) --
	(182.38,424.04) --
	(182.56,424.28) --
	(182.73,424.33) --
	(182.91,426.28) --
	(183.08,426.03) --
	(183.26,426.85) --
	(183.43,428.11) --
	(183.60,426.15) --
	(183.78,427.34) --
	(183.95,430.03) --
	(184.13,426.36) --
	(184.30,429.54) --
	(184.48,429.49) --
	(184.65,426.10) --
	(184.82,427.17) --
	(185.00,427.56) --
	(185.17,427.67) --
	(185.35,428.58) --
	(185.52,429.58) --
	(185.69,427.71) --
	(185.87,425.98) --
	(186.04,426.69) --
	(186.22,427.21) --
	(186.39,426.02) --
	(186.57,424.71) --
	(186.74,428.03) --
	(186.91,428.67) --
	(187.09,428.97) --
	(187.26,429.10) --
	(187.44,429.70) --
	(187.61,430.78) --
	(187.79,429.42) --
	(187.96,427.35) --
	(188.13,427.25) --
	(188.31,430.18) --
	(188.48,427.71) --
	(188.66,428.11) --
	(188.83,428.78) --
	(189.01,427.65) --
	(189.18,426.96) --
	(189.35,429.16) --
	(189.53,430.26) --
	(189.70,432.27) --
	(189.88,426.53) --
	(190.05,427.78) --
	(190.22,428.14) --
	(190.40,430.15) --
	(190.57,429.43) --
	(190.75,427.54) --
	(190.92,426.19) --
	(191.10,425.07) --
	(191.27,426.24) --
	(191.44,429.71) --
	(191.62,429.76) --
	(191.79,430.08) --
	(191.97,431.91) --
	(192.14,430.20) --
	(192.32,428.00) --
	(192.49,429.82) --
	(192.66,429.35) --
	(192.84,426.38) --
	(193.01,430.32) --
	(193.19,427.68) --
	(193.36,430.40) --
	(193.53,427.50) --
	(193.71,423.91) --
	(193.88,426.99) --
	(194.06,426.40) --
	(194.23,425.25) --
	(194.41,429.61) --
	(194.58,429.07) --
	(194.75,421.09) --
	(194.93,425.42) --
	(195.10,424.26) --
	(195.28,424.15) --
	(195.45,424.77) --
	(195.63,421.84) --
	(195.80,420.71) --
	(195.97,421.86) --
	(196.15,423.38) --
	(196.32,421.80) --
	(196.50,418.13) --
	(196.67,422.60) --
	(196.85,421.30) --
	(197.02,422.66) --
	(197.19,420.30) --
	(197.37,423.37) --
	(197.54,419.98) --
	(197.72,422.17) --
	(197.89,424.75) --
	(198.06,425.40) --
	(198.24,421.39) --
	(198.41,423.49) --
	(198.59,422.28) --
	(198.76,423.91) --
	(198.94,423.33) --
	(199.11,423.23) --
	(199.28,419.32) --
	(199.46,419.87) --
	(199.63,420.99) --
	(199.81,418.03) --
	(199.98,423.12) --
	(200.16,421.96) --
	(200.33,422.10) --
	(200.50,421.11) --
	(200.68,420.53) --
	(200.85,424.81) --
	(201.03,423.28) --
	(201.20,424.48) --
	(201.38,423.57) --
	(201.55,423.89) --
	(201.72,425.01) --
	(201.90,424.00) --
	(202.07,425.47) --
	(202.25,425.12) --
	(202.42,426.07) --
	(202.59,424.83) --
	(202.77,426.77) --
	(202.94,425.47) --
	(203.12,424.30) --
	(203.29,425.94) --
	(203.47,424.71) --
	(203.64,423.42) --
	(203.81,424.43) --
	(203.99,421.12) --
	(204.16,421.27) --
	(204.34,424.43) --
	(204.51,423.17) --
	(204.69,424.10) --
	(204.86,425.08) --
	(205.03,427.04) --
	(205.21,427.91) --
	(205.38,424.64) --
	(205.56,424.13) --
	(205.73,425.37) --
	(205.90,424.10) --
	(206.08,422.87) --
	(206.25,421.08) --
	(206.43,421.53) --
	(206.60,424.37) --
	(206.78,423.72) --
	(206.95,424.46) --
	(207.12,420.94) --
	(207.30,418.70) --
	(207.47,421.34) --
	(207.65,421.49) --
	(207.82,421.94) --
	(208.00,421.03) --
	(208.17,424.27) --
	(208.34,419.68) --
	(208.52,422.04) --
	(208.69,424.31) --
	(208.87,420.71) --
	(209.04,425.48) --
	(209.22,423.16) --
	(209.39,426.08) --
	(209.56,421.48) --
	(209.74,423.06) --
	(209.91,424.44) --
	(210.09,421.04) --
	(210.26,425.20) --
	(210.43,422.98) --
	(210.61,421.41) --
	(210.78,424.51) --
	(210.96,424.30) --
	(211.13,421.31) --
	(211.31,425.51) --
	(211.48,422.81) --
	(211.65,425.24) --
	(211.83,424.16) --
	(212.00,420.82) --
	(212.18,422.90) --
	(212.35,423.06) --
	(212.53,423.67) --
	(212.70,424.65) --
	(212.87,423.49) --
	(213.05,421.20) --
	(213.22,426.16) --
	(213.40,421.76) --
	(213.57,423.91) --
	(213.75,423.88) --
	(213.92,422.79) --
	(214.09,425.43) --
	(214.27,424.77) --
	(214.44,424.73) --
	(214.62,427.07) --
	(214.79,422.46) --
	(214.96,424.04) --
	(215.14,423.11) --
	(215.31,426.29) --
	(215.49,425.05) --
	(215.66,425.65) --
	(215.84,424.17) --
	(216.01,423.17) --
	(216.18,421.52) --
	(216.36,422.97) --
	(216.53,426.78) --
	(216.71,421.95) --
	(216.88,420.36) --
	(217.06,424.18) --
	(217.23,422.93) --
	(217.40,422.56) --
	(217.58,423.48) --
	(217.75,423.16) --
	(217.93,424.05) --
	(218.10,422.13) --
	(218.27,423.93) --
	(218.45,422.60) --
	(218.62,421.05) --
	(218.80,427.53) --
	(218.97,427.68) --
	(219.15,430.65) --
	(219.32,430.26) --
	(219.49,426.66) --
	(219.67,426.30) --
	(219.84,428.02) --
	(220.02,428.34) --
	(220.19,428.09) --
	(220.37,429.03) --
	(220.54,425.95) --
	(220.71,429.60) --
	(220.89,428.27) --
	(221.06,427.33) --
	(221.24,424.75) --
	(221.41,427.98) --
	(221.59,425.60) --
	(221.76,428.53) --
	(221.93,429.85) --
	(222.11,426.73) --
	(222.28,429.07) --
	(222.46,428.48) --
	(222.63,423.78) --
	(222.80,423.87) --
	(222.98,423.94) --
	(223.15,428.52) --
	(223.33,426.13) --
	(223.50,430.17) --
	(223.68,426.33) --
	(223.85,430.06) --
	(224.02,427.55) --
	(224.20,428.78) --
	(224.37,425.38) --
	(224.55,426.87) --
	(224.72,425.99) --
	(224.90,425.64) --
	(225.07,428.64) --
	(225.24,427.18) --
	(225.42,426.08) --
	(225.59,425.93) --
	(225.77,425.66) --
	(225.94,431.23) --
	(226.12,423.31) --
	(226.29,423.37) --
	(226.46,420.15) --
	(226.64,422.87) --
	(226.81,421.97) --
	(226.99,424.48) --
	(227.16,422.09) --
	(227.33,424.09) --
	(227.51,422.76) --
	(227.68,420.96) --
	(227.86,420.77) --
	(228.03,425.79) --
	(228.21,420.02) --
	(228.38,424.08) --
	(228.55,422.59) --
	(228.73,424.33) --
	(228.90,424.92) --
	(229.08,425.29) --
	(229.25,425.12) --
	(229.43,418.32) --
	(229.60,418.32) --
	(229.77,422.09) --
	(229.95,420.07) --
	(230.12,417.28) --
	(230.30,424.57) --
	(230.47,420.50) --
	(230.65,426.24) --
	(230.82,421.97) --
	(230.99,422.78) --
	(231.17,421.91) --
	(231.34,424.75) --
	(231.52,421.47) --
	(231.69,420.77) --
	(231.86,425.14) --
	(232.04,421.68) --
	(232.21,422.47) --
	(232.39,421.02) --
	(232.56,423.06) --
	(232.74,424.88) --
	(232.91,423.41) --
	(233.08,425.62) --
	(233.26,420.43) --
	(233.43,422.23) --
	(233.61,419.21) --
	(233.78,420.60) --
	(233.96,421.83) --
	(234.13,423.08) --
	(234.30,419.89) --
	(234.48,422.14) --
	(234.65,422.84) --
	(234.83,424.95) --
	(235.00,421.61) --
	(235.17,423.05) --
	(235.35,424.71) --
	(235.52,424.96) --
	(235.70,425.23) --
	(235.87,424.00) --
	(236.05,419.37) --
	(236.22,422.75) --
	(236.39,420.62) --
	(236.57,421.92) --
	(236.74,421.25) --
	(236.92,424.34) --
	(237.09,426.60) --
	(237.27,420.33) --
	(237.44,421.72) --
	(237.61,422.48) --
	(237.79,422.29) --
	(237.96,421.49) --
	(238.14,421.92) --
	(238.31,422.37) --
	(238.49,422.51) --
	(238.66,421.36) --
	(238.83,421.34) --
	(239.01,422.40) --
	(239.18,424.55) --
	(239.36,423.24) --
	(239.53,425.46) --
	(239.70,423.30) --
	(239.88,424.22) --
	(240.05,423.59) --
	(240.23,423.55) --
	(240.40,419.93) --
	(240.58,423.80) --
	(240.75,423.07) --
	(240.92,425.09) --
	(241.10,423.76) --
	(241.27,420.20) --
	(241.45,425.03) --
	(241.62,424.59) --
	(241.80,424.31) --
	(241.97,425.19) --
	(242.14,426.36) --
	(242.32,424.07) --
	(242.49,426.30) --
	(242.67,425.99) --
	(242.84,420.95) --
	(243.02,422.23) --
	(243.19,425.50) --
	(243.36,425.41) --
	(243.54,421.30) --
	(243.71,423.14) --
	(243.89,424.56) --
	(244.06,421.57) --
	(244.23,426.85) --
	(244.41,424.04) --
	(244.58,423.15) --
	(244.76,426.52) --
	(244.93,426.89) --
	(245.11,422.69) --
	(245.28,426.24) --
	(245.45,421.85) --
	(245.63,425.85) --
	(245.80,426.22) --
	(245.98,423.72) --
	(246.15,426.19) --
	(246.33,422.13) --
	(246.50,425.24) --
	(246.67,422.68) --
	(246.85,421.55) --
	(247.02,426.43) --
	(247.20,423.38) --
	(247.37,422.85) --
	(247.54,423.47) --
	(247.72,423.72) --
	(247.89,422.13) --
	(248.07,425.18) --
	(248.24,424.61) --
	(248.42,425.79) --
	(248.59,427.26) --
	(248.76,427.45) --
	(248.94,428.51) --
	(249.11,426.30) --
	(249.29,427.41) --
	(249.46,425.87) --
	(249.64,425.35) --
	(249.81,426.62) --
	(249.98,425.30) --
	(250.16,425.70) --
	(250.33,427.16) --
	(250.51,424.50) --
	(250.68,427.89) --
	(250.86,428.98) --
	(251.03,429.04) --
	(251.20,428.84) --
	(251.38,419.50) --
	(251.55,428.70) --
	(251.73,424.69) --
	(251.90,426.06) --
	(252.07,427.98) --
	(252.25,426.11) --
	(252.42,427.77) --
	(252.60,427.48) --
	(252.77,426.08) --
	(252.95,425.76) --
	(253.12,429.55) --
	(253.29,428.70) --
	(253.47,426.84) --
	(253.64,426.29) --
	(253.82,427.23) --
	(253.99,425.44) --
	(254.17,426.10) --
	(254.34,429.21) --
	(254.51,426.09) --
	(254.69,423.76) --
	(254.86,424.22) --
	(255.04,425.41) --
	(255.21,428.00) --
	(255.39,427.73) --
	(255.56,423.82) --
	(255.73,427.15) --
	(255.91,423.46) --
	(256.08,428.16) --
	(256.26,426.02) --
	(256.43,428.57) --
	(256.60,425.34) --
	(256.78,429.36) --
	(256.95,424.49) --
	(257.13,427.23) --
	(257.30,425.93) --
	(257.48,426.61) --
	(257.65,426.52) --
	(257.82,425.90) --
	(258.00,426.43) --
	(258.17,426.34) --
	(258.35,425.41) --
	(258.52,425.54) --
	(258.70,425.75) --
	(258.87,425.49) --
	(259.04,427.01) --
	(259.22,425.64) --
	(259.39,428.96) --
	(259.57,426.35) --
	(259.74,423.11) --
	(259.91,425.05) --
	(260.09,422.76) --
	(260.26,424.17) --
	(260.44,425.18) --
	(260.61,422.83) --
	(260.79,421.87) --
	(260.96,422.82) --
	(261.13,421.85) --
	(261.31,421.11) --
	(261.48,423.90) --
	(261.66,421.75) --
	(261.83,421.68) --
	(262.01,423.57) --
	(262.18,423.16) --
	(262.35,424.02) --
	(262.53,425.46) --
	(262.70,422.41) --
	(262.88,423.59) --
	(263.05,422.69) --
	(263.23,423.37) --
	(263.40,421.56) --
	(263.57,419.25) --
	(263.75,423.42) --
	(263.92,423.07) --
	(264.10,424.02) --
	(264.27,423.37) --
	(264.44,423.92) --
	(264.62,423.73) --
	(264.79,421.80) --
	(264.97,424.52) --
	(265.14,422.60) --
	(265.32,419.71) --
	(265.49,422.28) --
	(265.66,421.09) --
	(265.84,422.67) --
	(266.01,421.86) --
	(266.19,420.59) --
	(266.36,422.01) --
	(266.54,423.41) --
	(266.71,422.61) --
	(266.88,424.36) --
	(267.06,424.72) --
	(267.23,423.91) --
	(267.41,422.42) --
	(267.58,419.15) --
	(267.76,424.16) --
	(267.93,424.46) --
	(268.10,423.22) --
	(268.28,422.92) --
	(268.45,422.82) --
	(268.63,425.04) --
	(268.80,422.03) --
	(268.97,422.52) --
	(269.15,421.02) --
	(269.32,420.75) --
	(269.50,423.43) --
	(269.67,424.74) --
	(269.85,422.11) --
	(270.02,423.14) --
	(270.19,422.86) --
	(270.37,423.75) --
	(270.54,422.83) --
	(270.72,422.28) --
	(270.89,420.50) --
	(271.07,423.42) --
	(271.24,423.25) --
	(271.41,424.09) --
	(271.59,424.38) --
	(271.76,423.11) --
	(271.94,423.26) --
	(272.11,424.23) --
	(272.28,423.18) --
	(272.46,423.37) --
	(272.63,423.04) --
	(272.81,423.17) --
	(272.98,422.90) --
	(273.16,422.11) --
	(273.33,424.04) --
	(273.50,423.33) --
	(273.68,425.10) --
	(273.85,424.37) --
	(274.03,426.07) --
	(274.20,422.39) --
	(274.38,421.54) --
	(274.55,430.73) --
	(274.72,427.93) --
	(274.90,425.28) --
	(275.07,427.31) --
	(275.25,423.28) --
	(275.42,423.52) --
	(275.60,426.71) --
	(275.77,427.26) --
	(275.94,425.35) --
	(276.12,424.76) --
	(276.29,428.49) --
	(276.47,427.21) --
	(276.64,427.23) --
	(276.81,425.85) --
	(276.99,426.88) --
	(277.16,425.75) --
	(277.34,428.38) --
	(277.51,427.91) --
	(277.69,424.74) --
	(277.86,423.97) --
	(278.03,431.08) --
	(278.21,424.09) --
	(278.38,425.63) --
	(278.56,425.53) --
	(278.73,425.77) --
	(278.91,424.84) --
	(279.08,427.89) --
	(279.25,424.75) --
	(279.43,426.05) --
	(279.60,424.99) --
	(279.78,425.35) --
	(279.95,428.38) --
	(280.13,430.65) --
	(280.30,428.99) --
	(280.47,428.69) --
	(280.65,421.34) --
	(280.82,425.49) --
	(281.00,426.19) --
	(281.17,425.12) --
	(281.34,425.66) --
	(281.52,425.30) --
	(281.69,424.57) --
	(281.87,426.27) --
	(282.04,428.06) --
	(282.22,424.12) --
	(282.39,423.40) --
	(282.56,425.80) --
	(282.74,423.51) --
	(282.91,424.14) --
	(283.09,423.76) --
	(283.26,422.92) --
	(283.44,423.74) --
	(283.61,422.52) --
	(283.78,423.27) --
	(283.96,424.69) --
	(284.13,425.44) --
	(284.31,424.53) --
	(284.48,426.37) --
	(284.65,427.01) --
	(284.83,426.56) --
	(285.00,420.57) --
	(285.18,422.59) --
	(285.35,424.77) --
	(285.53,423.85) --
	(285.70,426.31) --
	(285.87,425.84) --
	(286.05,425.27) --
	(286.22,423.89) --
	(286.40,423.50) --
	(286.57,424.73) --
	(286.75,423.37) --
	(286.92,424.35) --
	(287.09,424.10) --
	(287.27,423.71) --
	(287.44,424.73) --
	(287.62,422.92) --
	(287.79,423.59) --
	(287.97,423.17) --
	(288.14,422.40) --
	(288.31,422.15) --
	(288.49,425.31) --
	(288.66,423.08) --
	(288.84,427.42) --
	(289.01,423.20) --
	(289.18,423.90) --
	(289.36,426.42) --
	(289.53,422.11) --
	(289.71,422.96) --
	(289.88,421.63) --
	(290.06,422.63) --
	(290.23,423.06) --
	(290.40,423.78) --
	(290.58,426.28) --
	(290.75,427.02) --
	(290.93,428.19) --
	(291.10,427.01) --
	(291.28,424.91) --
	(291.45,425.89) --
	(291.62,423.30) --
	(291.80,426.81) --
	(291.97,426.50) --
	(292.15,423.81) --
	(292.32,426.32) --
	(292.50,428.14) --
	(292.67,426.96) --
	(292.84,410.89) --
	(293.02,410.88) --
	(293.19,418.11) --
	(293.37,415.07) --
	(293.54,418.55) --
	(293.71,417.74) --
	(293.89,418.63) --
	(294.06,417.86) --
	(294.24,410.28) --
	(294.41,416.94) --
	(294.59,417.96) --
	(294.76,416.47) --
	(294.93,413.92) --
	(295.11,413.80) --
	(295.28,415.84) --
	(295.46,419.79) --
	(295.63,414.27) --
	(295.81,416.49) --
	(295.98,418.15) --
	(296.15,415.28) --
	(296.33,414.95) --
	(296.50,417.99) --
	(296.68,418.16) --
	(296.85,417.69) --
	(297.02,422.30) --
	(297.20,418.59) --
	(297.37,425.76) --
	(297.55,435.73) --
	(297.72,435.78) --
	(297.90,435.41) --
	(298.07,436.04) --
	(298.24,438.02) --
	(298.42,435.99) --
	(298.59,431.21) --
	(298.77,433.45) --
	(298.94,430.95) --
	(299.12,429.34) --
	(299.29,431.47) --
	(299.46,433.11) --
	(299.64,431.22) --
	(299.81,432.27) --
	(299.99,426.66) --
	(300.16,432.50) --
	(300.34,428.52) --
	(300.51,431.60) --
	(300.68,428.84) --
	(300.86,430.32) --
	(301.03,428.75) --
	(301.21,430.47) --
	(301.38,431.86) --
	(301.55,432.13) --
	(301.73,431.90) --
	(301.90,430.04) --
	(302.08,432.78) --
	(302.25,430.98) --
	(302.43,432.61) --
	(302.60,431.37) --
	(302.77,431.16) --
	(302.95,432.61) --
	(303.12,430.05) --
	(303.30,433.73) --
	(303.47,434.24) --
	(303.65,432.36) --
	(303.82,431.07) --
	(303.99,436.22) --
	(304.17,432.29) --
	(304.34,431.75) --
	(304.52,435.24) --
	(304.69,434.47) --
	(304.87,436.51) --
	(305.04,438.37) --
	(305.21,429.01) --
	(305.39,436.61) --
	(305.56,430.98) --
	(305.74,439.67) --
	(305.91,435.25) --
	(306.08,437.22) --
	(306.26,437.09) --
	(306.43,437.69) --
	(306.61,433.80) --
	(306.78,440.65) --
	(306.96,436.35) --
	(307.13,432.27) --
	(307.30,430.81) --
	(307.48,435.78) --
	(307.65,434.45) --
	(307.83,436.33) --
	(308.00,435.20) --
	(308.18,440.31) --
	(308.35,436.97) --
	(308.52,436.48) --
	(308.70,433.12) --
	(308.87,420.01) --
	(309.05,431.57) --
	(309.22,439.88) --
	(309.40,437.99) --
	(309.57,434.40) --
	(309.74,437.03) --
	(309.92,435.92) --
	(310.09,426.95) --
	(310.27,434.18) --
	(310.44,436.38) --
	(310.61,436.26) --
	(310.79,437.52) --
	(310.96,438.03) --
	(311.14,438.28) --
	(311.31,437.89) --
	(311.49,433.45) --
	(311.66,435.48) --
	(311.83,436.01) --
	(312.01,435.96) --
	(312.18,436.95) --
	(312.36,425.43) --
	(312.53,421.97) --
	(312.71,420.04) --
	(312.88,420.28) --
	(313.05,423.19) --
	(313.23,419.99) --
	(313.40,419.80) --
	(313.58,422.24) --
	(313.75,419.69) --
	(313.92,421.80) --
	(314.10,419.72) --
	(314.27,419.45) --
	(314.45,418.56) --
	(314.62,422.21) --
	(314.80,422.16) --
	(314.97,424.70) --
	(315.14,421.55) --
	(315.32,421.20) --
	(315.49,421.63) --
	(315.67,421.43) --
	(315.84,424.51) --
	(316.02,417.34) --
	(316.19,420.81) --
	(316.36,423.04) --
	(316.54,422.04) --
	(316.71,421.77) --
	(316.89,421.71) --
	(317.06,421.54) --
	(317.24,421.80) --
	(317.41,419.58) --
	(317.58,421.92) --
	(317.76,420.41) --
	(317.93,425.45) --
	(318.11,426.05) --
	(318.28,423.22) --
	(318.45,425.12) --
	(318.63,424.69) --
	(318.80,423.55) --
	(318.98,424.50) --
	(319.15,412.12) --
	(319.33,417.04) --
	(319.50,416.14) --
	(319.67,414.35) --
	(319.85,420.09) --
	(320.02,422.33) --
	(320.20,418.91) --
	(320.37,414.12) --
	(320.55,411.67) --
	(320.72,415.20) --
	(320.89,417.01) --
	(321.07,419.36) --
	(321.24,418.91) --
	(321.42,421.78) --
	(321.59,422.09) --
	(321.77,422.54) --
	(321.94,422.28) --
	(322.11,420.69) --
	(322.29,427.33) --
	(322.46,421.49) --
	(322.64,421.35) --
	(322.81,422.03) --
	(322.98,422.13) --
	(323.16,421.89) --
	(323.33,421.27) --
	(323.51,423.37) --
	(323.68,421.53) --
	(323.86,425.30) --
	(324.03,425.63) --
	(324.20,425.37) --
	(324.38,425.83) --
	(324.55,423.24) --
	(324.73,426.68) --
	(324.90,424.57) --
	(325.08,424.80) --
	(325.25,426.13) --
	(325.42,424.45) --
	(325.60,424.77) --
	(325.77,422.01) --
	(325.95,424.13) --
	(326.12,429.15) --
	(326.29,419.30) --
	(326.47,423.43) --
	(326.64,424.24) --
	(326.82,424.32) --
	(326.99,422.03) --
	(327.17,422.95) --
	(327.34,425.18) --
	(327.51,424.05) --
	(327.69,422.63) --
	(327.86,422.30) --
	(328.04,421.57) --
	(328.21,421.50) --
	(328.39,423.82) --
	(328.56,421.31) --
	(328.73,422.88) --
	(328.91,420.95) --
	(329.08,423.77) --
	(329.26,424.08) --
	(329.43,423.95) --
	(329.61,425.02) --
	(329.78,423.49) --
	(329.95,425.00) --
	(330.13,422.16) --
	(330.30,424.56) --
	(330.48,424.78) --
	(330.65,423.04) --
	(330.82,425.19) --
	(331.00,426.78) --
	(331.17,425.30) --
	(331.35,426.94) --
	(331.52,425.12) --
	(331.70,426.37) --
	(331.87,427.13) --
	(332.04,428.05) --
	(332.22,428.30) --
	(332.39,424.72) --
	(332.57,427.19) --
	(332.74,424.58) --
	(332.92,425.76) --
	(333.09,425.15) --
	(333.26,424.10) --
	(333.44,427.39) --
	(333.61,422.47) --
	(333.79,426.18) --
	(333.96,426.52) --
	(334.14,424.18) --
	(334.31,422.54) --
	(334.48,427.66) --
	(334.66,424.92) --
	(334.83,427.31) --
	(335.01,425.72) --
	(335.18,427.79) --
	(335.35,423.52) --
	(335.53,424.80) --
	(335.70,426.33) --
	(335.88,424.92) --
	(336.05,426.24) --
	(336.23,425.72) --
	(336.40,426.09) --
	(336.57,423.63) --
	(336.75,423.17) --
	(336.92,424.96) --
	(337.10,426.83) --
	(337.27,422.86) --
	(337.45,425.25) --
	(337.62,424.32) --
	(337.79,424.73) --
	(337.97,424.17) --
	(338.14,425.17) --
	(338.32,424.68) --
	(338.49,426.91) --
	(338.66,425.24) --
	(338.84,423.71) --
	(339.01,424.49) --
	(339.19,423.82) --
	(339.36,424.66) --
	(339.54,421.91) --
	(339.71,423.91) --
	(339.88,424.68) --
	(340.06,422.50) --
	(340.23,426.29) --
	(340.41,427.64) --
	(340.58,424.66) --
	(340.76,424.74) --
	(340.93,424.03) --
	(341.10,427.61) --
	(341.28,425.52) --
	(341.45,425.78) --
	(341.63,426.52) --
	(341.80,426.08) --
	(341.98,422.84) --
	(342.15,425.33) --
	(342.32,425.60) --
	(342.50,423.10) --
	(342.67,423.36) --
	(342.85,423.01) --
	(343.02,423.45) --
	(343.19,423.16) --
	(343.37,427.10) --
	(343.54,423.63) --
	(343.72,422.44) --
	(343.89,421.27) --
	(344.07,423.40) --
	(344.24,423.91) --
	(344.41,425.74) --
	(344.59,425.58) --
	(344.76,424.56) --
	(344.94,420.89) --
	(345.11,423.22) --
	(345.29,425.24) --
	(345.46,422.82) --
	(345.63,425.23) --
	(345.81,425.24) --
	(345.98,421.06) --
	(346.16,422.32) --
	(346.33,422.21) --
	(346.51,422.47) --
	(346.68,421.84) --
	(346.85,424.38) --
	(347.03,423.10) --
	(347.20,423.39) --
	(347.38,423.06) --
	(347.55,423.93) --
	(347.72,422.54) --
	(347.90,421.71) --
	(348.07,422.40) --
	(348.25,423.12) --
	(348.42,420.70) --
	(348.60,421.78) --
	(348.77,421.68) --
	(348.94,422.16) --
	(349.12,422.26) --
	(349.29,425.63) --
	(349.47,425.67) --
	(349.64,422.71) --
	(349.82,424.32) --
	(349.99,423.75) --
	(350.16,425.04) --
	(350.34,424.04) --
	(350.51,423.21) --
	(350.69,420.81) --
	(350.86,418.47) --
	(351.03,422.58) --
	(351.21,419.74) --
	(351.38,422.04) --
	(351.56,423.00) --
	(351.73,419.64) --
	(351.91,422.46) --
	(352.08,423.37) --
	(352.25,420.90) --
	(352.43,426.85) --
	(352.60,425.40) --
	(352.78,425.60) --
	(352.95,425.89) --
	(353.13,425.65) --
	(353.30,426.34) --
	(353.47,425.22) --
	(353.65,424.57) --
	(353.82,424.41) --
	(354.00,426.58) --
	(354.17,424.85) --
	(354.35,423.84) --
	(354.52,422.57) --
	(354.69,423.91) --
	(354.87,425.27) --
	(355.04,423.64) --
	(355.22,426.03) --
	(355.39,426.51) --
	(355.56,424.00) --
	(355.74,427.60) --
	(355.91,423.90) --
	(356.09,422.17) --
	(356.26,419.83) --
	(356.44,422.20) --
	(356.61,420.37) --
	(356.78,422.92) --
	(356.96,421.95) --
	(357.13,419.57) --
	(357.31,422.59) --
	(357.48,420.29) --
	(357.66,421.87) --
	(357.83,423.40) --
	(358.00,427.81) --
	(358.18,420.76) --
	(358.35,426.77) --
	(358.53,422.99) --
	(358.70,421.31) --
	(358.88,424.04) --
	(359.05,422.87) --
	(359.22,423.13) --
	(359.40,420.70) --
	(359.57,424.14) --
	(359.75,426.38) --
	(359.92,426.31) --
	(360.09,424.45) --
	(360.27,423.89) --
	(360.44,424.70) --
	(360.62,427.48) --
	(360.79,425.92) --
	(360.97,426.52) --
	(361.14,425.84) --
	(361.31,426.57) --
	(361.49,424.93) --
	(361.66,423.60) --
	(361.84,423.84) --
	(362.01,423.59) --
	(362.19,423.94) --
	(362.36,426.27) --
	(362.53,423.92) --
	(362.71,426.60) --
	(362.88,423.01) --
	(363.06,426.97) --
	(363.23,423.15) --
	(363.40,422.79) --
	(363.58,424.69) --
	(363.75,425.48) --
	(363.93,426.12) --
	(364.10,422.04) --
	(364.28,424.11) --
	(364.45,423.59) --
	(364.62,424.44) --
	(364.80,424.01) --
	(364.97,424.18) --
	(365.15,427.58) --
	(365.32,425.66) --
	(365.50,427.38) --
	(365.67,426.52) --
	(365.84,428.39) --
	(366.02,431.79) --
	(366.19,432.97) --
	(366.37,439.59) --
	(366.54,437.41) --
	(366.72,434.21) --
	(366.89,438.99) --
	(367.06,437.72) --
	(367.24,436.07) --
	(367.41,426.11) --
	(367.59,428.12) --
	(367.76,429.37) --
	(367.93,431.40) --
	(368.11,426.51) --
	(368.28,427.82) --
	(368.46,422.56) --
	(368.63,421.73) --
	(368.81,427.21) --
	(368.98,421.94) --
	(369.15,424.07) --
	(369.33,425.14) --
	(369.50,423.22) --
	(369.68,422.64) --
	(369.85,422.52) --
	(370.03,421.25) --
	(370.20,419.65) --
	(370.37,422.55) --
	(370.55,420.86) --
	(370.72,418.36) --
	(370.90,421.01) --
	(371.07,418.91) --
	(371.25,420.99) --
	(371.42,421.00) --
	(371.59,419.05) --
	(371.77,420.70) --
	(371.94,422.56) --
	(372.12,420.68) --
	(372.29,419.62) --
	(372.46,423.02) --
	(372.64,422.21) --
	(372.81,425.62) --
	(372.99,420.63) --
	(373.16,419.65) --
	(373.34,421.80) --
	(373.51,419.44) --
	(373.68,421.73) --
	(373.86,416.60) --
	(374.03,417.06) --
	(374.21,415.66) --
	(374.38,419.36) --
	(374.56,418.61) --
	(374.73,421.16) --
	(374.90,418.77) --
	(375.08,417.44) --
	(375.25,420.61) --
	(375.43,424.30) --
	(375.60,422.86) --
	(375.77,418.90) --
	(375.95,419.21) --
	(376.12,423.59) --
	(376.30,419.70) --
	(376.47,418.84) --
	(376.65,419.95) --
	(376.82,416.52) --
	(376.99,421.94) --
	(377.17,418.42) --
	(377.34,416.77) --
	(377.52,420.74) --
	(377.69,423.45) --
	(377.87,418.46) --
	(378.04,427.54) --
	(378.21,432.22) --
	(378.39,422.97) --
	(378.56,427.07) --
	(378.74,429.24) --
	(378.91,429.87) --
	(379.09,429.90) --
	(379.26,428.97) --
	(379.43,428.87) --
	(379.61,429.38) --
	(379.78,427.56) --
	(379.96,425.98) --
	(380.13,426.51) --
	(380.30,427.07) --
	(380.48,427.51) --
	(380.65,426.43) --
	(380.83,424.16) --
	(381.00,426.38) --
	(381.18,426.48) --
	(381.35,427.70) --
	(381.52,429.07) --
	(381.70,424.62) --
	(381.87,426.88) --
	(382.05,426.90) --
	(382.22,423.83) --
	(382.40,423.32) --
	(382.57,423.58) --
	(382.74,422.97) --
	(382.92,425.36) --
	(383.09,423.83) --
	(383.27,423.61) --
	(383.44,424.22) --
	(383.62,425.90) --
	(383.79,429.20) --
	(383.96,425.24) --
	(384.14,423.16) --
	(384.31,424.77) --
	(384.49,421.92) --
	(384.66,421.49) --
	(384.83,424.68) --
	(385.01,424.81) --
	(385.18,426.31) --
	(385.36,426.73) --
	(385.53,423.97) --
	(385.71,427.45) --
	(385.88,424.00) --
	(386.05,428.80) --
	(386.23,427.45) --
	(386.40,427.59) --
	(386.58,428.56) --
	(386.75,427.39) --
	(386.93,427.77) --
	(387.10,427.37) --
	(387.27,425.87) --
	(387.45,423.85) --
	(387.62,428.39) --
	(387.80,424.00) --
	(387.97,424.40) --
	(388.15,421.85) --
	(388.32,425.51) --
	(388.49,426.20) --
	(388.67,427.81) --
	(388.84,423.60) --
	(389.02,426.63) --
	(389.19,428.06) --
	(389.36,424.08) --
	(389.54,424.36) --
	(389.71,427.41) --
	(389.89,424.98) --
	(390.06,424.12) --
	(390.24,427.02) --
	(390.41,422.34) --
	(390.58,425.56) --
	(390.76,427.43) --
	(390.93,427.77) --
	(391.11,423.43) --
	(391.28,427.62) --
	(391.46,422.91) --
	(391.63,425.84) --
	(391.80,424.26) --
	(391.98,423.94) --
	(392.15,423.53) --
	(392.33,426.16) --
	(392.50,423.54) --
	(392.67,425.20) --
	(392.85,426.81) --
	(393.02,425.66) --
	(393.20,425.24) --
	(393.37,425.79) --
	(393.55,427.58) --
	(393.72,427.69) --
	(393.89,427.19) --
	(394.07,427.43) --
	(394.24,428.15) --
	(394.42,423.16) --
	(394.59,423.74) --
	(394.77,426.48) --
	(394.94,422.68) --
	(395.11,423.06) --
	(395.29,423.12) --
	(395.46,424.13) --
	(395.64,425.74) --
	(395.81,427.91) --
	(395.99,423.82) --
	(396.16,424.78) --
	(396.33,427.91) --
	(396.51,421.80) --
	(396.68,426.14) --
	(396.86,426.64) --
	(397.03,426.14) --
	(397.20,426.04) --
	(397.38,424.80) --
	(397.55,427.15) --
	(397.73,426.98) --
	(397.90,426.00) --
	(398.08,421.64) --
	(398.25,420.99) --
	(398.42,421.57) --
	(398.60,419.46) --
	(398.77,422.36) --
	(398.95,424.59) --
	(399.12,424.46) --
	(399.30,428.41) --
	(399.47,426.13) --
	(399.64,422.27) --
	(399.82,424.60) --
	(399.99,424.68) --
	(400.17,426.01) --
	(400.34,424.51) --
	(400.52,425.43) --
	(400.69,423.92) --
	(400.86,428.70) --
	(401.04,424.19) --
	(401.21,424.72) --
	(401.39,425.25) --
	(401.56,424.17) --
	(401.73,428.57) --
	(401.91,424.59) --
	(402.08,425.02) --
	(402.26,424.48) --
	(402.43,425.78) --
	(402.61,426.98) --
	(402.78,423.56) --
	(402.95,424.53) --
	(403.13,426.13) --
	(403.30,424.80) --
	(403.48,424.23) --
	(403.65,424.94) --
	(403.83,423.79) --
	(404.00,422.64) --
	(404.17,423.56) --
	(404.35,425.63) --
	(404.52,422.47) --
	(404.70,425.02) --
	(404.87,424.92) --
	(405.04,423.40) --
	(405.22,426.07) --
	(405.39,424.96) --
	(405.57,420.21) --
	(405.74,422.77) --
	(405.92,425.85) --
	(406.09,422.28) --
	(406.26,424.56) --
	(406.44,425.69) --
	(406.61,426.58) --
	(406.79,426.63) --
	(406.96,421.56) --
	(407.14,425.45) --
	(407.31,422.94) --
	(407.48,425.80) --
	(407.66,423.28) --
	(407.83,423.36) --
	(408.01,423.20) --
	(408.18,425.15) --
	(408.36,421.99) --
	(408.53,422.43) --
	(408.70,422.68) --
	(408.88,424.93) --
	(409.05,425.81) --
	(409.23,422.10) --
	(409.40,425.56) --
	(409.57,421.28) --
	(409.75,422.74) --
	(409.92,427.84) --
	(410.10,423.07) --
	(410.27,423.47) --
	(410.45,426.80) --
	(410.62,424.22) --
	(410.79,423.41) --
	(410.97,425.39) --
	(411.14,426.77) --
	(411.32,424.30) --
	(411.49,422.21) --
	(411.67,421.68) --
	(411.84,423.17) --
	(412.01,424.70) --
	(412.19,424.12) --
	(412.36,423.87) --
	(412.54,423.23) --
	(412.71,422.74) --
	(412.89,425.46) --
	(413.06,422.29) --
	(413.23,425.45) --
	(413.41,422.94) --
	(413.58,425.64) --
	(413.76,427.06) --
	(413.93,425.32) --
	(414.10,423.88) --
	(414.28,424.36) --
	(414.45,423.23) --
	(414.63,422.55) --
	(414.80,423.69) --
	(414.98,424.46) --
	(415.15,420.51) --
	(415.32,422.90) --
	(415.50,420.98) --
	(415.67,418.59) --
	(415.85,421.29) --
	(416.02,421.21) --
	(416.20,421.20) --
	(416.37,419.92) --
	(416.54,422.53) --
	(416.72,417.41) --
	(416.89,416.04) --
	(417.07,416.60) --
	(417.24,419.94) --
	(417.41,423.29) --
	(417.59,422.34) --
	(417.76,421.65) --
	(417.94,421.55) --
	(418.11,417.82) --
	(418.29,418.89) --
	(418.46,418.67) --
	(418.63,419.89) --
	(418.81,418.91) --
	(418.98,423.41) --
	(419.16,418.97) --
	(419.33,417.72) --
	(419.51,420.66) --
	(419.68,417.01) --
	(419.85,422.47) --
	(420.03,419.90) --
	(420.20,420.66) --
	(420.38,422.19) --
	(420.55,422.49) --
	(420.73,419.71) --
	(420.90,418.95) --
	(421.07,422.41) --
	(421.25,417.13) --
	(421.42,420.13) --
	(421.60,416.10) --
	(421.77,419.44) --
	(421.94,421.82) --
	(422.12,422.71) --
	(422.29,422.68) --
	(422.47,422.46) --
	(422.64,421.94) --
	(422.82,420.40) --
	(422.99,423.88) --
	(423.16,423.13) --
	(423.34,422.56) --
	(423.51,421.50) --
	(423.69,422.73) --
	(423.86,423.82) --
	(424.04,424.12) --
	(424.21,424.29) --
	(424.38,422.89) --
	(424.56,425.67) --
	(424.73,422.20) --
	(424.91,426.26) --
	(425.08,421.49) --
	(425.26,426.43) --
	(425.43,426.12) --
	(425.60,427.11) --
	(425.78,427.21) --
	(425.95,425.84) --
	(426.13,425.21) --
	(426.30,427.25) --
	(426.47,426.85) --
	(426.65,426.83) --
	(426.82,427.17) --
	(427.00,427.81) --
	(427.17,425.12) --
	(427.35,422.26) --
	(427.52,424.43) --
	(427.69,423.59) --
	(427.87,426.26) --
	(428.04,423.34) --
	(428.22,425.99) --
	(428.39,423.64) --
	(428.57,427.56) --
	(428.74,426.82) --
	(428.91,429.08) --
	(429.09,427.41) --
	(429.26,429.49) --
	(429.44,426.62) --
	(429.61,423.90) --
	(429.78,425.93) --
	(429.96,425.07) --
	(430.13,425.07) --
	(430.31,425.16) --
	(430.48,426.81) --
	(430.66,425.95) --
	(430.83,424.57) --
	(431.00,425.20) --
	(431.18,424.08) --
	(431.35,421.45) --
	(431.53,421.44) --
	(431.70,427.43) --
	(431.88,423.20) --
	(432.05,423.95) --
	(432.22,419.11) --
	(432.40,424.39) --
	(432.57,419.72) --
	(432.75,421.61) --
	(432.92,421.85) --
	(433.10,423.42) --
	(433.27,422.94) --
	(433.44,419.27) --
	(433.62,422.26) --
	(433.79,425.78) --
	(433.97,418.73) --
	(434.14,415.37) --
	(434.31,421.25) --
	(434.49,421.99) --
	(434.66,420.45) --
	(434.84,418.36) --
	(435.01,419.04) --
	(435.19,421.48) --
	(435.36,423.58) --
	(435.53,423.29) --
	(435.71,424.71) --
	(435.88,422.54) --
	(436.06,423.60) --
	(436.23,425.34) --
	(436.41,420.80) --
	(436.58,423.97) --
	(436.75,429.22) --
	(436.93,426.60) --
	(437.10,423.69) --
	(437.28,421.81) --
	(437.45,421.10) --
	(437.63,421.07) --
	(437.80,427.44) --
	(437.97,426.56) --
	(438.15,425.69) --
	(438.32,425.59) --
	(438.50,424.94) --
	(438.67,421.78) --
	(438.84,425.05) --
	(439.02,420.40) --
	(439.19,422.51) --
	(439.37,431.09) --
	(439.54,437.51) --
	(439.72,429.08) --
	(439.89,418.19) --
	(440.06,417.59) --
	(440.24,415.20) --
	(440.41,415.57) --
	(440.59,419.09) --
	(440.76,422.14) --
	(440.94,425.03) --
	(441.11,423.68) --
	(441.28,423.45) --
	(441.46,419.02) --
	(441.63,422.56) --
	(441.81,423.71) --
	(441.98,422.97) --
	(442.15,418.73) --
	(442.33,420.98) --
	(442.50,420.73) --
	(442.68,418.35) --
	(442.85,419.89) --
	(443.03,420.34) --
	(443.20,424.01) --
	(443.37,419.31) --
	(443.55,421.10) --
	(443.72,423.48) --
	(443.90,423.17) --
	(444.07,422.39) --
	(444.25,421.41) --
	(444.42,426.72) --
	(444.59,421.42) --
	(444.77,420.89) --
	(444.94,426.26) --
	(445.12,423.78) --
	(445.29,423.33) --
	(445.47,420.13) --
	(445.64,425.14) --
	(445.81,425.85) --
	(445.99,427.26) --
	(446.16,426.56) --
	(446.34,426.90) --
	(446.51,425.91) --
	(446.68,425.21) --
	(446.86,425.47) --
	(447.03,424.71) --
	(447.21,426.34) --
	(447.38,427.38) --
	(447.56,426.18) --
	(447.73,425.79) --
	(447.90,427.24) --
	(448.08,422.54) --
	(448.25,425.15) --
	(448.43,423.77) --
	(448.60,420.51) --
	(448.78,426.73) --
	(448.95,426.45) --
	(449.12,424.18) --
	(449.30,427.59) --
	(449.47,425.73) --
	(449.65,427.41) --
	(449.82,424.72) --
	(450.00,426.84) --
	(450.17,426.63) --
	(450.34,425.12) --
	(450.52,429.60) --
	(450.69,425.99) --
	(450.87,427.22) --
	(451.04,426.41) --
	(451.21,425.06) --
	(451.39,427.16) --
	(451.56,427.32) --
	(451.74,425.44) --
	(451.91,426.00) --
	(452.09,429.35) --
	(452.26,431.77) --
	(452.43,431.60) --
	(452.61,432.86) --
	(452.78,432.32) --
	(452.96,428.23) --
	(453.13,429.30) --
	(453.31,429.60) --
	(453.48,426.32) --
	(453.65,430.49) --
	(453.83,430.12) --
	(454.00,428.30) --
	(454.18,431.13) --
	(454.35,428.61) --
	(454.53,429.74) --
	(454.70,432.76) --
	(454.87,432.75) --
	(455.05,431.83) --
	(455.22,433.35) --
	(455.40,431.95) --
	(455.57,431.80) --
	(455.74,432.55) --
	(455.92,432.97) --
	(456.09,428.64) --
	(456.27,426.94) --
	(456.44,428.33) --
	(456.62,428.11) --
	(456.79,426.92) --
	(456.96,427.14) --
	(457.14,426.20) --
	(457.31,426.88) --
	(457.49,426.42) --
	(457.66,426.50) --
	(457.84,429.47) --
	(458.01,427.88) --
	(458.18,428.40) --
	(458.36,429.89) --
	(458.53,429.26) --
	(458.71,428.96) --
	(458.88,427.07) --
	(459.05,432.20) --
	(459.23,426.91) --
	(459.40,423.71) --
	(459.58,423.23) --
	(459.75,423.13) --
	(459.93,422.23) --
	(460.10,421.28) --
	(460.27,423.19) --
	(460.45,421.25) --
	(460.62,420.85) --
	(460.80,422.28) --
	(460.97,423.14) --
	(461.15,421.81) --
	(461.32,419.48) --
	(461.49,418.89) --
	(461.67,418.37) --
	(461.84,417.92) --
	(462.02,420.78) --
	(462.19,417.18) --
	(462.37,419.91) --
	(462.54,422.27) --
	(462.71,424.56) --
	(462.89,422.87) --
	(463.06,419.96) --
	(463.24,420.64) --
	(463.41,418.74) --
	(463.58,419.42) --
	(463.76,419.76) --
	(463.93,415.57) --
	(464.11,419.81) --
	(464.28,417.37) --
	(464.46,419.83) --
	(464.63,420.78) --
	(464.80,422.33) --
	(464.98,422.97) --
	(465.15,419.63) --
	(465.33,423.31) --
	(465.50,419.72) --
	(465.68,419.75) --
	(465.85,422.61) --
	(466.02,419.92) --
	(466.20,422.95) --
	(466.37,418.91) --
	(466.55,418.35) --
	(466.72,416.72) --
	(466.90,421.67) --
	(467.07,421.88) --
	(467.24,420.68) --
	(467.42,418.46) --
	(467.59,419.68) --
	(467.77,419.55) --
	(467.94,419.25) --
	(468.11,420.93) --
	(468.29,421.85) --
	(468.46,419.13) --
	(468.64,421.09) --
	(468.81,420.55) --
	(468.99,426.44) --
	(469.16,428.69) --
	(469.33,424.42) --
	(469.51,422.90) --
	(469.68,428.76) --
	(469.86,425.42) --
	(470.03,425.06) --
	(470.21,422.33) --
	(470.38,420.59) --
	(470.55,421.88) --
	(470.73,421.55) --
	(470.90,417.86) --
	(471.08,418.42) --
	(471.25,423.77) --
	(471.42,417.37) --
	(471.60,424.23) --
	(471.77,423.31) --
	(471.95,426.63) --
	(472.12,426.57) --
	(472.30,426.46) --
	(472.47,425.58) --
	(472.64,425.77) --
	(472.82,424.81) --
	(472.99,422.85) --
	(473.17,423.13) --
	(473.34,422.95) --
	(473.52,425.81) --
	(473.69,424.78) --
	(473.86,422.73) --
	(474.04,424.21) --
	(474.21,423.92) --
	(474.39,421.62) --
	(474.56,421.55) --
	(474.74,422.51) --
	(474.91,423.76) --
	(475.08,423.40) --
	(475.26,425.85) --
	(475.43,427.43) --
	(475.61,423.44) --
	(475.78,425.92) --
	(475.95,426.39) --
	(476.13,423.42) --
	(476.30,424.10) --
	(476.48,422.03) --
	(476.65,421.79) --
	(476.83,420.76) --
	(477.00,422.99) --
	(477.17,423.76) --
	(477.35,423.67) --
	(477.52,424.23) --
	(477.70,423.36) --
	(477.87,420.94) --
	(478.05,422.33) --
	(478.22,422.41) --
	(478.39,423.77) --
	(478.57,421.56) --
	(478.74,420.86) --
	(478.92,421.93) --
	(479.09,420.27) --
	(479.27,422.37) --
	(479.44,422.74) --
	(479.61,423.64) --
	(479.79,424.82) --
	(479.96,422.67) --
	(480.14,424.20) --
	(480.31,423.83) --
	(480.48,425.89) --
	(480.66,425.09) --
	(480.83,423.01) --
	(481.01,426.39) --
	(481.18,427.49) --
	(481.36,429.14) --
	(481.53,426.66) --
	(481.70,424.61) --
	(481.88,427.32) --
	(482.05,426.81) --
	(482.23,428.55) --
	(482.40,426.65) --
	(482.58,425.85) --
	(482.75,427.16) --
	(482.92,428.41) --
	(483.10,424.64) --
	(483.27,424.85) --
	(483.45,422.23) --
	(483.62,421.03) --
	(483.79,421.75) --
	(483.97,420.86) --
	(484.14,426.12) --
	(484.32,422.36) --
	(484.49,426.01) --
	(484.67,427.19) --
	(484.84,428.68) --
	(485.01,425.46) --
	(485.19,426.60) --
	(485.36,429.98) --
	(485.54,426.40) --
	(485.71,430.79) --
	(485.89,426.32) --
	(486.06,424.02) --
	(486.23,427.58) --
	(486.41,423.20) --
	(486.58,425.34) --
	(486.76,424.38) --
	(486.93,423.27) --
	(487.11,427.84) --
	(487.28,429.03) --
	(487.45,428.47) --
	(487.63,430.43) --
	(487.80,428.80) --
	(487.98,424.11) --
	(488.15,424.61) --
	(488.32,425.12) --
	(488.50,431.50) --
	(488.67,432.35) --
	(488.85,429.01) --
	(489.02,428.82) --
	(489.20,428.20) --
	(489.37,430.16) --
	(489.54,430.26) --
	(489.72,428.82) --
	(489.89,428.97) --
	(490.07,426.23) --
	(490.24,426.10) --
	(490.42,427.40) --
	(490.59,427.29) --
	(490.76,428.61) --
	(490.94,430.52) --
	(491.11,430.81) --
	(491.29,424.01) --
	(491.46,427.30) --
	(491.64,428.30) --
	(491.81,428.02) --
	(491.98,427.63) --
	(492.16,428.28) --
	(492.33,425.98) --
	(492.51,427.74) --
	(492.68,423.82) --
	(492.85,423.81) --
	(493.03,421.79) --
	(493.20,422.23) --
	(493.38,424.27) --
	(493.55,422.48) --
	(493.73,421.25) --
	(493.90,419.41) --
	(494.07,423.63) --
	(494.25,422.16) --
	(494.42,424.98) --
	(494.60,421.41) --
	(494.77,427.33) --
	(494.95,426.52) --
	(495.12,423.68) --
	(495.29,426.30) --
	(495.47,422.73) --
	(495.64,420.84) --
	(495.82,424.22) --
	(495.99,422.43) --
	(496.16,423.75) --
	(496.34,423.22) --
	(496.51,422.75) --
	(496.69,423.92) --
	(496.86,419.25) --
	(497.04,420.44) --
	(497.21,424.71) --
	(497.38,425.86) --
	(497.56,420.93) --
	(497.73,425.37) --
	(497.91,422.67) --
	(498.08,421.18) --
	(498.26,424.63) --
	(498.43,419.63) --
	(498.60,423.26) --
	(498.78,420.27) --
	(498.95,418.64) --
	(499.13,421.17) --
	(499.30,422.38) --
	(499.48,422.44) --
	(499.65,422.87) --
	(499.82,423.23) --
	(500.00,420.82) --
	(500.17,419.69) --
	(500.35,421.22) --
	(500.52,419.91) --
	(500.69,421.31) --
	(500.87,421.11) --
	(501.04,422.30) --
	(501.22,425.32) --
	(501.39,423.01) --
	(501.57,424.40) --
	(501.74,425.09) --
	(501.91,423.40) --
	(502.09,422.61) --
	(502.26,425.69) --
	(502.44,423.43) --
	(502.61,421.26) --
	(502.79,420.98) --
	(502.96,423.13) --
	(503.13,422.59) --
	(503.31,422.60) --
	(503.48,420.83) --
	(503.66,420.21) --
	(503.83,422.01) --
	(504.01,424.75) --
	(504.18,422.10) --
	(504.35,426.08) --
	(504.53,424.87) --
	(504.70,424.47) --
	(504.88,426.12) --
	(505.05,425.16) --
	(505.22,423.02) --
	(505.40,423.33) --
	(505.57,426.44) --
	(505.75,423.75) --
	(505.92,426.02) --
	(506.10,426.72) --
	(506.27,424.38) --
	(506.44,427.22) --
	(506.62,428.30) --
	(506.79,426.74) --
	(506.97,424.90) --
	(507.14,425.12) --
	(507.32,427.44) --
	(507.49,425.39) --
	(507.66,423.01) --
	(507.84,426.33) --
	(508.01,430.48) --
	(508.19,426.96) --
	(508.36,425.20) --
	(508.53,429.53) --
	(508.71,429.44) --
	(508.88,429.73) --
	(509.06,427.43) --
	(509.23,426.90) --
	(509.41,425.58) --
	(509.58,427.07) --
	(509.75,426.56) --
	(509.93,428.58) --
	(510.10,426.86) --
	(510.28,429.30) --
	(510.45,425.28) --
	(510.63,424.58) --
	(510.80,427.73) --
	(510.97,425.65) --
	(511.15,427.97) --
	(511.32,424.23) --
	(511.50,425.70) --
	(511.67,429.43) --
	(511.85,430.62) --
	(512.02,428.66) --
	(512.19,428.55) --
	(512.37,427.55) --
	(512.54,428.12) --
	(512.72,426.94) --
	(512.89,425.09) --
	(513.06,421.73) --
	(513.24,428.42) --
	(513.41,426.97) --
	(513.59,428.29) --
	(513.76,425.75) --
	(513.94,424.44) --
	(514.11,426.44) --
	(514.28,424.21) --
	(514.46,422.86) --
	(514.63,424.03) --
	(514.81,424.30) --
	(514.98,427.29) --
	(515.16,427.02) --
	(515.33,424.84) --
	(515.50,428.90) --
	(515.68,429.21) --
	(515.85,425.96) --
	(516.03,426.27) --
	(516.20,427.35) --
	(516.38,428.27) --
	(516.55,426.73) --
	(516.72,429.49) --
	(516.90,429.29) --
	(517.07,428.70) --
	(517.25,429.93) --
	(517.42,424.24) --
	(517.59,428.17) --
	(517.77,427.85) --
	(517.94,428.74) --
	(518.12,425.73) --
	(518.29,428.14) --
	(518.47,429.02) --
	(518.64,430.83) --
	(518.81,430.27) --
	(518.99,428.33) --
	(519.16,427.31) --
	(519.34,425.66) --
	(519.51,427.91) --
	(519.69,427.87) --
	(519.86,427.47) --
	(520.03,436.50) --
	(520.21,430.07) --
	(520.38,430.95) --
	(520.56,430.83) --
	(520.73,430.04) --
	(520.90,429.47) --
	(521.08,427.85) --
	(521.25,429.99) --
	(521.43,430.68) --
	(521.60,427.64) --
	(521.78,427.49) --
	(521.95,430.96) --
	(522.12,429.34) --
	(522.30,430.08) --
	(522.47,429.39) --
	(522.65,428.24) --
	(522.82,430.12) --
	(523.00,430.91) --
	(523.17,431.22) --
	(523.34,432.45) --
	(523.52,432.33) --
	(523.69,429.31) --
	(523.87,428.42) --
	(524.04,426.02) --
	(524.22,429.02) --
	(524.39,431.14) --
	(524.56,431.13) --
	(524.74,428.80) --
	(524.91,430.80) --
	(525.09,432.91) --
	(525.26,432.49) --
	(525.43,432.26) --
	(525.61,430.89) --
	(525.78,428.74) --
	(525.96,431.11) --
	(526.13,433.66) --
	(526.31,431.96) --
	(526.48,432.96) --
	(526.65,433.05) --
	(526.83,432.52) --
	(527.00,433.52) --
	(527.18,429.88) --
	(527.35,430.64) --
	(527.53,433.95) --
	(527.70,430.04) --
	(527.87,426.31) --
	(528.05,426.27) --
	(528.22,419.05) --
	(528.40,422.27) --
	(528.57,426.60) --
	(528.75,421.92) --
	(528.92,426.22) --
	(529.09,425.61) --
	(529.27,423.98) --
	(529.44,423.52) --
	(529.62,426.26) --
	(529.79,422.02) --
	(529.96,423.02) --
	(530.14,422.20) --
	(530.31,423.47) --
	(530.49,426.28) --
	(530.66,424.74) --
	(530.84,424.16) --
	(531.01,427.19) --
	(531.18,424.84) --
	(531.36,424.84) --
	(531.53,424.77) --
	(531.71,422.67) --
	(531.88,424.01) --
	(532.06,428.45) --
	(532.23,426.78) --
	(532.40,423.24) --
	(532.58,423.92) --
	(532.75,425.86) --
	(532.93,425.80) --
	(533.10,425.70) --
	(533.28,424.47) --
	(533.45,426.33) --
	(533.62,427.84) --
	(533.80,423.49) --
	(533.97,426.14) --
	(534.15,426.00) --
	(534.32,423.76) --
	(534.49,427.64) --
	(534.67,427.71) --
	(534.84,423.20) --
	(535.02,426.43) --
	(535.19,430.01) --
	(535.37,428.23) --
	(535.54,428.60) --
	(535.71,423.18) --
	(535.89,419.83) --
	(536.06,424.47) --
	(536.24,424.71) --
	(536.41,424.46) --
	(536.59,419.00) --
	(536.76,421.97) --
	(536.93,424.90) --
	(537.11,422.61) --
	(537.28,416.79) --
	(537.46,416.73) --
	(537.63,421.60) --
	(537.80,424.70) --
	(537.98,423.33) --
	(538.15,421.90) --
	(538.33,422.69) --
	(538.50,424.55) --
	(538.68,420.60) --
	(538.85,423.21) --
	(539.02,421.84) --
	(539.20,431.09) --
	(539.37,424.99) --
	(539.55,423.15) --
	(539.72,423.48) --
	(539.90,425.91) --
	(540.07,422.38) --
	(540.24,423.16) --
	(540.42,424.32) --
	(540.59,425.62) --
	(540.77,425.57) --
	(540.94,425.18) --
	(541.12,423.63) --
	(541.29,420.76) --
	(541.46,423.22) --
	(541.64,424.19) --
	(541.81,428.10) --
	(541.99,427.76) --
	(542.16,429.92) --
	(542.33,420.32) --
	(542.51,423.44) --
	(542.68,421.18) --
	(542.86,419.48) --
	(543.03,422.17) --
	(543.21,423.47) --
	(543.38,423.59) --
	(543.55,419.79) --
	(543.73,418.24) --
	(543.90,421.67) --
	(544.08,420.69) --
	(544.25,422.16) --
	(544.43,426.76) --
	(544.60,422.40) --
	(544.77,424.06) --
	(544.95,421.77) --
	(545.12,424.37) --
	(545.30,421.54) --
	(545.47,423.58) --
	(545.65,422.81) --
	(545.82,420.05) --
	(545.99,421.82) --
	(546.17,422.18) --
	(546.34,426.28) --
	(546.52,424.07) --
	(546.69,424.32) --
	(546.86,422.51) --
	(547.04,418.90) --
	(547.21,423.25) --
	(547.39,441.99) --
	(547.56,438.78) --
	(547.74,443.62) --
	(547.91,442.44) --
	(548.08,444.51) --
	(548.26,450.11) --
	(548.43,450.14) --
	(548.61,445.60) --
	(548.78,447.62) --
	(548.96,449.08) --
	(549.13,435.75) --
	(549.30,436.72) --
	(549.48,443.03) --
	(549.65,447.71) --
	(549.83,447.89) --
	(550.00,446.78) --
	(550.17,437.22) --
	(550.35,445.99) --
	(550.52,441.67) --
	(550.70,441.03) --
	(550.87,442.12) --
	(551.05,439.77) --
	(551.22,452.35) --
	(551.39,445.77) --
	(551.57,441.41) --
	(551.74,443.93) --
	(551.92,449.47) --
	(552.09,444.29) --
	(552.27,443.31) --
	(552.44,448.93) --
	(552.61,443.64) --
	(552.79,441.08) --
	(552.96,439.12) --
	(553.14,447.65) --
	(553.31,440.34) --
	(553.49,440.60) --
	(553.66,442.70) --
	(553.83,444.16) --
	(554.01,440.89) --
	(554.18,434.99) --
	(554.36,454.12) --
	(554.53,451.86) --
	(554.70,439.67) --
	(554.88,437.62) --
	(555.05,440.12) --
	(555.23,440.54) --
	(555.40,441.86) --
	(555.58,441.05) --
	(555.75,444.33) --
	(555.92,446.37) --
	(556.10,442.08) --
	(556.27,443.53) --
	(556.45,437.27) --
	(556.62,448.83) --
	(556.80,445.25) --
	(556.97,443.37) --
	(557.14,435.98) --
	(557.32,436.18) --
	(557.49,447.52) --
	(557.67,438.79) --
	(557.84,434.14) --
	(558.02,437.87) --
	(558.19,443.51) --
	(558.36,439.98) --
	(558.54,438.37) --
	(558.71,431.53) --
	(558.89,441.08) --
	(559.06,444.77) --
	(559.23,444.43) --
	(559.41,437.56) --
	(559.58,447.69) --
	(559.76,440.97) --
	(559.93,448.18) --
	(560.11,439.84) --
	(560.28,454.65) --
	(560.45,446.24) --
	(560.63,446.55) --
	(560.80,459.37) --
	(560.98,442.11) --
	(561.15,441.63) --
	(561.33,441.09) --
	(561.50,451.40) --
	(561.67,449.97) --
	(561.85,451.00) --
	(562.02,443.51) --
	(562.20,452.45) --
	(562.37,448.21) --
	(562.54,443.65) --
	(562.72,451.04) --
	(562.89,447.13) --
	(563.07,446.80) --
	(563.24,448.69) --
	(563.42,440.06) --
	(563.59,435.49) --
	(563.76,453.83) --
	(563.94,450.35) --
	(564.11,449.53) --
	(564.29,449.68) --
	(564.46,446.02) --
	(564.64,450.36) --
	(564.81,445.50) --
	(564.98,444.63) --
	(565.16,446.23) --
	(565.33,448.34) --
	(565.51,422.28) --
	(565.68,372.87) --
	(565.86,330.53) --
	(566.03,348.14);
\end{scope}
\begin{scope}
\path[clip] (606.19, 19.92) rectangle (785.01,594.38);
\definecolor{drawColor}{RGB}{96,96,96}
\definecolor{fillColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.72,360.46) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.75,256.19) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (673.34,293.75) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.13,313.95) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.10,285.09) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.87,290.91) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.60,292.81) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.84,296.83) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.19,279.94) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (674.79,291.61) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (683.71,246.68) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.60,316.95) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.11,240.25) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.38,254.82) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.63,316.43) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (664.03,312.66) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.11,318.74) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (661.14, 41.20) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.44,309.16) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (662.95,323.60) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.20,408.29) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.47,275.99) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.36,338.14) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.90,307.70) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (658.65,366.06) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (683.91,286.71) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.39,293.15) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.15,308.44) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.72,153.73) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.94,324.85) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (646.30,300.34) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.65,312.85) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (708.36,210.78) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.75,366.56) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (709.02,310.91) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.71,252.94) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.76,171.32) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.46,262.61) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.23,249.50) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.43,250.44) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.65,236.02) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (685.95,253.21) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.88,249.18) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.18,276.89) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (682.28,262.00) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.90,275.77) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.41,281.14) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.64,241.24) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.75,366.53) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.72,303.04) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.46,292.01) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.54,308.44) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (709.76,270.45) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.94,273.39) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.59,322.32) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.25,294.60) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.21,245.95) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.87,296.31) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.35,305.52) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.10,319.28) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.98,301.95) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.84,286.22) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.28,330.55) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.24,323.59) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.85,301.37) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.80,335.72) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.74,359.65) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.89,329.08) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.66,358.00) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.41,269.96) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.16,247.65) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (718.82,358.04) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.04,318.35) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.43,326.97) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.65,324.04) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.19,364.98) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.01,333.57) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.38,447.84) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.79,328.08) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.35,346.88) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.84,346.74) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.06,314.80) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (761.27,310.73) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.33,342.50) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.96,306.38) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.29,314.94) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.80,306.02) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.38,301.10) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.26,315.99) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.85,310.94) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.17,336.69) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.43,279.86) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.63,266.31) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.74,282.83) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.06,273.01) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.77,269.20) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (666.88,573.10) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.99,224.30) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.90,293.35) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.20,332.10) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.53,252.32) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.81,289.63) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.97,349.59) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.78,315.93) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.47,327.27) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (745.67,322.46) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.73,333.51) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (719.58,453.11) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.70,337.06) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.35,335.25) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.95,328.89) circle (  1.25);
\definecolor{fillColor}{RGB}{204,102,0}

\path[fill=fillColor] (692.11,310.70) --
	(694.62,306.35) --
	(689.59,306.35) --
	cycle;

\path[fill=fillColor] (710.23,243.02) --
	(712.75,238.66) --
	(707.72,238.66) --
	cycle;

\path[fill=fillColor] (698.88,210.38) --
	(701.39,206.03) --
	(696.36,206.03) --
	cycle;

\path[fill=fillColor] (692.13,298.57) --
	(694.64,294.22) --
	(689.61,294.22) --
	cycle;

\path[fill=fillColor] (632.98,185.58) --
	(635.50,181.22) --
	(630.47,181.22) --
	cycle;

\path[fill=fillColor] (688.01,344.90) --
	(690.52,340.54) --
	(685.49,340.54) --
	cycle;

\path[fill=fillColor] (689.37,136.70) --
	(691.88,132.35) --
	(686.85,132.35) --
	cycle;

\path[fill=fillColor] (652.27,541.38) --
	(654.79,537.02) --
	(649.76,537.02) --
	cycle;

\path[fill=fillColor] (671.48,281.51) --
	(674.00,277.16) --
	(668.97,277.16) --
	cycle;

\path[fill=fillColor] (692.69,287.27) --
	(695.21,282.91) --
	(690.18,282.91) --
	cycle;

\path[fill=fillColor] (658.94,348.79) --
	(661.45,344.44) --
	(656.42,344.44) --
	cycle;

\path[fill=fillColor] (702.73,284.86) --
	(705.25,280.51) --
	(700.22,280.51) --
	cycle;

\path[fill=fillColor] (701.51,267.12) --
	(704.03,262.77) --
	(699.00,262.77) --
	cycle;

\path[fill=fillColor] (707.06,327.28) --
	(709.58,322.92) --
	(704.55,322.92) --
	cycle;

\path[fill=fillColor] (681.19,260.06) --
	(683.71,255.71) --
	(678.68,255.71) --
	cycle;

\path[fill=fillColor] (693.59,332.10) --
	(696.11,327.74) --
	(691.08,327.74) --
	cycle;

\path[fill=fillColor] (663.26,304.54) --
	(665.78,300.18) --
	(660.75,300.18) --
	cycle;

\path[fill=fillColor] (643.37,273.84) --
	(645.89,269.48) --
	(640.86,269.48) --
	cycle;

\path[fill=fillColor] (654.75,174.55) --
	(657.26,170.20) --
	(652.23,170.20) --
	cycle;

\path[fill=fillColor] (685.49,397.95) --
	(688.00,393.59) --
	(682.97,393.59) --
	cycle;

\path[fill=fillColor] (699.55,258.36) --
	(702.07,254.00) --
	(697.04,254.00) --
	cycle;

\path[fill=fillColor] (659.38,314.06) --
	(661.90,309.70) --
	(656.86,309.70) --
	cycle;

\path[fill=fillColor] (612.81,438.76) --
	(615.33,434.40) --
	(610.30,434.40) --
	cycle;

\path[fill=fillColor] (718.15,256.52) --
	(720.67,252.16) --
	(715.64,252.16) --
	cycle;

\path[fill=fillColor] (718.58,267.34) --
	(721.10,262.99) --
	(716.07,262.99) --
	cycle;

\path[fill=fillColor] (754.73,272.60) --
	(757.25,268.24) --
	(752.22,268.24) --
	cycle;

\path[fill=fillColor] (733.46,387.21) --
	(735.97,382.86) --
	(730.94,382.86) --
	cycle;

\path[fill=fillColor] (729.00,317.38) --
	(731.51,313.02) --
	(726.48,313.02) --
	cycle;

\path[fill=fillColor] (727.04,338.70) --
	(729.56,334.34) --
	(724.53,334.34) --
	cycle;

\path[fill=fillColor] (739.49,347.73) --
	(742.00,343.38) --
	(736.97,343.38) --
	cycle;

\path[fill=fillColor] (750.40,199.42) --
	(752.92,195.07) --
	(747.89,195.07) --
	cycle;

\path[fill=fillColor] (746.97,255.08) --
	(749.48,250.73) --
	(744.45,250.73) --
	cycle;

\path[fill=fillColor] (764.97,255.92) --
	(767.49,251.57) --
	(762.46,251.57) --
	cycle;

\path[fill=fillColor] (748.30,316.95) --
	(750.82,312.59) --
	(745.79,312.59) --
	cycle;

\path[fill=fillColor] (764.05,315.69) --
	(766.57,311.34) --
	(761.54,311.34) --
	cycle;

\path[fill=fillColor] (778.39,260.93) --
	(780.90,256.57) --
	(775.87,256.57) --
	cycle;

\path[fill=fillColor] (755.53,336.66) --
	(758.04,332.30) --
	(753.01,332.30) --
	cycle;

\path[fill=fillColor] (763.60,272.27) --
	(766.11,267.92) --
	(761.08,267.92) --
	cycle;

\path[fill=fillColor] (745.43,423.19) --
	(747.94,418.83) --
	(742.91,418.83) --
	cycle;

\path[fill=fillColor] (741.56,401.53) --
	(744.07,397.17) --
	(739.04,397.17) --
	cycle;

\path[fill=fillColor] (758.69,294.13) --
	(761.20,289.78) --
	(756.17,289.78) --
	cycle;

\path[fill=fillColor] (769.08,317.20) --
	(771.60,312.85) --
	(766.57,312.85) --
	cycle;

\path[fill=fillColor] (742.47,348.22) --
	(744.99,343.86) --
	(739.96,343.86) --
	cycle;

\path[fill=fillColor] (738.42,301.88) --
	(740.93,297.53) --
	(735.90,297.53) --
	cycle;

\path[fill=fillColor] (746.59,342.25) --
	(749.10,337.89) --
	(744.07,337.89) --
	cycle;

\path[fill=fillColor] (742.19,263.24) --
	(744.70,258.89) --
	(739.67,258.89) --
	cycle;

\path[fill=fillColor] (732.65,307.77) --
	(735.16,303.41) --
	(730.13,303.41) --
	cycle;

\path[fill=fillColor] (744.34,309.59) --
	(746.86,305.24) --
	(741.83,305.24) --
	cycle;

\path[fill=fillColor] (728.00,294.39) --
	(730.52,290.04) --
	(725.49,290.04) --
	cycle;

\path[fill=fillColor] (758.74,405.73) --
	(761.25,401.38) --
	(756.22,401.38) --
	cycle;

\path[fill=fillColor] (737.71,316.41) --
	(740.22,312.05) --
	(735.19,312.05) --
	cycle;

\path[fill=fillColor] (682.58,475.20) --
	(685.10,470.84) --
	(680.07,470.84) --
	cycle;

\path[fill=fillColor] (747.84,341.59) --
	(750.35,337.24) --
	(745.32,337.24) --
	cycle;

\path[fill=fillColor] (739.92,260.46) --
	(742.44,256.10) --
	(737.41,256.10) --
	cycle;

\path[fill=fillColor] (713.27,420.90) --
	(715.79,416.55) --
	(710.76,416.55) --
	cycle;

\path[fill=fillColor] (746.96,330.77) --
	(749.47,326.42) --
	(744.44,326.42) --
	cycle;

\path[fill=fillColor] (751.68,228.02) --
	(754.20,223.66) --
	(749.17,223.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (606.19, 19.92) rectangle (785.01,594.38);
\definecolor{drawColor}{RGB}{96,96,96}
\definecolor{fillColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.17,579.44) circle (  1.87);
\definecolor{fillColor}{RGB}{204,102,0}

\path[fill=fillColor] (730.17,568.85) --
	(733.94,562.32) --
	(726.39,562.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at (741.37,575.15) {``good''};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at (741.37,560.21) {``poor''};
\end{scope}
\begin{scope}
\path[clip] (596.23,  0.00) rectangle (794.97,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at (695.60, 11.95) {PC1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at (609.18,307.15) {PC2};
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 39.84) rectangle (586.27,297.19);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.43, 55.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.61, 50.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.79, 50.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.97, 52.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.14, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.32, 50.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.50, 54.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.86, 51.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.03, 50.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.21, 58.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39, 51.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.57, 51.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.74, 51.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.92, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.10, 53.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.28, 51.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.46, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.63, 50.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.81, 53.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.99, 54.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.17, 54.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.34, 50.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.52, 63.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.70, 55.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.88, 54.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.06, 54.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.23, 52.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 52.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.59, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.77, 50.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94, 52.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.12, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 50.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.48, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.66, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.83, 50.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.01, 50.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.19, 60.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.37, 52.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.54, 50.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.72, 50.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.90, 62.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.08, 50.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 54.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.43, 50.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.61, 52.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.79, 56.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 57.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.14, 52.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.32, 52.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50, 50.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.68, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.86, 53.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.03, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.21, 50.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.39, 51.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.57, 50.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.74, 49.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.92, 53.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.10, 69.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28, 50.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.46, 52.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.63, 58.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.81, 53.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.99, 50.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.17, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34, 50.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.52, 54.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88, 54.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.06, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 51.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.41, 53.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.77, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.94, 50.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.12, 52.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.30, 57.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.48, 54.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.66, 51.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.83, 51.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.01, 50.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.19, 52.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.37, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.54, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 52.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.90, 52.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.43, 53.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61, 51.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.79, 53.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.97, 51.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.14, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.32, 50.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50, 51.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.68, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.86, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.03, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.21, 57.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39, 51.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.57, 53.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.74, 50.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.92, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.10, 53.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.28, 54.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.46, 49.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63, 59.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.81, 57.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.99, 51.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.17, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.34, 53.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.52, 64.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.70, 50.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.88, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.06, 52.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.23,101.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.41, 56.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.59, 53.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.77, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.94, 51.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 50.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 50.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.48, 51.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.66, 62.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.83, 56.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.01, 50.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.19, 50.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.37, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.54, 51.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72, 52.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.90, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.08, 55.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.26, 53.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.43, 51.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.61, 52.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.79, 64.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.97, 52.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.14, 51.65) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.32, 50.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.50, 50.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.68, 52.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.86, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03, 50.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.21, 51.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.39, 55.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.57, 53.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 50.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 56.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.10, 49.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.28, 53.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.46, 58.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.63, 54.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.81, 52.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.99, 54.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.17, 73.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.34, 53.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.52, 50.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.70, 60.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 61.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.06, 52.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 52.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.41, 65.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 59.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.77, 55.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.94, 52.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.12, 50.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 50.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 61.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.66, 56.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.83, 55.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.01, 52.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.19, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.37, 50.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 53.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.72, 50.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.90, 52.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.08, 53.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26, 60.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.43, 54.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.61, 50.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.79, 49.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.97, 51.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.14, 58.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.32, 50.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.50, 51.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.68, 51.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.86, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.03, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 51.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.39, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.57, 53.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.74, 51.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 52.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10, 52.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.28, 51.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.46, 53.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.63, 54.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.81, 51.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99, 51.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.17, 53.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34, 50.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.52, 51.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.70, 52.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.88, 52.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.06, 53.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23, 59.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.41, 59.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59, 55.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.77, 52.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 52.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.12, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.30, 54.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.48, 53.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.66, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.83, 50.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.01, 52.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.37, 51.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.54, 51.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.72, 55.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.90, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.08, 52.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26, 54.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.43, 52.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.61, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.79, 51.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.97, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.14, 53.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.32, 51.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.50, 50.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.68, 52.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.86, 52.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.03, 51.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.39, 51.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.57, 54.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.74, 50.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.92, 50.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.10, 51.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.28, 51.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.46, 52.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.63, 50.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.81, 53.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99, 50.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17, 54.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.52, 52.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.70, 52.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.88, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.06, 52.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.23, 51.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 51.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59, 53.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.77, 50.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 52.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.12, 52.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 51.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66, 54.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83, 54.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.01, 52.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.19, 52.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.37, 50.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.54, 50.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72, 55.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.90, 53.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.08, 54.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.26, 51.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.43, 51.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.61, 52.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.79, 53.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.97, 53.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.14, 51.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.32, 49.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.50, 50.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.68, 50.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.86, 53.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.03, 51.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.39, 50.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.57, 55.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.74, 50.65) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92, 52.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.10, 53.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.28, 50.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.46, 57.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.63, 51.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.81, 52.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.99, 49.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.17, 50.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.34, 50.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.52, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 55.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06, 50.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.23, 49.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.41, 53.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.59, 56.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.77, 53.65) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.94, 56.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.12, 54.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.30, 50.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48, 52.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.66, 51.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.83, 50.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.01, 55.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19, 60.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.37, 56.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.54, 56.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.72, 57.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90, 61.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.08, 58.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.26, 52.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.43, 55.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.61, 52.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.79, 51.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.97, 50.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.14, 54.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.32, 53.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.50, 52.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.68, 53.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.86, 53.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.03, 53.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.21, 53.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.39, 53.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.57, 54.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.74, 50.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.92, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.10, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.28, 51.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.46, 50.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.63, 51.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81, 50.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.99, 54.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.17, 58.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.34, 53.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.52, 50.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.70, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.88, 54.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.06, 52.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.23, 51.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.41, 51.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.59, 50.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77, 55.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.94, 50.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 55.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.30, 51.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.48, 59.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.66, 54.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.83, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.01, 51.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.19, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.37, 51.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.54, 51.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.72, 51.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.90, 50.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.08, 54.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.26, 53.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.43, 61.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61, 52.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79, 50.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.97, 55.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.14, 51.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.32, 53.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50, 51.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.68, 51.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.86, 51.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.03, 49.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.21, 54.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.39, 50.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.57, 52.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.74, 50.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.92, 52.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.10, 55.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.28, 51.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.46, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.63, 50.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.81, 50.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.99, 50.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.17, 50.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.34, 51.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.52, 53.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.70, 52.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.88, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.06, 51.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.23, 54.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.41, 52.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.59, 50.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.77, 52.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.94, 50.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.12, 51.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.30, 50.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48, 60.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.66, 52.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.83, 53.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.01, 52.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.19, 50.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.37, 58.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.54, 51.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.72, 53.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.90, 50.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.08, 51.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.26, 52.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.43, 51.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.61, 58.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.79, 55.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97, 61.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.14, 50.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32, 50.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.50, 58.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.68,103.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.86, 54.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.03, 51.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.21, 60.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.39, 50.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.57, 67.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.74, 54.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.92, 90.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.10, 69.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.28, 79.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.46, 52.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.63, 54.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.81, 72.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.99, 52.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.17, 57.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.34, 61.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.52, 53.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70, 55.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.88, 60.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.06, 50.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.23, 51.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.41, 50.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.59, 50.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.77, 54.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.94, 54.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.12, 50.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 50.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.48, 52.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.66, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.83, 50.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.01, 50.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.19, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 51.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.54, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.72, 50.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.90, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.08, 52.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.26, 56.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.43, 52.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.61, 52.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.79, 52.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.97, 49.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.14, 53.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.32, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.50, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 51.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.86, 51.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.03, 50.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.21, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.39, 52.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57, 50.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.74, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.92, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.10, 51.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.28, 50.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.46, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.63, 50.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.81, 52.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.99, 50.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.17, 55.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.34, 53.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.52, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.70, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.88, 51.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.06, 54.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.23, 50.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.41, 51.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.59, 50.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.77, 50.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.94, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.12, 54.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30, 50.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.48, 52.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.66, 54.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.83, 49.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.01, 50.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.19, 50.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.37, 51.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.54, 50.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.72, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.90, 52.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.08, 51.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.26, 50.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.43, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.61, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.79, 54.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.97, 50.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.14, 51.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 51.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.50, 51.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.68, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.86, 50.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.03, 52.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.21, 54.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.39, 54.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.57, 51.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.74, 50.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.92, 50.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.10, 51.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.46, 52.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.63, 51.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.81, 50.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.99, 56.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.17, 58.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.34, 52.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.52, 50.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.70, 50.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.88, 53.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.06, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.23, 50.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.41, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.59, 51.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.77, 50.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.94, 63.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.12, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.30, 50.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.48, 51.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.66, 50.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.83, 51.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.01, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.19, 50.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.37, 54.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.54, 54.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.72, 52.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.90, 50.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.08, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.26, 50.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.43, 49.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.61, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.79, 51.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.97, 51.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.14, 70.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.32, 52.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.50, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.68, 53.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86, 51.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.03, 50.65) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.21, 54.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.39, 55.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.57, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.74, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.92, 56.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.10, 52.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.28, 52.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.46, 51.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.63, 49.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.81, 52.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.99, 55.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.17, 52.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.34, 51.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.52, 54.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70, 57.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.88, 52.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.06, 65.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.23, 58.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.41, 51.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.59, 54.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.77, 56.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.94, 53.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.12, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30, 56.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.48, 51.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.65, 50.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.83, 49.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.01, 50.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.19, 52.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.37, 50.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.54, 51.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.72, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.90, 52.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.08, 50.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.25, 50.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43, 58.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.61, 52.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 51.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.97, 49.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.14, 49.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.32, 53.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.50, 49.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.68, 53.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.85, 51.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03, 50.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.21, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39, 55.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.57, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.74, 56.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.92, 52.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.10, 50.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.28, 56.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.45, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.63, 52.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.81, 58.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.99, 58.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.17, 53.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.34, 70.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.52, 51.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.70, 51.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.88, 53.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.05, 52.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.23, 55.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41, 49.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.59, 52.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.77, 49.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.94, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.12, 56.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.30, 61.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.48, 50.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.65, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.83, 56.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.01, 52.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.19, 50.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.37, 53.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.54, 53.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.72, 50.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.90, 50.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.08, 50.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.25, 51.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.43, 56.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.61, 54.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.79, 51.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.97, 50.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.14, 53.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.32, 50.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.50, 54.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.68, 50.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.85, 51.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.03, 59.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21, 50.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.39, 52.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.57, 53.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.74, 50.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.92, 54.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.10, 52.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.28, 54.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.45, 53.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.63, 50.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81, 80.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.99, 58.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.17, 57.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.34, 59.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.52, 58.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.70, 77.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.88, 64.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 61.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 56.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.41, 59.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.59, 54.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.77, 53.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.94, 61.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.12, 90.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.30, 57.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.48, 58.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.65, 56.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.83, 52.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.01, 53.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.19, 57.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.37, 57.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.54, 53.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.72, 50.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.90, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.08, 61.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.25, 50.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.43, 54.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.61, 51.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.79, 57.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.97, 52.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.14, 57.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.32, 51.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.50, 51.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.68, 50.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.85, 51.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.03, 51.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.21, 53.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.39, 57.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.57, 52.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.74, 53.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.92, 52.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.10, 62.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.28, 53.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.45, 57.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.63, 54.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.81, 59.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.99, 76.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.17, 60.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.34, 50.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.52, 52.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.70, 56.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.88, 59.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05, 53.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.23, 62.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.41, 61.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.59, 63.65) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.77, 62.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.94, 53.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.12, 81.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.30, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.48, 66.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.65, 57.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.83, 50.65) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.01, 64.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.19, 62.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.37, 54.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.54, 53.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.72, 79.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.90, 79.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.08, 68.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.25, 61.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.43, 78.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.61, 63.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.79, 58.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.97, 57.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.14, 82.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.32, 52.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.50, 59.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.68, 69.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85, 53.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.03, 60.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.21, 55.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.39, 77.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.57, 56.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.74, 57.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.92, 70.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.10, 66.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.28, 58.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.45, 55.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.63, 81.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.81, 71.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.99, 57.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.17, 59.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.34, 58.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.52, 72.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.70, 53.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.88, 53.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.05, 55.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.23, 53.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 51.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.59, 53.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.77, 52.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.94, 58.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.12, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.30, 51.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.48, 52.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.65, 52.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.83, 50.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.01, 50.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.19, 68.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.37, 53.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.54, 50.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.72, 61.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.90, 54.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.08, 50.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.25, 73.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.43, 53.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.61, 54.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.79, 54.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.97, 51.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.14, 51.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.32, 50.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.50, 52.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.68, 54.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.85, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.03, 51.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.21, 50.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.39, 51.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.57, 52.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.74, 54.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.92, 52.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.10, 51.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.28, 51.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.45, 61.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.63, 51.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.81, 49.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.99, 51.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.17, 51.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.34, 50.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.52, 50.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.70, 51.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.88, 71.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.05, 51.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.23, 52.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.41, 53.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.59, 53.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.77, 53.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.94, 52.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.12, 57.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.30, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.48, 60.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.65, 52.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.83, 52.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.01, 52.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.19, 51.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.37, 52.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 56.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.72, 50.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.90, 65.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.08, 55.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.25, 53.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.43, 53.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.61, 49.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.79, 52.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.97, 53.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.14, 51.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.32, 56.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50, 50.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.68, 54.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.85, 51.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.03, 51.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.21, 51.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.39, 55.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.57, 54.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.74, 53.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.92, 52.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.10, 51.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.28, 52.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.45, 59.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.63, 60.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.81, 60.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.99, 52.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.17, 53.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.34, 51.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.52, 51.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.70, 51.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.88, 56.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.05, 65.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.23, 59.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.41, 52.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.59, 51.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.77, 56.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.94, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.12, 49.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.30, 52.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.48, 63.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.65, 50.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.83, 53.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.01, 50.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.19, 51.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.37, 51.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.54, 61.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.72, 57.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.90, 50.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.08, 58.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.25, 53.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.43, 55.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.61, 51.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.79, 51.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.97, 53.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.14, 50.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.32, 50.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.50, 54.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.68, 50.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.85, 50.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.03, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.21, 51.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.39, 50.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.57, 52.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.74, 51.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.92, 55.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.10, 64.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 50.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.45, 51.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.63, 51.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.81, 51.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.99, 69.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.17, 53.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.34, 56.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.52, 50.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.70, 53.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.88, 62.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.05, 60.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.23, 54.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.41, 56.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.59, 56.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77, 98.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.94, 62.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.12, 64.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.30, 55.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.48, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65, 61.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.83, 51.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.01, 51.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.19, 52.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.37, 51.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.54, 49.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.72, 51.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.90, 53.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.08, 63.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.25, 52.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.43, 52.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.61, 53.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.79, 53.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.97, 50.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.14, 58.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.32, 52.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.50, 52.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.68, 56.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85, 51.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.03, 67.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.21, 51.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.39, 50.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.57, 52.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.74, 59.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.92, 58.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.10, 58.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.28, 55.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.45, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.63, 53.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.81, 65.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.99, 52.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.17, 54.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.34, 56.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.52, 54.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.70, 58.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.88, 53.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.05, 51.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.23, 55.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.41, 58.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.59, 70.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.77, 54.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.94, 54.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.12, 55.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.30, 51.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.48, 50.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.65, 56.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.83, 52.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.01, 55.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.19, 50.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.37, 54.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.54, 55.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.72, 56.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.90, 69.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.08, 50.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.25, 53.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.43, 54.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.61, 53.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.79, 68.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.97, 54.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.14, 52.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.32, 56.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.50, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.68, 62.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.85, 61.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.03, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.21, 58.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.39, 50.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.57, 61.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.74, 51.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.92, 53.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.10, 56.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.28, 52.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.45, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.63, 52.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.81, 52.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.99, 55.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.17, 50.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.34, 62.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.52, 83.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.70, 54.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.88, 54.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.05, 65.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.23, 54.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.41, 52.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.59, 53.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.77, 50.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.94, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.12, 58.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.30, 52.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.48, 53.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.65, 50.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.83, 50.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.01, 50.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.19, 57.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.37, 52.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.54, 60.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.72, 57.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.90, 52.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.08, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.25, 76.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.43, 83.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.61, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.79, 56.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.97, 50.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14, 51.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.32, 72.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.50, 53.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.68, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.85, 52.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.03, 54.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.21, 54.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.39, 59.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.57, 51.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.74, 51.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.92, 50.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.10, 52.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.28, 55.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.45, 52.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.63, 53.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.81, 51.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.99, 52.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.17, 50.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.34, 59.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.52, 53.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.70, 56.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.88, 67.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.05, 54.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.23, 50.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.41, 64.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.59, 50.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.77, 52.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.94, 52.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.12, 51.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.30, 51.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.48, 50.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.65, 52.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 57.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.01, 53.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.19, 56.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.37, 51.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.54, 57.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.72, 50.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.90, 51.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.08, 51.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.25, 51.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.43, 54.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.61, 53.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.79, 54.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.97, 50.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.14, 57.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.32, 52.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.50, 51.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.68, 51.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.85, 54.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.03, 52.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.21, 53.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.39, 51.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.57, 51.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.74, 53.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.92, 53.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.10, 52.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.28, 52.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.45, 52.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.63, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.81, 57.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.99, 52.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.17, 56.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.34, 59.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.52, 57.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.70, 73.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.88, 52.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.05, 52.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.23, 55.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.41, 51.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.59, 49.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.77, 49.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.94, 57.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.12, 68.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.30, 52.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.48, 54.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.65, 55.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.83, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.01, 53.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.19, 50.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.37, 52.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.54, 58.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.72, 55.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.90, 63.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.08, 54.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.25, 51.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.43, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.61, 68.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.79, 71.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.97, 65.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.14, 52.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.32, 51.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.50, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.68, 50.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.85, 52.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.03, 49.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21, 50.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.39, 52.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.57, 51.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.74, 54.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.92, 51.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.10, 59.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.28, 49.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.45, 55.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.63, 50.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.81, 90.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.99, 60.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.17, 54.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.34, 54.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.52, 69.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.70, 55.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.88, 63.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.05, 54.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.23, 76.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.41, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.59, 58.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.77, 95.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.94, 57.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.12, 56.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.30, 50.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.48, 80.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.65, 55.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.83, 73.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.01, 50.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.19, 56.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.37, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.54, 52.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.72, 51.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.90, 51.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.08, 54.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.25, 59.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.43, 55.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.61, 55.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.79, 68.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.97, 50.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.14, 51.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.32, 52.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.50, 52.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.68, 50.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.85, 54.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.03, 54.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.21, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.39, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.57, 53.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74, 53.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.92, 69.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.10, 52.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.28, 50.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.45, 52.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.63, 60.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.81, 50.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.99, 50.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.17, 58.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.34, 57.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.52, 56.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.70, 60.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.88, 50.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.05, 63.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.23, 53.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.41, 55.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.59, 54.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.77, 52.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.94, 54.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.12, 51.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.30, 51.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.48, 51.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.65, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.83, 53.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.01, 51.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.19, 52.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.37, 50.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.54, 52.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.72, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.90, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.08, 51.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.25, 51.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.43, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.61, 50.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.79, 53.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.97, 51.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.14, 53.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.32, 52.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.50, 51.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.68, 54.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85, 53.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.03, 57.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.21, 51.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.39, 51.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.57, 50.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.74, 51.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.92, 51.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.10, 50.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.28, 50.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.45, 50.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.63, 51.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.81, 59.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.99, 51.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.17, 51.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.34, 53.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.52, 54.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.70, 50.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.88, 50.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.05, 50.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.23, 57.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.41, 50.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.59, 49.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.77, 50.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.94, 52.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.12, 51.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.30, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.48, 60.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.65, 52.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.83, 50.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.01, 50.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.19, 52.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.37, 53.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.54, 51.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.72, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.90, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08, 55.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.25, 50.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.43, 51.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.61, 50.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.79, 52.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.97, 60.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.14, 52.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.32, 51.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.50, 54.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.68, 53.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.85, 61.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.03, 55.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.21, 49.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.39, 54.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.57, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.74, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.92, 50.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.10, 60.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.28, 58.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.45, 54.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.63, 60.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.81, 58.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.99, 50.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.17, 55.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 55.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.52, 53.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.70, 53.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.88, 69.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.05, 51.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.23, 58.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.41, 55.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.59, 51.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.77, 55.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.94, 52.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.12, 58.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.30, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.48, 51.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.65, 53.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.83, 51.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.01, 51.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.19, 54.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.37, 53.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.54, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.72, 52.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.90, 53.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.08, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.25, 57.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.43, 52.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.61, 51.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.79, 50.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.97, 53.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.14, 51.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.32, 51.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.50, 50.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.68, 66.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.85, 50.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.03, 50.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.21, 56.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.39, 52.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.57, 51.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.74, 50.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.92, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.10, 50.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.28, 50.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.45, 50.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.63, 53.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.81, 51.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.99, 56.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.17, 50.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.34, 52.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.52, 51.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.70, 52.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.88, 52.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.05, 55.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.23, 52.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.41, 53.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.59, 54.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.77, 65.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.94, 53.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.12, 52.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.30, 52.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.48, 55.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.65, 53.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.83, 52.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.01, 51.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.19, 49.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.37, 50.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.54, 50.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.72, 50.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.90, 57.65) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.08, 50.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.25, 51.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.43, 53.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.61, 50.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.79, 51.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.97, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.14, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.32, 56.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.50, 50.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.68, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.85, 51.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.03, 52.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.21, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.39, 54.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.57, 52.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.74, 50.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.92, 54.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.10, 50.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.28, 50.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.45, 50.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.63, 50.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.81, 50.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.99, 51.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.17, 50.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.34, 54.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.52, 53.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.70, 54.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.88, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.05,104.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.23, 77.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.41,112.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.59, 99.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.76, 68.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.94, 74.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.12, 61.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.30, 81.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.48, 96.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.65, 65.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.83, 88.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.01, 73.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.19, 70.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.36, 50.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.54, 62.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.72, 59.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.90, 76.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.08, 78.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.25, 56.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.43, 68.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.61, 78.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.79, 68.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.96, 50.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.14, 53.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.32, 66.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.50, 50.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.68, 59.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.85, 56.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.03, 54.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.21, 56.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.39, 51.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.56, 53.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.74, 63.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.92, 54.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.10, 52.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.28, 51.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.45, 54.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.63, 58.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.81, 56.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.99, 51.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.16, 54.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.34, 52.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.52, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.70, 50.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.88, 51.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.05, 54.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.23, 54.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.41, 51.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.59, 52.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.76, 54.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.94, 59.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.12, 63.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.30, 52.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.48, 51.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.65, 53.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.83, 51.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.01, 52.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.19, 50.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.36, 55.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.54, 52.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.72, 52.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.90, 51.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.08, 51.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.25, 51.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.43, 53.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.61, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.79, 51.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.96, 55.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.14, 51.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.32, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.50, 55.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.68, 50.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.85, 54.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.03, 50.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.21, 53.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.39, 50.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.56, 51.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.74, 55.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.92, 60.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.10, 51.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.28, 50.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45, 52.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.63, 50.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.81, 51.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.99, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.16, 53.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.34, 52.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.52, 50.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.70, 50.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.88, 53.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.05, 50.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.23, 56.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.41, 51.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.59, 53.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.76, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.94, 52.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.12, 51.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.30, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.48, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.65, 52.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.83, 52.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.01, 50.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.19, 52.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.36, 52.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.54, 52.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.72, 50.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.90, 51.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.08, 52.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.25, 50.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.43, 53.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.61, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.79, 50.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.96, 51.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.14, 52.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.32, 53.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.50, 49.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.68, 52.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.85, 54.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.03, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21, 51.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.39, 51.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.56, 52.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74, 50.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.92, 51.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.10, 50.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.28, 50.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.45, 52.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.63, 51.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.81, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 50.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.16, 53.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.34, 54.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.52, 51.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.70, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.88, 53.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.05, 50.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.23, 96.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.41, 49.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.59, 55.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.76, 55.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.94, 52.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.12, 52.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.30, 51.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.48, 50.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.65, 51.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.83, 54.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.01, 53.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.19, 52.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.36, 51.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.54, 50.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.72, 57.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.90, 50.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.08, 52.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.25, 52.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.43, 51.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.61, 50.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.79, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.96, 53.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.14, 57.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.32, 49.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.50, 57.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.68, 51.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.85, 60.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.03, 63.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.21, 54.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.39, 52.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.56, 56.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.74, 59.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92, 50.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.10, 49.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.28, 51.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.45, 51.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.63, 50.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.81, 52.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.99, 51.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.16, 52.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.34, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.52, 50.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.70, 51.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.88, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.05, 51.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.23, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.41, 51.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.59, 52.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.76, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.94, 51.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.12, 52.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.30, 53.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.48, 51.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.65, 51.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.83, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.01, 51.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.19, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.36, 62.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.54, 52.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.72, 61.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.90, 51.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.08, 51.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.43, 53.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.61, 50.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.79, 50.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.96, 55.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.14, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.32, 51.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.50, 51.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.68, 55.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.85, 56.65) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.03, 52.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.21, 51.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.39, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.56, 52.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 52.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.92, 52.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.10, 53.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.28, 56.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.45, 52.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.63, 51.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.81, 51.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.99, 52.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.16, 52.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.34, 51.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.52, 65.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.70, 49.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.88, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.05, 63.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.23, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.41, 50.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.59, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.76, 53.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.94, 54.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.12, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.30, 51.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.48, 51.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.65, 50.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.83, 50.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.01, 54.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.19, 50.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.36, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.54, 52.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.72, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.90, 55.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08, 52.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.25, 51.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.43, 52.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.61, 52.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.79, 51.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.96, 51.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.14, 53.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.32, 50.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.50, 51.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.68, 52.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.85, 50.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.03, 51.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.21, 50.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.39, 50.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.56, 50.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.74, 49.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.92, 51.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.10, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.28, 50.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.45, 51.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.63, 51.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.81, 50.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.99, 53.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.16, 52.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.34, 50.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.52, 51.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.70, 51.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.88, 50.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.05, 55.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.23, 50.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.41, 50.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.59, 50.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.76, 50.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.94, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.12, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.30, 54.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.48, 50.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.65, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.83, 50.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.01, 51.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.19, 51.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.36, 50.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.54, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72, 55.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.90, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.08, 50.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.25, 50.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.43, 50.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61, 52.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.79, 53.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.96, 50.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.14, 53.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.32, 53.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.50, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.68, 54.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.85, 52.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.03, 53.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.21, 57.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.39, 51.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.56, 52.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.74, 53.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.92, 54.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.10, 53.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.28, 53.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.45, 50.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.63, 51.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.81, 56.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.99, 50.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.16, 59.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.34, 54.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.52, 51.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.70, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.88, 70.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.05, 51.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.23, 59.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.41, 50.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.59, 53.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.76, 50.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.94, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.12, 51.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.30, 53.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.48, 50.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.65, 50.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.83, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.01, 53.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.19, 52.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.36, 51.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.54, 50.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.72, 52.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.90, 53.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.08, 51.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.25, 50.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.43, 51.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.61, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.79, 54.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.96, 53.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.14, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.32, 53.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.50, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.68, 51.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.85, 50.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.03, 51.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.21, 55.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.39, 52.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.56, 53.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.74, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.92, 51.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.10, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.28, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.45, 51.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.63, 49.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.81, 51.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.99, 50.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.16, 53.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.34, 53.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.52, 50.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.70, 50.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.88, 50.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.05, 53.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.23, 51.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.41, 51.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.59, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.76, 53.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.94, 50.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.12, 67.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.30, 57.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.48, 55.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.65, 61.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.83, 55.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 54.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.19, 53.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.36, 52.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.54, 56.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.72, 51.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.90, 57.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.08, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.25, 54.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.43, 52.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.61, 50.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.79, 52.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.96, 50.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.14, 53.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.32, 57.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.50, 51.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.68, 57.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.85, 51.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.03, 52.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.21, 51.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.39, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.56, 52.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.74, 51.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.92, 52.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.10, 52.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.28, 51.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.45, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.63, 54.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81, 51.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.99, 55.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.16, 53.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.34, 51.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.52, 55.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.70, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.88, 51.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.05, 52.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.23, 50.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.41, 51.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.59, 49.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.76, 59.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.94, 50.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.12, 50.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.30, 51.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.48, 50.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.65, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.83, 52.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.01, 55.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.19, 52.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.36, 52.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.54, 52.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.72, 51.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.90, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.08, 53.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.25, 51.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.43, 52.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.61, 50.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.79, 52.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.96, 60.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.14, 52.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.32, 51.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.50, 54.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.68, 53.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.85, 53.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.03, 51.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.21, 55.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.39, 60.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.56, 51.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.74, 50.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.92, 53.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.10, 53.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.28, 51.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.45, 52.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.63, 51.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.81, 52.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.99, 52.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.16, 51.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.34, 49.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.52, 53.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.70, 62.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.88, 56.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.05, 51.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.23, 51.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.41, 54.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.59, 67.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.76, 52.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.94, 50.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.12, 54.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.30, 50.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.48, 51.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.65, 50.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.83, 54.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.01, 54.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.19, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.36, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.54, 51.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.72, 50.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.90, 50.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.08, 54.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.25, 61.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.43, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.61, 51.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.79, 56.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.96, 52.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.14, 54.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.32, 54.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.50, 53.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.68, 65.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.85, 70.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.03, 58.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.21, 50.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.39, 54.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.56, 59.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.74, 61.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.92, 99.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.10, 90.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.28, 53.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.45, 56.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.63, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.81, 50.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.99, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.16, 51.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.34, 53.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.52, 50.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.70, 51.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.88, 53.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.05, 55.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.23, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.41, 54.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.59, 51.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.76, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.94, 51.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.12, 50.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.30, 51.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.48, 53.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.65, 52.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.83, 52.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.01, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.19, 51.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.36, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.54, 52.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.72, 50.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.90, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.08, 51.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.25, 54.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.43, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.61, 52.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.79, 51.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.96, 53.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.14, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.32, 50.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.50, 52.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.68, 51.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.85, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.03, 54.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.21, 51.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.39, 51.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.56, 50.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.74, 51.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.92, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.10, 52.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.28, 49.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.45, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.63, 52.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.81, 51.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.99, 50.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.16, 51.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.34, 54.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.52, 53.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.70, 50.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.88, 52.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.05, 52.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.23, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.41, 52.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.59, 52.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.76, 50.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.94, 52.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.12, 51.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.30, 65.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.48, 59.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.65, 50.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.83, 53.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.01, 50.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.19, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.36, 50.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.54, 53.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.72, 59.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.90, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.08, 53.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.25, 54.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.43, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.61, 50.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.79, 51.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.96, 50.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.14, 61.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.32, 61.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.50, 57.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.68, 57.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.85, 52.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.03, 50.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.21, 58.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.39, 50.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.56, 50.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.74, 53.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.92, 50.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.10, 53.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.28, 50.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.45, 60.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.63, 52.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.81, 53.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.99, 52.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.16, 50.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.34, 51.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.52, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.70, 51.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.88, 53.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.05, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.23, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.41, 50.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.59, 50.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.76, 51.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.94, 53.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.12, 61.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.30, 54.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.48, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.65, 53.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.83, 58.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.01, 50.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.19, 53.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.36, 50.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.54, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.72, 52.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.90, 51.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.08, 57.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.25, 51.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.43, 50.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.61, 53.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.79, 78.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.96, 58.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.14, 57.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.32, 50.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.50, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.68, 51.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.85, 51.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.03, 56.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.21, 50.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.39, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.56, 50.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.74, 53.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.92, 51.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.10, 50.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.28, 50.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.45, 52.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.63, 51.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.81, 50.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.99, 61.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.16, 53.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.34, 50.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.52, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.70, 54.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.88, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.05, 50.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.23, 54.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.41, 54.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.59, 52.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.76, 51.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.94, 51.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.12, 53.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.30, 52.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.48, 56.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.65, 55.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.83, 56.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.01, 57.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.19, 51.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.36, 50.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.54, 58.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.72, 60.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.90, 53.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.08, 56.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.25, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.43, 51.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.61, 51.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.79, 51.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.96, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.14, 60.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.32, 51.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.50, 53.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.68, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.85, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.03, 55.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.21, 51.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.39, 50.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.56, 53.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.74, 51.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.92, 53.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.10, 50.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.28, 57.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.45, 50.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.63, 51.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.81, 55.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.99, 51.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.16, 50.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.34, 54.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.52, 51.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.70, 54.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.88, 52.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.05, 51.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.23, 54.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.41, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.59, 54.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.76, 50.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.94, 54.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.12, 62.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.30, 52.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.48, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.65, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.83, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.01, 55.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.19, 51.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.36, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.54, 52.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.72, 53.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.90, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.08, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.25, 57.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.43, 55.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.61, 52.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.79, 60.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.96, 58.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.14, 56.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.32, 69.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.50, 60.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.68, 56.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.85, 56.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.03, 50.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.21, 52.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.39, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.56, 55.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.74, 52.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.92, 50.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.10, 60.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.28, 49.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.45, 50.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.63, 52.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.81, 51.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.99, 50.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.16, 51.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.34, 50.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.52, 52.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.70, 53.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.88, 50.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.05, 52.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.23, 53.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.41, 52.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.59, 55.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.76, 55.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.94, 50.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.12, 53.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.30, 49.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.48, 59.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.65, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.83, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.01, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.19, 52.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.36, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.54, 51.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.72, 52.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.90, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.08, 51.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.25, 52.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.43, 59.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.61, 53.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.79, 59.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.96, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.14, 51.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.32, 50.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.50, 50.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.68, 53.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.85, 58.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.03, 56.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.21, 49.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.39, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.56, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.74, 67.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.92, 62.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.10, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.27, 50.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.45, 49.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.63, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.81, 50.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.99, 51.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.16, 58.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.34, 52.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.52, 52.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.70, 51.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.87, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.05, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.23, 49.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.41, 53.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.59, 53.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.76, 63.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.94, 53.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.12, 52.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.30, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.47, 55.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.65, 56.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 52.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.01, 60.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.19, 56.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.36, 67.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.54, 49.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.72, 51.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.90, 50.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.07, 52.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.25, 50.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.43, 64.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.61, 75.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.79, 54.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.96, 51.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.14, 51.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.32, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.50, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.67, 65.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.85, 70.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.03, 66.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.21, 55.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.39, 51.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.56, 50.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.74, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.92, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.10, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.27, 50.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.45, 54.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.63, 64.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.81, 57.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.99, 53.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.16, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.34, 50.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.52, 52.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.70, 50.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.87, 54.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.05, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.23, 50.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.41, 56.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.59, 53.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.76, 51.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.94, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.12, 49.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.30, 53.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.47, 51.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.65, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.83, 50.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.01, 54.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.19, 51.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.36, 52.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.54, 52.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.72, 51.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.90, 50.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.07, 57.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.25, 51.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.43, 55.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.61, 50.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.79, 52.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.96, 58.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.14, 51.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.32, 54.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.50, 53.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.67, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.85, 50.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.03, 51.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.21, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.39, 52.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.56, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.74, 51.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.92, 50.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.10, 54.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.27, 50.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.45, 51.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.63, 52.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.81, 51.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.99, 50.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.16, 59.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.34, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.52, 73.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.70, 57.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.87, 51.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.05, 52.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.23, 51.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.41, 51.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.59, 53.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.76, 51.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.94, 50.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.12, 52.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.30, 51.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.47, 50.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.65, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.83, 54.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.01, 52.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.19, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.36, 51.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.54, 51.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.72, 60.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.90, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.07, 51.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.25, 50.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.43, 51.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.61, 51.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.79, 52.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.96, 50.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.14, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.32, 50.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.50, 52.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.67, 52.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.85, 50.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.03, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.21, 51.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.39, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.56, 51.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.74, 52.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.92, 50.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.10, 53.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.27, 50.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.45, 56.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.63, 50.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.81, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.99, 54.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.16, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.34, 50.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.52, 50.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.70, 50.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.87, 50.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.05, 55.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.23, 52.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.41, 50.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.59, 52.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.76, 55.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.94, 51.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.12, 51.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.30, 51.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.47, 52.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.65, 55.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.83, 70.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.01, 55.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.19, 56.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.36, 66.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.54, 52.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.72, 52.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.90, 54.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.07, 56.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.25, 52.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.43, 50.65) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.61, 63.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.79, 67.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.96, 70.65) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.14, 71.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.32, 70.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.50, 60.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.67, 61.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.85, 52.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.03, 51.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.21, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.39, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.56, 49.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.74, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.92, 50.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.10, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.27, 54.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.45, 51.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.63, 51.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.81, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.99, 55.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.16, 55.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.34, 50.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.52, 50.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.70, 51.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.87, 51.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.05, 54.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.23, 51.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.41, 59.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.59, 51.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.76, 54.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.94, 53.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.12, 52.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.30, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.47, 56.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.65, 65.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.83, 55.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.01, 55.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.19, 51.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.36, 50.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.54, 51.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.72, 49.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.90, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.07, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.25, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.43, 53.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.61, 60.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.79, 51.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.96, 52.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.14, 54.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.32, 58.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.50, 52.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.67, 51.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.85, 55.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.03, 52.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.21, 51.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.39, 50.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.56, 53.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.74, 51.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.92, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.10, 54.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.27, 51.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.45, 53.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.63, 53.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.81, 52.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.99, 56.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.16, 52.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.34, 54.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.52, 53.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.70, 51.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.87, 52.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.05, 51.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.23, 57.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.41, 53.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.59, 56.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.76, 51.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.94, 54.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.12, 57.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.30, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.47, 53.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.65, 54.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.83, 51.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.01, 51.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.19, 50.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.36, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.54, 55.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.72, 52.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.90, 54.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.07, 53.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.25, 58.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.43, 50.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.61, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.79, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.96, 53.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.14, 55.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.32, 54.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.50, 51.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.67, 52.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.85, 53.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.03, 50.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.21, 51.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.39, 53.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.56, 52.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.74, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.92, 58.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.10, 52.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.27, 50.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.45, 51.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.63, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.81, 51.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.99, 52.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.16, 56.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.34, 59.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.52, 51.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.70, 52.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.87, 51.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.05, 52.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.23, 58.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.41, 52.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.59, 50.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.76, 50.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.94, 53.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.12, 51.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.30, 53.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.47, 50.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.65, 49.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.83, 52.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.01, 52.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.19, 51.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.36, 51.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.54, 50.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.72, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.90, 51.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.07, 58.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.25, 52.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.43, 50.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.61, 53.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.79, 51.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.96, 50.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.14, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.32, 56.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.50, 52.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.67, 62.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.85, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.03, 53.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.21, 52.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.39, 58.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.56, 54.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.74, 49.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.92, 50.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.10, 51.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.27, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.45, 53.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.63, 55.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.81, 58.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.99, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.16, 53.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.34, 58.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.52, 57.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.70, 51.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.87, 50.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.05, 50.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.23, 54.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.41, 51.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.59, 52.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.76, 50.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.94, 53.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.12, 53.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.30, 52.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.47, 51.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.65, 50.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.83, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.01, 51.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.19, 51.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.36, 54.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.54, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.72, 49.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.90, 50.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.07, 50.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.25, 54.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.43, 56.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.61, 51.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.79, 51.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.96, 51.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.14, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.32, 54.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.50, 53.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.67, 60.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.85, 60.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.03, 58.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.21, 50.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.39, 50.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.56, 49.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.74, 49.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.92, 55.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.10, 50.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.27, 50.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.45, 51.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.63, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.81, 50.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.99, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.16, 51.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.34, 50.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.52, 52.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.70, 53.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.87, 52.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.05, 56.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.23, 53.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.41, 49.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.59, 52.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.76, 52.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.94, 50.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (498.12, 50.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (498.30, 54.08) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (498.47, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (498.65, 50.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (498.83, 51.48) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.01, 51.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.19, 50.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.36, 49.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.54, 52.63) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.72, 55.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.90, 54.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.07, 51.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.25, 50.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.43, 51.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.61, 51.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.79, 51.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.96, 55.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.14, 50.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.32, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.50, 51.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.67, 50.15) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.85, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (502.03, 50.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (502.21, 51.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (502.39, 51.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (502.56, 50.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (502.74, 53.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (502.92, 52.69) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.10, 52.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.27, 50.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.45, 50.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.63, 51.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.81, 52.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.99, 50.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.16, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.34, 52.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.52, 50.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.70, 51.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.87, 52.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.05, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.23, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.41, 56.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.59, 51.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.76, 53.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.94, 54.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.12, 53.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.30, 50.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.47, 50.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.65, 51.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.83, 54.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.01, 55.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.19, 56.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.36, 61.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.54, 53.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.72, 61.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.90, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.07, 53.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.25, 55.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.43, 53.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.61, 51.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.79, 53.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.96, 51.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.14, 56.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.32, 53.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.50, 51.23) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.67, 51.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.85, 49.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.03, 50.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.21, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.39, 50.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.56, 54.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.74, 58.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (510.92, 52.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.10, 50.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.27, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.45, 53.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.63, 51.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.81, 51.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.99, 51.25) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.16, 52.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.34, 52.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.52, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.70, 53.65) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.87, 51.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.05, 51.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.23, 59.61) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.41, 57.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.59, 52.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.76, 54.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.94, 50.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.12, 53.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.30, 50.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.47, 52.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.65, 56.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.83, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.01, 54.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.19, 52.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.36, 50.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.54, 51.19) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.72, 53.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.90, 56.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (516.07, 50.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (516.25, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (516.43, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (516.61, 50.66) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (516.79, 65.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (516.96, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (517.14, 53.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (517.32, 51.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (517.50, 58.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (517.67, 53.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (517.85, 55.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (518.03, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (518.21, 53.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (518.39, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (518.56, 49.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (518.74, 50.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (518.92, 51.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.10, 53.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.27, 54.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.45, 52.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.63, 53.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.81, 52.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.99, 52.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (520.16, 49.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (520.34, 55.24) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (520.52, 50.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (520.70, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (520.87, 51.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.05, 52.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.23, 54.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.41, 51.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.59, 65.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.76, 66.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.94, 51.34) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.12, 56.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.30, 53.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.47, 99.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.65, 61.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.83, 54.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.01, 53.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.19, 51.81) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.36, 54.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.54, 60.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.72, 78.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (523.90, 52.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.07, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.25, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.43, 73.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.61, 50.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.79, 70.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.96, 53.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.14, 50.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.32, 57.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.50, 52.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.67, 70.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (525.85, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (526.03, 51.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (526.21, 51.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (526.39, 50.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (526.56, 50.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (526.74, 51.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (526.92, 58.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.10, 49.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.27, 52.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.45, 52.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.63, 50.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.81, 56.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.99, 52.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (528.16, 52.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (528.34, 67.93) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (528.52, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (528.70, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (528.87, 59.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (529.05, 57.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (529.23, 52.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (529.41, 53.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (529.59, 49.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (529.76, 50.84) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (529.94, 59.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.12, 51.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.30, 69.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.47, 50.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.65, 51.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (530.83, 50.92) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.01, 51.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.19, 54.01) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.36, 52.40) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.54, 69.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.72, 62.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (531.90, 51.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.07, 54.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.25, 51.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.43, 80.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.61, 54.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.79, 51.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (532.96, 50.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.14, 52.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.32, 52.97) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.50, 50.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.67, 53.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.85, 55.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.03, 51.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.21, 64.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.39, 55.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.56, 59.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.74, 65.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (534.92, 52.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.10, 54.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.27, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.45, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.63, 50.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.81, 50.14) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.99, 52.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (536.16, 53.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (536.34, 52.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (536.52, 50.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (536.70, 52.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (536.87, 50.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.05, 55.64) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.23, 55.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.41, 53.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.59, 50.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.76, 54.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (537.94, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.12, 57.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.30, 50.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.47, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.65, 50.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (538.83, 55.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.01, 54.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.19, 51.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.36, 51.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.54, 50.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.72, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (539.90, 52.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.07, 51.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.25, 50.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.43, 51.77) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.61, 51.95) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.79, 50.50) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (540.96, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (541.14, 54.20) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (541.32, 50.67) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (541.50, 50.98) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (541.67, 50.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (541.85, 51.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.03, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.21, 50.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.39, 51.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.56, 50.54) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.74, 51.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.92, 51.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.10, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.27, 50.10) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.45, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.63, 49.73) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.81, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (543.99, 53.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.16, 56.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.34, 50.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.52, 50.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.70, 51.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (544.87, 52.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.05, 51.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.23, 51.31) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.41, 51.79) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.59, 56.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.76, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.94, 50.09) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.12, 50.59) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.30, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.47, 53.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.65, 53.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (546.83, 52.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.01, 53.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.19, 66.38) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.36, 63.71) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.54, 53.30) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.72, 58.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (547.90, 53.11) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.07, 55.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.25, 52.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.43, 56.35) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.61, 52.36) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.79, 52.74) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (548.96, 63.94) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.14, 56.07) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.32, 52.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.50, 52.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.67, 51.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (549.85, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (550.03, 51.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (550.21, 60.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (550.39, 51.89) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (550.56, 58.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (550.74, 55.62) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (550.92, 56.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (551.10, 54.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (551.27, 51.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (551.45, 50.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (551.63, 51.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (551.81, 53.12) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (551.99, 52.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (552.16, 50.51) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (552.34, 54.88) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (552.52, 51.58) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (552.70, 58.03) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (552.87, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.05, 50.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.23, 51.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.41, 53.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.59, 51.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.76, 50.43) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (553.94, 49.70) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (554.12, 51.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (554.30, 51.87) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (554.47, 53.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (554.65, 51.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (554.83, 52.02) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (555.01, 50.42) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (555.19, 54.17) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (555.36, 52.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (555.54, 49.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (555.72, 50.27) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (555.90, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (556.07, 58.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (556.25, 52.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (556.43, 51.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (556.61, 51.53) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (556.79, 54.28) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (556.96, 53.82) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (557.14, 72.56) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (557.32, 51.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (557.50, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (557.67, 52.26) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (557.85, 57.96) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.03, 51.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.21, 50.22) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.39, 52.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.56, 52.04) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.74, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (558.92, 54.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (559.10, 62.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (559.27, 51.44) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (559.45, 50.33) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (559.63, 61.16) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (559.81, 54.78) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (559.99, 51.72) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (560.16, 51.47) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (560.34, 52.86) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (560.52, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (560.70, 54.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (560.87, 52.41) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (561.05, 50.32) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (561.23, 51.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (561.41, 50.49) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (561.59, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (561.76, 49.76) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (561.94, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (562.12, 51.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (562.30, 54.05) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (562.47, 51.46) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (562.65, 52.55) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (562.83, 55.90) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (563.01, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (563.19, 55.85) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (563.36, 51.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (563.54, 59.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (563.72, 53.83) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (563.90, 58.00) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.07, 51.21) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.25, 49.37) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.43, 50.13) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.61, 50.06) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.79, 50.45) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (564.96, 50.80) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (565.14, 50.39) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (565.32, 49.75) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (565.50, 50.60) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (565.67, 52.68) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (565.85, 53.29) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.03, 57.32) circle (  1.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.90, 39.84) -- (504.34, 39.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.90, 39.84) -- ( 59.90, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.79, 39.84) -- (148.79, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.68, 39.84) -- (237.68, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.56, 39.84) -- (326.56, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.45, 39.84) -- (415.45, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.34, 39.84) -- (504.34, 34.86);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 59.90, 21.91) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (148.79, 21.91) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (237.68, 21.91) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (326.56, 21.91) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (415.45, 21.91) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (504.34, 21.91) {2500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 49.37) -- ( 39.84,287.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 49.37) -- ( 34.86, 49.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 89.09) -- ( 34.86, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,128.80) -- ( 34.86,128.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,168.51) -- ( 34.86,168.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,208.23) -- ( 34.86,208.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,247.94) -- ( 34.86,247.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,287.66) -- ( 34.86,287.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89, 49.37) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89, 89.09) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,128.80) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,168.51) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,208.23) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,247.94) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,287.66) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (596.23,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (313.05,298.69) {\bfseries Overall p-value: 0.0099};
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 39.84) rectangle (586.27,297.19);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.84,130.74) -- (586.27,130.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.20,282.25) -- ( 65.61,282.25);
\definecolor{drawColor}{RGB}{140,102,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.20,267.31) -- ( 65.61,267.31);
\definecolor{drawColor}{RGB}{0,179,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.41,256.72) --
	( 58.18,250.19) --
	( 50.63,250.19) --
	( 54.41,256.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 76.82,277.96) {Significance treshold};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 76.82,263.02) {Chromosome};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 76.82,248.08) {Relevant genes by Gravier et al.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (596.23,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at (313.05,  1.99) {Gene Index};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at ( 12.95,168.51) {Variable Importance};
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 39.84) rectangle (586.27,297.19);
\definecolor{drawColor}{RGB}{140,102,255}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (126.39, 49.37) -- (126.39,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (360.88, 49.37) -- (360.88,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (384.52, 49.37) -- (384.52,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (418.48, 49.37) -- (418.48,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (433.41, 49.37) -- (433.41,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (446.39, 49.37) -- (446.39,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (460.07, 49.37) -- (460.07,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (473.59, 49.37) -- (473.59,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (501.32, 49.37) -- (501.32,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (514.30, 49.37) -- (514.30,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (521.94, 49.37) -- (521.94,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (167.81, 49.37) -- (167.81,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (537.59, 49.37) -- (537.59,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (545.23, 49.37) -- (545.23,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (557.14, 49.37) -- (557.14,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (197.32, 49.37) -- (197.32,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (222.03, 49.37) -- (222.03,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (254.92, 49.37) -- (254.92,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (278.74, 49.37) -- (278.74,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.41, 49.37) -- (297.41,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (317.32, 49.37) -- (317.32,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (337.41, 49.37) -- (337.41,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (575.63, 49.37) -- (575.63,208.23);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (576.34, 49.37) -- (576.34,208.23);
\definecolor{drawColor}{RGB}{0,179,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97, 66.85) --
	(135.48, 62.50) --
	(130.45, 62.50) --
	(132.97, 66.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.03, 67.40) --
	(176.55, 63.04) --
	(171.52, 63.04) --
	(174.03, 67.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.08, 54.64) --
	(310.59, 50.29) --
	(305.56, 50.29) --
	(308.08, 54.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.25, 65.22) --
	(310.77, 60.86) --
	(305.74, 60.86) --
	(308.25, 65.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.43, 56.73) --
	(310.95, 52.38) --
	(305.92, 52.38) --
	(308.43, 56.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.61, 75.84) --
	(311.12, 71.48) --
	(306.09, 71.48) --
	(308.61, 75.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.79, 56.22) --
	(311.30, 51.86) --
	(306.27, 51.86) --
	(308.79, 56.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.96, 76.73) --
	(311.48, 72.37) --
	(306.45, 72.37) --
	(308.96, 76.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.14, 63.46) --
	(311.66, 59.10) --
	(306.63, 59.10) --
	(309.14, 63.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.32, 54.56) --
	(311.84, 50.20) --
	(306.81, 50.20) --
	(309.32, 54.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.50, 63.66) --
	(312.01, 59.31) --
	(306.98, 59.31) --
	(309.50, 63.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.68, 72.08) --
	(312.19, 67.72) --
	(307.16, 67.72) --
	(309.68, 72.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.85, 87.17) --
	(312.37, 82.81) --
	(307.34, 82.81) --
	(309.85, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.03, 79.29) --
	(312.55, 74.93) --
	(307.52, 74.93) --
	(310.03, 79.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.21, 87.01) --
	(312.72, 82.66) --
	(307.69, 82.66) --
	(310.21, 87.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.39, 67.60) --
	(312.90, 63.24) --
	(307.87, 63.24) --
	(310.39, 67.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.56, 60.74) --
	(313.08, 56.39) --
	(308.05, 56.39) --
	(310.56, 60.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.74, 79.07) --
	(313.26, 74.72) --
	(308.23, 74.72) --
	(310.74, 79.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.92, 84.19) --
	(313.44, 79.84) --
	(308.41, 79.84) --
	(310.92, 84.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.10, 96.34) --
	(313.61, 91.98) --
	(308.58, 91.98) --
	(311.10, 96.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.28, 73.10) --
	(313.79, 68.75) --
	(308.76, 68.75) --
	(311.28, 73.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,123.47) --
	(313.97,119.12) --
	(308.94,119.12) --
	(311.45,123.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.63,121.72) --
	(314.15,117.37) --
	(309.12,117.37) --
	(311.63,121.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.81,106.39) --
	(314.32,102.04) --
	(309.29,102.04) --
	(311.81,106.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.99, 57.80) --
	(314.50, 53.45) --
	(309.47, 53.45) --
	(311.99, 57.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.16, 92.98) --
	(314.68, 88.62) --
	(309.65, 88.62) --
	(312.16, 92.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.34, 67.71) --
	(314.86, 63.35) --
	(309.83, 63.35) --
	(312.34, 67.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.52,105.45) --
	(315.04,101.10) --
	(310.01,101.10) --
	(312.52,105.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.70, 56.64) --
	(315.21, 52.28) --
	(310.18, 52.28) --
	(312.70, 56.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.88, 70.37) --
	(315.39, 66.02) --
	(310.36, 66.02) --
	(312.88, 70.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.05, 65.77) --
	(315.57, 61.42) --
	(310.54, 61.42) --
	(313.05, 65.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.23, 74.26) --
	(315.75, 69.90) --
	(310.72, 69.90) --
	(313.23, 74.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.41, 80.65) --
	(315.92, 76.29) --
	(310.89, 76.29) --
	(313.41, 80.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.59, 60.70) --
	(316.10, 56.34) --
	(311.07, 56.34) --
	(313.59, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.76, 76.89) --
	(316.28, 72.53) --
	(311.25, 72.53) --
	(313.76, 76.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.94, 58.14) --
	(316.46, 53.78) --
	(311.43, 53.78) --
	(313.94, 58.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.12, 84.06) --
	(316.64, 79.70) --
	(311.61, 79.70) --
	(314.12, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.30, 86.53) --
	(316.81, 82.17) --
	(311.78, 82.17) --
	(314.30, 86.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.48, 81.25) --
	(316.99, 76.89) --
	(311.96, 76.89) --
	(314.48, 81.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.65, 79.83) --
	(317.17, 75.48) --
	(312.14, 75.48) --
	(314.65, 79.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.83, 82.77) --
	(317.35, 78.41) --
	(312.32, 78.41) --
	(314.83, 82.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.01, 67.02) --
	(317.52, 62.66) --
	(312.49, 62.66) --
	(315.01, 67.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.19, 55.85) --
	(317.70, 51.50) --
	(312.67, 51.50) --
	(315.19, 55.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.36, 77.67) --
	(317.88, 73.32) --
	(312.85, 73.32) --
	(315.36, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.54, 77.12) --
	(318.06, 72.77) --
	(313.03, 72.77) --
	(315.54, 77.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.72, 59.12) --
	(318.24, 54.76) --
	(313.21, 54.76) --
	(315.72, 59.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.90, 61.10) --
	(318.41, 56.75) --
	(313.38, 56.75) --
	(315.90, 61.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.08, 62.34) --
	(318.59, 57.99) --
	(313.56, 57.99) --
	(316.08, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.25, 76.00) --
	(318.77, 71.64) --
	(313.74, 71.64) --
	(316.25, 76.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.43, 60.60) --
	(318.95, 56.24) --
	(313.92, 56.24) --
	(316.43, 60.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.61, 54.05) --
	(319.12, 49.69) --
	(314.09, 49.69) --
	(316.61, 54.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.79, 54.33) --
	(319.30, 49.98) --
	(314.27, 49.98) --
	(316.79, 54.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.96, 62.46) --
	(319.48, 58.11) --
	(314.45, 58.11) --
	(316.96, 62.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.14, 58.49) --
	(319.66, 54.13) --
	(314.63, 54.13) --
	(317.14, 58.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.32, 52.40) --
	(319.84, 48.05) --
	(314.81, 48.05) --
	(317.32, 52.40);
\definecolor{drawColor}{RGB}{140,102,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (126.39,206.61) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (167.81,206.61) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (197.32,206.61) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (222.03,206.61) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (254.92,206.61) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (278.74,206.61) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (297.41,206.61) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (317.32,206.61) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (337.41,206.61) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (360.88,206.61) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (384.52,206.61) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (418.48,206.61) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (433.41,206.61) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (446.39,206.61) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (460.07,206.61) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (473.59,206.61) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (501.32,206.61) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (514.30,206.61) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (521.94,206.61) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (537.59,206.61) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (545.23,206.61) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (557.14,206.61) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (575.63,206.77) {X Y};
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.59,194.91) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.54,138.99) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.03,129.03) circle (  1.87);
\end{scope}
\end{tikzpicture}


==> Intro_example_plot.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-12 11:03:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97,614.29);
\begin{scope}
\path[clip] ( 39.84,307.15) rectangle (387.52,594.38);
\definecolor{drawColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.72,427.94) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.20,421.40) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.68,428.67) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.17,417.32) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.65,427.82) circle (  4.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,317.79) -- ( 39.84,583.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,317.79) -- ( 34.86,317.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,370.98) -- ( 34.86,370.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,424.17) -- ( 34.86,424.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,477.36) -- ( 34.86,477.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,530.55) -- ( 34.86,530.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,583.74) -- ( 34.86,583.74);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,317.79) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,370.98) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,424.17) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,477.36) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,530.55) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,583.74) {3};
\end{scope}
\begin{scope}
\path[clip] ( 39.84,307.15) rectangle (387.52,594.38);
\definecolor{drawColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.05,579.43) -- ( 73.45,579.43);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] ( 51.05,564.49) -- ( 73.45,564.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 84.66,575.15) {``$l = 0$'' average};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 84.66,560.21) {``$l = 1$'' average};
\end{scope}
\begin{scope}
\path[clip] (  0.00,307.15) rectangle (397.48,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at ( 12.95,450.76) {Average Value};
\end{scope}
\begin{scope}
\path[clip] ( 39.84,307.15) rectangle (387.52,594.38);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] ( 52.72,437.64) --
	( 59.00,426.75) --
	( 46.43,426.75) --
	( 52.72,437.64);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (133.20,430.41) --
	(139.49,419.52) --
	(126.91,419.52) --
	(133.20,430.41);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (213.68,436.27) --
	(219.97,425.38) --
	(207.39,425.38) --
	(213.68,436.27);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (294.17,427.35) --
	(300.45,416.46) --
	(287.88,416.46) --
	(294.17,427.35);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (374.65,428.15) --
	(380.94,417.26) --
	(368.36,417.26) --
	(374.65,428.15);
\end{scope}
\begin{scope}
\path[clip] (407.44, 19.92) rectangle (785.01,594.38);
\definecolor{drawColor}{RGB}{96,96,96}
\definecolor{fillColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.31,257.60) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.31,375.71) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.14,325.66) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.58,261.99) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (666.86,204.71) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.74,350.59) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.95,459.80) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (648.34,251.02) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (548.78,242.54) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.87,192.71) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.51,242.96) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.62,333.93) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.14,303.94) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.98,354.34) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.09,160.97) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.33,341.83) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.86,298.81) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.23,250.74) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.97,418.48) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.32,445.94) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.77,300.96) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (541.36,440.41) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.65,381.95) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.92,244.53) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.89,537.80) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.82,266.90) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.67,250.20) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (573.87,338.32) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.09,406.01) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.78,157.00) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.56,305.10) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.16,357.10) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.57,383.34) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.09,433.54) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.86,382.89) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.93,299.93) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.36,137.56) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.84,196.06) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.84, 73.34) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.27,396.04) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.66,101.72) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (508.44,238.28) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.39,466.52) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.44,347.30) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.23,522.82) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (573.02,318.50) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.75,392.10) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.84,148.21) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.01,393.74) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.17,456.55) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.23,150.09) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.31,260.34) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.40,357.22) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.32,339.10) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.89,252.99) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.27, 84.23) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.96,454.49) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.98,379.71) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.06,269.60) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.39,160.64) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.00,400.39) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.91,279.12) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.41,348.26) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.84,265.84) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.60,182.54) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (662.23,359.84) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.57,328.84) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (666.35,394.98) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.45,314.55) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.12,214.54) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.60,408.36) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.83,401.51) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.67,391.37) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.87,293.35) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.35,364.66) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.84,358.54) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.89,546.25) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.73,409.55) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (461.40,195.06) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.86,241.19) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.90,279.90) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.17,388.42) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.75,340.98) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (508.22,253.18) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.72,350.88) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.07,394.65) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.09,333.59) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.04,339.29) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.58,302.90) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (632.31, 41.20) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.65,421.83) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (649.38,440.09) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (541.10,353.07) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.31,270.35) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.04,181.74) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.33,361.55) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (650.26,341.92) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.41,248.66) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.66,434.63) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.73,270.24) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.25,353.76) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (632.08, 84.14) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.18,296.62) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.20,241.06) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.03,498.51) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.77,288.34) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.49,573.10) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.50,367.34) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.51,191.32) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.13,266.01) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.27,357.08) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.57,370.34) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.77,262.50) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.11,365.56) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.73,178.53) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.14,539.90) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.47,292.61) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.38,419.28) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (541.78,161.57) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.92,212.01) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.83,350.54) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.61,410.12) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.74,443.73) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (671.96,298.81) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.37,394.71) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (662.11,311.12) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.54,213.07) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.51,418.91) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.69,225.58) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.60,305.29) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.48,267.67) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.32,210.60) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.73,345.23) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.00,381.18) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.49,291.41) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.34,329.82) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.95,242.00) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.20,172.18) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.30,295.81) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.04,241.72) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.59,317.83) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.17,199.89) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.57,153.94) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (677.54,281.98) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.82,437.87) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.52,347.78) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.86,332.03) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.26,362.10) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.55,294.10) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.50,443.57) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.82,390.07) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.38,309.07) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.59,188.37) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (666.43,124.05) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.89,379.25) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.12,317.31) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.53,282.65) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.66,302.95) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.99,374.18) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.87,134.10) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.43,310.42) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.34,167.48) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.96,344.17) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.33,258.06) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.19,393.70) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.83,229.48) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (541.49,472.12) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.04,284.88) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.10,279.27) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.25,370.05) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.98,386.96) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (657.82,293.86) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.33,227.24) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.15,237.31) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.39,277.48) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.63,352.19) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.35,191.57) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.94,240.42) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.98,333.97) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.85,262.21) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.20,237.18) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.15,404.68) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.88,283.84) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.86, 69.98) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.55,141.95) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.49,356.68) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.15,308.37) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.27,280.50) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.95,417.66) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.04,430.01) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.12,405.02) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.32,531.31) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.19,294.18) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.04,149.56) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.31,353.17) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.04,300.98) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.86,207.78) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.12,176.67) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.48,288.73) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.77,303.31) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.71,291.07) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.95,279.88) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.46,439.92) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.85,379.85) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.84,391.49) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.98,279.09) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.35,341.82) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.63,381.74) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.48,241.98) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.50,306.01) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.95,125.49) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.49,307.49) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.30,339.39) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.88,333.44) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.42,308.62) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.19,450.46) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.19,258.76) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.04,504.50) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.64,247.55) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.50,371.23) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.13,330.60) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.90,278.08) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.81,312.41) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.90,405.86) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.71,296.22) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.64,218.47) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.43,290.65) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.09,384.09) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.91,313.64) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.78,273.83) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.48,273.08) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.11,240.19) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.92,211.93) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.42,201.65) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.60,390.61) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.04,341.44) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.90,305.31) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.06,357.92) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.98,249.44) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.23,201.91) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (666.85,439.48) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (573.86,399.34) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.07,423.79) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (665.20,473.83) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.65,352.50) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.82,263.25) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.23,269.17) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.45,323.65) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.35,248.12) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.95,235.91) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.66,358.62) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (652.58,235.94) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.03,297.14) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.48,306.80) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.58,269.99) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (573.42,276.35) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.99,190.17) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.35,248.86) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.06,172.75) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.91,290.54) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.86,389.87) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.92,317.15) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (636.57,250.09) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.17,330.71) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (674.26,133.66) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.60,315.15) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.24,372.68) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.09,302.71) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.30,374.88) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.90,272.28) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.65,392.25) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (510.18,414.34) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.28,328.83) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.73,277.88) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.62,413.76) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.40,170.45) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.90,106.73) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (573.06,136.27) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.19,383.37) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.70,399.82) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.69,265.20) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.60,268.82) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.30,332.66) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.17,183.78) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (648.81,110.15) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.10,308.93) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.01,445.18) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.97,338.69) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.68,433.21) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.57,373.51) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.03,293.52) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.72,428.83) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.84,334.84) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.28,418.33) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.98,217.28) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.70,432.45) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.17,263.17) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.35,347.98) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.00,203.92) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.75,380.13) circle (  1.25);
\end{scope}
\begin{scope}
\path[clip] (407.44, 19.92) rectangle (785.01,594.38);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.90] (550.13,286.36) --
	(552.64,282.01) --
	(547.61,282.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (598.10,458.31) --
	(600.61,453.96) --
	(595.58,453.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (486.97,152.66) --
	(489.49,148.30) --
	(484.46,148.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (626.35,321.83) --
	(628.86,317.48) --
	(623.83,317.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (621.13,294.94) --
	(623.65,290.59) --
	(618.62,290.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (557.22,261.52) --
	(559.73,257.16) --
	(554.70,257.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (576.92,248.37) --
	(579.43,244.02) --
	(574.40,244.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (636.17,409.60) --
	(638.69,405.25) --
	(633.66,405.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (534.60,217.30) --
	(537.11,212.95) --
	(532.08,212.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (648.83,431.57) --
	(651.34,427.22) --
	(646.31,427.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (622.43,477.45) --
	(624.95,473.10) --
	(619.92,473.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (700.08,507.78) --
	(702.60,503.42) --
	(697.57,503.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (584.46,246.39) --
	(586.98,242.04) --
	(581.94,242.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (683.24,451.25) --
	(685.75,446.89) --
	(680.72,446.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (504.65,127.78) --
	(507.17,123.42) --
	(502.14,123.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (520.98,188.13) --
	(523.49,183.77) --
	(518.46,183.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (550.34,196.29) --
	(552.86,191.94) --
	(547.83,191.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (606.10,357.32) --
	(608.62,352.96) --
	(603.59,352.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (564.75,342.66) --
	(567.27,338.31) --
	(562.24,338.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (607.95,389.62) --
	(610.46,385.26) --
	(605.43,385.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (468.22,139.34) --
	(470.74,134.99) --
	(465.71,134.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (499.31,198.43) --
	(501.82,194.08) --
	(496.79,194.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (541.35,220.96) --
	(543.87,216.60) --
	(538.84,216.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (671.61,340.41) --
	(674.12,336.05) --
	(669.09,336.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (562.13,341.15) --
	(564.65,336.80) --
	(559.62,336.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (585.76,304.57) --
	(588.27,300.22) --
	(583.24,300.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (620.87,311.70) --
	(623.38,307.35) --
	(618.35,307.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (548.55,337.15) --
	(551.07,332.80) --
	(546.04,332.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (441.37,203.80) --
	(443.89,199.44) --
	(438.86,199.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (619.54,348.71) --
	(622.06,344.35) --
	(617.03,344.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (535.93,247.60) --
	(538.44,243.25) --
	(533.41,243.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (687.33,462.43) --
	(689.84,458.08) --
	(684.81,458.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (618.55,282.75) --
	(621.07,278.39) --
	(616.04,278.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (545.58,243.37) --
	(548.09,239.02) --
	(543.06,239.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (559.78,252.43) --
	(562.30,248.08) --
	(557.27,248.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (483.21,144.00) --
	(485.72,139.65) --
	(480.69,139.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (578.25,284.63) --
	(580.76,280.28) --
	(575.73,280.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (514.11,179.98) --
	(516.62,175.62) --
	(511.59,175.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (582.85,250.24) --
	(585.37,245.88) --
	(580.34,245.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (611.12,333.56) --
	(613.63,329.20) --
	(608.60,329.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (631.69,387.79) --
	(634.21,383.43) --
	(629.18,383.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (697.22,427.06) --
	(699.74,422.71) --
	(694.71,422.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (684.41,387.45) --
	(686.92,383.09) --
	(681.89,383.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (561.34,399.23) --
	(563.86,394.87) --
	(558.83,394.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (571.93,405.75) --
	(574.44,401.39) --
	(569.41,401.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (506.19,166.28) --
	(508.71,161.92) --
	(503.67,161.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (607.82,377.38) --
	(610.34,373.02) --
	(605.30,373.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (642.44,424.03) --
	(644.95,419.67) --
	(639.92,419.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (527.57,177.28) --
	(530.08,172.93) --
	(525.05,172.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (580.66,157.22) --
	(583.18,152.87) --
	(578.15,152.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (598.16,295.45) --
	(600.67,291.09) --
	(595.64,291.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (509.87,210.63) --
	(512.39,206.27) --
	(507.36,206.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (490.03,224.39) --
	(492.55,220.04) --
	(487.52,220.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (524.37,296.37) --
	(526.88,292.01) --
	(521.85,292.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (547.53,306.47) --
	(550.04,302.11) --
	(545.01,302.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (543.35,234.63) --
	(545.87,230.28) --
	(540.84,230.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (541.63,162.05) --
	(544.15,157.69) --
	(539.12,157.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (626.58,423.42) --
	(629.10,419.07) --
	(624.07,419.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (637.20,370.51) --
	(639.71,366.15) --
	(634.68,366.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (612.41,283.84) --
	(614.92,279.48) --
	(609.89,279.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (726.05,474.59) --
	(728.57,470.23) --
	(723.54,470.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (520.35,305.22) --
	(522.87,300.86) --
	(517.84,300.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (631.75,317.95) --
	(634.27,313.60) --
	(629.23,313.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (472.95,201.96) --
	(475.46,197.60) --
	(470.43,197.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (618.83,379.00) --
	(621.35,374.64) --
	(616.31,374.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (537.73,253.85) --
	(540.25,249.50) --
	(535.22,249.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (552.40,328.04) --
	(554.92,323.68) --
	(549.89,323.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (627.45,391.45) --
	(629.97,387.10) --
	(624.94,387.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (634.75,396.18) --
	(637.26,391.82) --
	(632.23,391.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (524.05,247.21) --
	(526.56,242.85) --
	(521.53,242.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (613.77,360.40) --
	(616.28,356.05) --
	(611.25,356.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (489.07,270.92) --
	(491.59,266.57) --
	(486.56,266.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (515.06,243.94) --
	(517.57,239.58) --
	(512.54,239.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (483.51,194.07) --
	(486.02,189.71) --
	(480.99,189.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (647.62,381.02) --
	(650.13,376.67) --
	(645.10,376.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (562.20,285.58) --
	(564.71,281.22) --
	(559.68,281.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (530.12,344.75) --
	(532.64,340.40) --
	(527.61,340.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (600.59,405.60) --
	(603.10,401.24) --
	(598.07,401.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (529.09,245.42) --
	(531.61,241.07) --
	(526.58,241.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (467.35,253.69) --
	(469.86,249.33) --
	(464.83,249.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (580.54,359.06) --
	(583.06,354.71) --
	(578.03,354.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (718.65,435.63) --
	(721.17,431.27) --
	(716.14,431.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (521.74,237.28) --
	(524.26,232.93) --
	(519.23,232.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (601.84,367.39) --
	(604.36,363.04) --
	(599.32,363.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (508.43,167.51) --
	(510.95,163.16) --
	(505.92,163.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (557.41,318.74) --
	(559.92,314.39) --
	(554.89,314.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (498.12,173.04) --
	(500.63,168.69) --
	(495.60,168.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (611.42,379.58) --
	(613.93,375.22) --
	(608.90,375.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (604.65,275.60) --
	(607.16,271.24) --
	(602.13,271.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (646.45,429.46) --
	(648.96,425.10) --
	(643.93,425.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (672.04,389.57) --
	(674.55,385.22) --
	(669.52,385.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (582.54,337.87) --
	(585.06,333.51) --
	(580.03,333.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (587.23,322.94) --
	(589.75,318.59) --
	(584.72,318.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (617.05,355.26) --
	(619.56,350.91) --
	(614.53,350.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (549.48,288.58) --
	(552.00,284.23) --
	(546.97,284.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (623.60,477.35) --
	(626.12,472.99) --
	(621.09,472.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (501.16,215.31) --
	(503.68,210.95) --
	(498.65,210.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (513.72,234.69) --
	(516.23,230.33) --
	(511.20,230.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (554.52,206.33) --
	(557.04,201.97) --
	(552.01,201.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (540.63,257.45) --
	(543.15,253.10) --
	(538.12,253.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (467.35,193.40) --
	(469.87,189.04) --
	(464.84,189.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (512.93,384.00) --
	(515.44,379.64) --
	(510.41,379.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (623.75,326.05) --
	(626.26,321.70) --
	(621.23,321.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (582.87,307.72) --
	(585.39,303.36) --
	(580.36,303.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (456.10, 88.53) --
	(458.62, 84.17) --
	(453.59, 84.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (663.87,480.47) --
	(666.38,476.12) --
	(661.35,476.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (531.68,207.29) --
	(534.19,202.93) --
	(529.16,202.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (573.79,357.76) --
	(576.30,353.40) --
	(571.27,353.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (555.44,226.21) --
	(557.96,221.85) --
	(552.93,221.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (606.93,277.80) --
	(609.44,273.44) --
	(604.41,273.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (458.24,190.69) --
	(460.76,186.33) --
	(455.73,186.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (670.03,447.43) --
	(672.55,443.07) --
	(667.52,443.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (563.03,294.87) --
	(565.54,290.52) --
	(560.51,290.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (584.73,355.08) --
	(587.24,350.72) --
	(582.21,350.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (540.37,251.22) --
	(542.88,246.86) --
	(537.85,246.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (528.97,295.51) --
	(531.48,291.15) --
	(526.45,291.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (677.51,285.02) --
	(680.03,280.66) --
	(675.00,280.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (662.54,314.28) --
	(665.05,309.93) --
	(660.02,309.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (551.29,305.33) --
	(553.81,300.98) --
	(548.78,300.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (555.84,228.00) --
	(558.35,223.64) --
	(553.32,223.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (554.53,220.52) --
	(557.04,216.16) --
	(552.01,216.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (609.10,219.67) --
	(611.62,215.32) --
	(606.59,215.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (615.65,295.17) --
	(618.17,290.81) --
	(613.13,290.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (531.34,290.46) --
	(533.85,286.11) --
	(528.82,286.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (499.84,240.93) --
	(502.35,236.58) --
	(497.32,236.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (611.18,317.61) --
	(613.69,313.26) --
	(608.66,313.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (473.48,147.47) --
	(475.99,143.11) --
	(470.96,143.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (577.39,250.48) --
	(579.91,246.13) --
	(574.88,246.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (548.51,273.58) --
	(551.03,269.22) --
	(546.00,269.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (537.14,263.90) --
	(539.65,259.54) --
	(534.62,259.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (574.50,214.67) --
	(577.01,210.31) --
	(571.98,210.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (581.32,333.71) --
	(583.83,329.36) --
	(578.80,329.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (540.48,270.01) --
	(543.00,265.66) --
	(537.97,265.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (569.32,323.38) --
	(571.84,319.03) --
	(566.81,319.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (603.28,353.40) --
	(605.80,349.04) --
	(600.76,349.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (550.96,290.93) --
	(553.47,286.57) --
	(548.44,286.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (534.09,195.81) --
	(536.61,191.46) --
	(531.58,191.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (646.56,389.95) --
	(649.08,385.60) --
	(644.04,385.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (508.47,253.11) --
	(510.98,248.76) --
	(505.95,248.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (531.34,182.21) --
	(533.86,177.85) --
	(528.83,177.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (645.62,437.16) --
	(648.13,432.81) --
	(643.10,432.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (410.85,109.73) --
	(413.37,105.38) --
	(408.34,105.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (607.24,325.14) --
	(609.75,320.79) --
	(604.72,320.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (612.48,345.25) --
	(614.99,340.90) --
	(609.96,340.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (545.25,309.94) --
	(547.77,305.58) --
	(542.74,305.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (567.27,290.43) --
	(569.79,286.08) --
	(564.76,286.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (481.82,219.03) --
	(484.34,214.68) --
	(479.31,214.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (564.23,234.23) --
	(566.75,229.88) --
	(561.72,229.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (443.25,166.62) --
	(445.76,162.26) --
	(440.73,162.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (534.69,208.31) --
	(537.21,203.95) --
	(532.18,203.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (687.49,451.25) --
	(690.00,446.89) --
	(684.97,446.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (621.75,348.51) --
	(624.27,344.15) --
	(619.24,344.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (641.42,387.08) --
	(643.94,382.72) --
	(638.91,382.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (566.17,359.57) --
	(568.69,355.22) --
	(563.66,355.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (520.29,278.90) --
	(522.81,274.54) --
	(517.78,274.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (583.45,340.46) --
	(585.97,336.10) --
	(580.94,336.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (575.25,355.63) --
	(577.77,351.28) --
	(572.74,351.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (580.37,281.63) --
	(582.88,277.27) --
	(577.85,277.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (575.42,328.79) --
	(577.93,324.43) --
	(572.90,324.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (568.59,347.85) --
	(571.10,343.50) --
	(566.07,343.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (519.76,358.05) --
	(522.28,353.70) --
	(517.25,353.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (551.81,218.98) --
	(554.32,214.62) --
	(549.29,214.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (587.06,406.05) --
	(589.57,401.69) --
	(584.54,401.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (697.48,416.30) --
	(699.99,411.94) --
	(694.96,411.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (535.62,317.05) --
	(538.14,312.69) --
	(533.11,312.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (490.35,195.36) --
	(492.87,191.00) --
	(487.84,191.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (497.14,149.14) --
	(499.66,144.78) --
	(494.63,144.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (540.60,262.01) --
	(543.12,257.65) --
	(538.09,257.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (605.42,317.54) --
	(607.93,313.18) --
	(602.90,313.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (608.20,306.28) --
	(610.72,301.93) --
	(605.69,301.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (657.68,410.66) --
	(660.19,406.31) --
	(655.16,406.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (555.43,362.78) --
	(557.94,358.42) --
	(552.91,358.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (681.47,486.95) --
	(683.99,482.59) --
	(678.96,482.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (541.04,224.49) --
	(543.56,220.13) --
	(538.53,220.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (522.45,227.48) --
	(524.96,223.12) --
	(519.93,223.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (666.98,389.26) --
	(669.49,384.90) --
	(664.46,384.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (494.30,246.37) --
	(496.82,242.01) --
	(491.79,242.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (530.75,282.05) --
	(533.26,277.69) --
	(528.23,277.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (675.60,426.15) --
	(678.12,421.80) --
	(673.09,421.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (527.50,259.15) --
	(530.01,254.79) --
	(524.98,254.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (601.00,303.31) --
	(603.51,298.95) --
	(598.48,298.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (555.96,303.74) --
	(558.48,299.38) --
	(553.45,299.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (511.84,273.38) --
	(514.35,269.03) --
	(509.32,269.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (538.24,326.78) --
	(540.76,322.42) --
	(535.73,322.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (562.82,241.06) --
	(565.33,236.70) --
	(560.30,236.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (744.85,492.37) --
	(747.36,488.02) --
	(742.33,488.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (659.26,419.82) --
	(661.77,415.46) --
	(656.74,415.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (597.41,329.63) --
	(599.92,325.27) --
	(594.89,325.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (548.15,167.87) --
	(550.66,163.51) --
	(545.63,163.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (664.23,440.77) --
	(666.75,436.42) --
	(661.72,436.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (524.79,187.25) --
	(527.30,182.89) --
	(522.27,182.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (576.99,358.05) --
	(579.51,353.69) --
	(574.48,353.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (501.70,221.08) --
	(504.22,216.73) --
	(499.19,216.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (594.93,281.81) --
	(597.45,277.45) --
	(592.42,277.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (589.03,348.41) --
	(591.54,344.05) --
	(586.51,344.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (570.62,259.61) --
	(573.14,255.25) --
	(568.11,255.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (539.41,337.55) --
	(541.92,333.19) --
	(536.89,333.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (586.96,345.79) --
	(589.47,341.43) --
	(584.44,341.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (599.94,456.21) --
	(602.46,451.86) --
	(597.43,451.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (565.51,270.33) --
	(568.02,265.98) --
	(562.99,265.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (579.83,254.14) --
	(582.34,249.78) --
	(577.31,249.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (653.79,382.12) --
	(656.31,377.77) --
	(651.28,377.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (607.43,257.44) --
	(609.95,253.09) --
	(604.92,253.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (604.88,366.99) --
	(607.40,362.63) --
	(602.37,362.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (598.23,333.23) --
	(600.74,328.88) --
	(595.71,328.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (584.88,292.12) --
	(587.40,287.77) --
	(582.37,287.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (573.52,318.43) --
	(576.04,314.07) --
	(571.01,314.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (586.74,357.03) --
	(589.26,352.67) --
	(584.23,352.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (605.12,299.29) --
	(607.64,294.94) --
	(602.61,294.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (488.19,306.31) --
	(490.70,301.96) --
	(485.67,301.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (464.33,156.57) --
	(466.84,152.22) --
	(461.81,152.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (604.10,267.77) --
	(606.62,263.42) --
	(601.59,263.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (541.46,207.39) --
	(543.98,203.04) --
	(538.95,203.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (665.87,491.61) --
	(668.38,487.25) --
	(663.35,487.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (601.02,479.64) --
	(603.53,475.28) --
	(598.50,475.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (511.54,232.43) --
	(514.06,228.07) --
	(509.03,228.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (546.10,394.48) --
	(548.61,390.12) --
	(543.58,390.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (652.43,336.80) --
	(654.95,332.44) --
	(649.92,332.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (505.35,164.10) --
	(507.86,159.75) --
	(502.83,159.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (571.74,300.84) --
	(574.25,296.48) --
	(569.22,296.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (505.77,252.18) --
	(508.28,247.82) --
	(503.25,247.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (570.25,226.36) --
	(572.76,222.00) --
	(567.73,222.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (592.34,325.67) --
	(594.85,321.31) --
	(589.82,321.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (540.99,260.97) --
	(543.51,256.62) --
	(538.48,256.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (580.57,249.95) --
	(583.09,245.59) --
	(578.06,245.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (527.67,234.17) --
	(530.18,229.81) --
	(525.15,229.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (418.87, 85.08) --
	(421.39, 80.73) --
	(416.35, 80.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (556.17,289.80) --
	(558.69,285.44) --
	(553.66,285.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (547.49,297.50) --
	(550.00,293.14) --
	(544.97,293.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (676.87,411.16) --
	(679.39,406.80) --
	(674.36,406.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (534.45,314.17) --
	(536.96,309.81) --
	(531.93,309.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (569.60,347.89) --
	(572.11,343.53) --
	(567.08,343.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (539.45,324.12) --
	(541.96,319.77) --
	(536.93,319.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (673.08,326.92) --
	(675.59,322.56) --
	(670.56,322.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (529.11,168.87) --
	(531.62,164.51) --
	(526.59,164.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (455.25,138.26) --
	(457.76,133.90) --
	(452.73,133.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (545.43,279.39) --
	(547.95,275.03) --
	(542.92,275.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (486.56,267.77) --
	(489.07,263.42) --
	(484.04,263.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (629.03,419.35) --
	(631.54,415.00) --
	(626.51,415.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (442.91,150.79) --
	(445.43,146.43) --
	(440.40,146.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (565.39,331.89) --
	(567.90,327.54) --
	(562.87,327.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (503.46,282.43) --
	(505.97,278.07) --
	(500.94,278.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (642.36,363.44) --
	(644.88,359.08) --
	(639.85,359.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (629.97,368.62) --
	(632.48,364.27) --
	(627.45,364.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (614.84,351.57) --
	(617.35,347.21) --
	(612.32,347.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (639.46,341.40) --
	(641.98,337.04) --
	(636.95,337.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (566.15,309.71) --
	(568.66,305.35) --
	(563.63,305.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (510.62,190.32) --
	(513.13,185.96) --
	(508.10,185.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (554.29,247.17) --
	(556.80,242.81) --
	(551.77,242.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (599.28,375.77) --
	(601.80,371.42) --
	(596.77,371.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (485.55,251.71) --
	(488.06,247.35) --
	(483.03,247.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (594.49,245.51) --
	(597.01,241.15) --
	(591.98,241.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (609.41,396.00) --
	(611.93,391.64) --
	(606.90,391.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (484.69,309.49) --
	(487.20,305.13) --
	(482.17,305.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (483.55,128.01) --
	(486.07,123.66) --
	(481.04,123.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (587.05,176.15) --
	(589.56,171.80) --
	(584.53,171.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (554.65,262.74) --
	(557.16,258.38) --
	(552.13,258.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (608.14,332.19) --
	(610.66,327.83) --
	(605.63,327.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (648.94,481.56) --
	(651.46,477.20) --
	(646.43,477.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (540.86,318.57) --
	(543.38,314.21) --
	(538.35,314.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (587.38,383.03) --
	(589.90,378.67) --
	(584.87,378.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (642.30,502.06) --
	(644.81,497.70) --
	(639.78,497.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (556.91,264.39) --
	(559.43,260.04) --
	(554.40,260.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (570.88,326.58) --
	(573.39,322.22) --
	(568.36,322.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (535.11,245.35) --
	(537.62,240.99) --
	(532.59,240.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (681.21,420.47) --
	(683.73,416.11) --
	(678.70,416.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (602.62,355.69) --
	(605.14,351.33) --
	(600.11,351.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (492.76, 96.72) --
	(495.28, 92.36) --
	(490.25, 92.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (466.69,200.45) --
	(469.21,196.10) --
	(464.18,196.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (589.52,188.70) --
	(592.03,184.34) --
	(587.00,184.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (653.93,358.73) --
	(656.45,354.37) --
	(651.42,354.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (455.28,158.22) --
	(457.79,153.86) --
	(452.76,153.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (529.82,214.19) --
	(532.33,209.83) --
	(527.30,209.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (607.54,288.76) --
	(610.06,284.40) --
	(605.03,284.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (620.13,366.56) --
	(622.65,362.21) --
	(617.62,362.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (651.19,450.64) --
	(653.70,446.28) --
	(648.67,446.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (550.24,410.75) --
	(552.76,406.39) --
	(547.73,406.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (608.23,296.60) --
	(610.75,292.25) --
	(605.72,292.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (632.92,376.97) --
	(635.44,372.61) --
	(630.41,372.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (527.13,288.83) --
	(529.65,284.47) --
	(524.62,284.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (659.04,356.13) --
	(661.55,351.77) --
	(656.52,351.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (620.80,288.63) --
	(623.32,284.27) --
	(618.29,284.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (413.29, 84.71) --
	(415.80, 80.35) --
	(410.77, 80.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (632.12,462.39) --
	(634.64,458.04) --
	(629.60,458.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (685.78,394.14) --
	(688.29,389.79) --
	(683.26,389.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (567.21,337.99) --
	(569.72,333.63) --
	(564.69,333.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (505.08,228.75) --
	(507.60,224.39) --
	(502.57,224.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (671.59,411.58) --
	(674.10,407.22) --
	(669.07,407.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (536.20,268.17) --
	(538.72,263.81) --
	(533.69,263.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (632.55,369.36) --
	(635.07,365.00) --
	(630.04,365.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (633.56,342.21) --
	(636.07,337.86) --
	(631.04,337.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (588.09,270.60) --
	(590.60,266.24) --
	(585.57,266.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (639.13,425.49) --
	(641.65,421.13) --
	(636.62,421.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (526.97,225.82) --
	(529.48,221.46) --
	(524.45,221.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (589.82,250.87) --
	(592.34,246.51) --
	(587.31,246.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (554.11,218.14) --
	(556.63,213.78) --
	(551.60,213.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (513.05,171.07) --
	(515.56,166.72) --
	(510.53,166.72) --
	cycle;
\definecolor{drawColor}{RGB}{96,96,96}
\definecolor{fillColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.65,579.43) circle (  1.87);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.90] (418.65,568.85) --
	(422.42,562.32) --
	(414.88,562.32) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at (429.85,575.15) {``$l = 0$''};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at (429.85,560.21) {``$l = 1$''};
\end{scope}
\begin{scope}
\path[clip] (397.48,  0.00) rectangle (794.97,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at (596.23, 11.95) {$X_4$;$Y_4$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at (410.43,307.15) {$X_5$;$Y_5$};
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 39.84) rectangle (387.52,297.19);
\definecolor{drawColor}{RGB}{169,169,169}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.72, 81.71) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.20,110.95) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.68, 92.59) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.17,245.28) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.65,223.40) circle (  4.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,614.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.72, 39.84) -- (374.65, 39.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.72, 39.84) -- ( 52.72, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.20, 39.84) -- (133.20, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.68, 39.84) -- (213.68, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.17, 39.84) -- (294.17, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.65, 39.84) -- (374.65, 34.86);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 52.72, 21.91) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (133.20, 21.91) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (213.68, 21.91) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (294.17, 21.91) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (374.65, 21.91) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 49.37) -- ( 39.84,287.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 49.37) -- ( 34.86, 49.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 83.41) -- ( 34.86, 83.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,117.45) -- ( 34.86,117.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,151.49) -- ( 34.86,151.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,185.53) -- ( 34.86,185.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,219.57) -- ( 34.86,219.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,253.62) -- ( 34.86,253.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,287.66) -- ( 34.86,287.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89, 49.37) {45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89, 83.41) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,117.45) {55};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,151.49) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,185.53) {65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,219.57) {70};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,253.62) {75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,287.66) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.68,298.69) {\bfseries Overall p-value: 0.0099};
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 39.84) rectangle (387.52,297.19);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.84,192.84) -- (387.52,192.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.05,282.25) -- ( 73.45,282.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 84.66,277.96) {Significance treshold};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,307.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at (213.68,  1.99) {Column Index};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at ( 12.95,168.51) {Variable Importance};
\end{scope}
\end{tikzpicture}


==> Intro_example_plot2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-27 12:01:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,578.16);
\begin{scope}
\path[clip] ( 39.84,289.08) rectangle (423.66,558.24);
\definecolor{drawColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06,402.27) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.90,396.14) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.75,402.96) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.60,392.32) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.44,402.16) circle (  4.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,299.05) -- ( 39.84,548.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,299.05) -- ( 34.86,299.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,348.89) -- ( 34.86,348.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,398.74) -- ( 34.86,398.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,448.58) -- ( 34.86,448.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,498.43) -- ( 34.86,498.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,548.27) -- ( 34.86,548.27);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,299.05) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,348.89) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,398.74) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,448.58) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,498.43) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,548.27) {3};
\end{scope}
\begin{scope}
\path[clip] ( 39.84,289.08) rectangle (423.66,558.24);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.04,543.30) -- ( 73.45,543.30);
\definecolor{drawColor}{RGB}{255,191,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.4pt,line join=round,line cap=round] ( 51.04,528.36) -- ( 73.45,528.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 84.66,539.01) {``$\ell = 0$'' average};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 84.66,524.07) {``$\ell = 1$'' average};
\end{scope}
\begin{scope}
\path[clip] (  0.00,289.08) rectangle (433.62,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at ( 12.95,423.66) {Average Value};
\end{scope}
\begin{scope}
\path[clip] ( 39.84,289.08) rectangle (423.66,558.24);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] ( 54.06,406.76) --
	( 60.34,395.87) --
	( 47.77,395.87) --
	( 54.06,406.76);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (142.90,401.08) --
	(149.19,390.19) --
	(136.62,390.19) --
	(142.90,401.08);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (231.75,402.21) --
	(238.04,391.32) --
	(225.46,391.32) --
	(231.75,402.21);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (320.60,403.86) --
	(326.88,392.97) --
	(314.31,392.97) --
	(320.60,403.86);

\path[draw=drawColor,draw opacity=0.90,line width= 0.4pt,line join=round,line cap=round] (409.44,399.71) --
	(415.73,388.82) --
	(403.16,388.82) --
	(409.44,399.71);
\end{scope}
\begin{scope}
\path[clip] (443.58, 19.92) rectangle (857.28,558.24);
\definecolor{drawColor}{RGB}{96,96,96}
\definecolor{fillColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.32,271.12) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.23,371.15) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.49,328.76) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.22,274.84) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.64,226.33) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.57,349.87) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.86,442.36) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.85,265.55) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.45,258.37) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (761.64,216.17) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.71,258.72) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.41,335.76) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.37,310.36) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.12,353.05) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.93,189.29) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.87,342.45) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.72,306.02) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (670.12,265.31) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.00,407.36) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.34,430.62) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.75,307.84) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.52,425.93) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.55,376.43) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.79,260.05) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.95,508.41) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.87,278.99) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.75,264.85) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.27,339.48) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.41,396.81) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.79,185.93) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (656.58,311.35) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.83,355.38) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (652.32,377.60) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.65,420.11) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.34,377.22) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.93,306.97) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (649.96,169.46) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.17,219.01) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.06,115.08) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.47,388.36) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.77,139.11) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.35,254.76) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.03,448.05) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.62,347.08) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.00,495.72) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.36,322.69) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (632.21,385.03) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.90,178.49) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.12,386.41) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.64,439.61) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.52,180.07) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.16,273.44) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (538.87,355.49) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.92,340.14) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.96,267.22) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (718.26,124.30) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.85,437.86) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.20,374.53) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.09,281.28) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.73,189.01) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (573.71,392.04) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.84,289.34) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.94,347.90) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.59,278.10) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.48,207.56) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.70,357.71) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.00,331.45) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.10,387.47) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.71,319.35) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.13,234.66) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.16,398.80) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.68,393.00) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.97,384.41) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.83,301.39) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.04,361.78) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (656.88,356.60) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.13,515.57) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.35,399.80) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.08,218.16) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.48,257.22) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.10,290.00) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (632.66,381.91) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.64,341.73) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.12,267.38) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.79,350.12) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.59,387.18) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (674.25,335.47) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.53,340.30) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.12,309.48) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.72, 87.86) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (653.48,410.20) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.96,425.66) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.25,351.97) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.24,281.92) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.78,206.88) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (718.32,359.15) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.90,342.53) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.70,263.55) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (812.71,421.04) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.48,281.82) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.16,352.56) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.48,124.22) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.74,304.17) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.33,257.12) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (841.96,475.13) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.75,297.15) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (718.49,538.30) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (661.87,364.05) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.61,214.99) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.82,278.24) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.10,355.37) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (590.34,366.60) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (685.67,275.27) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.84,362.55) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.02,204.16) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.26,510.19) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.34,300.77) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.40,408.04) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.97,189.80) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.99,232.51) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (510.47,349.83) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.32,400.28) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.88,428.75) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.09,306.02) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.46,387.23) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.56,316.44) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.99,233.41) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (659.74,407.73) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (590.47,244.01) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (665.17,311.50) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.06,279.65) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.09,231.32) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.90,345.33) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.18,375.78) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (685.37,299.75) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.29,332.28) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.13,257.91) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.58,198.79) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.09,303.48) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (683.82,257.67) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.08,322.13) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.63,222.25) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.53,183.33) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.05,291.77) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.84,423.79) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.14,347.49) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (674.00,334.15) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.94,359.62) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.84,302.03) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (538.97,428.61) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (683.58,383.31) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.52,314.71) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (677.99,212.49) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.18,158.03) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.13,374.14) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.20,321.69) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (673.65,292.33) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.53,309.52) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.90,369.84) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.11,166.53) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.36,315.85) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.63,194.80) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.40,344.43) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.67,271.51) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.09,386.38) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.71,247.31) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.66,452.79) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.05,294.23) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.11,289.47) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.85,366.35) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (651.69,380.67) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (720.99,301.83) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.21,245.41) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.38,253.94) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.66,287.96) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.37,351.23) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.33,215.21) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.14,256.57) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.92,335.79) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.90,275.03) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.11,253.83) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.42,395.68) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.66,293.34) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.79,112.24) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.29,173.19) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (661.85,355.02) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.14,314.12) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.83,290.52) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.08,406.67) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.97,417.13) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.85,395.97) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.91,502.91) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.88,302.10) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (649.62,179.63) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.65,352.05) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.50,307.86) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.79,228.93) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.79,202.59) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.81,297.49) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (685.66,309.83) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.29,299.47) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.49,289.99) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.29,425.52) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (652.62,374.65) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.43,384.50) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.08,289.32) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.04,342.45) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.58,376.25) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.01,257.89) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (665.07,312.12) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.83,159.24) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.72,313.37) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.42,340.39) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.91,335.35) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (674.60,314.33) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.13,434.45) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.25,272.10) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.77,480.21) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.25,262.61) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.21,367.35) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.14,332.94) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.32,288.46) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (590.60,317.54) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (670.84,396.67) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.77,303.82) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.08,237.98) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.25,299.11) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.50,378.24) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.12,318.58) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (678.19,284.87) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.28,284.23) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.91,256.38) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.59,232.45) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.28,223.74) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (686.55,383.76) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.64,342.12) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.92,311.52) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.99,356.07) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.47,264.21) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (656.23,223.96) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.63,425.14) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.26,391.15) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.85,411.86) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.87,454.24) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.65,351.49) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.20,275.90) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (661.58,280.92) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.86,327.05) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (652.09,263.09) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.45,252.75) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (671.65,356.67) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.38,252.78) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.30,304.60) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (677.88,312.78) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.88,281.61) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.79,287.00) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.62,214.02) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.89,263.72) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.62,199.27) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.95,299.02) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.10,383.14) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (642.01,321.55) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.27,264.76) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.73,333.03) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.55,166.16) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.66,319.86) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.05,368.58) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (646.46,309.32) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.85,370.44) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.61,283.56) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (650.27,385.15) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.21,403.86) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.85,331.44) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.42,288.30) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (664.13,403.36) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.55,197.32) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (686.87,143.36) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.40,168.37) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.17,377.63) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.44,391.56) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.75,277.56) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.22,280.63) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.40,334.68) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (670.06,208.60) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.36,146.25) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (682.81,314.59) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.97,429.97) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.21,339.80) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.72,419.84) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.48,369.28) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.08,301.54) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.24,416.13) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (661.15,336.53) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.87,407.23) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.04,236.97) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (651.39,419.20) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.11,275.84) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.87,347.66) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.52,225.66) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.95,374.88) circle (  1.24);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.90] (608.54,238.27) --
	(611.06,233.92) --
	(606.03,233.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (624.86,308.63) --
	(627.38,304.28) --
	(622.35,304.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (613.36,162.26) --
	(615.88,157.91) --
	(610.85,157.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (624.57,379.10) --
	(627.08,374.74) --
	(622.05,374.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (590.70,332.93) --
	(593.22,328.57) --
	(588.19,328.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (653.27,310.10) --
	(655.79,305.75) --
	(650.76,305.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (663.37,357.79) --
	(665.88,353.44) --
	(660.85,353.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (622.78,377.98) --
	(625.30,373.62) --
	(620.27,373.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (673.76,305.59) --
	(676.27,301.23) --
	(671.24,301.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (591.53,356.34) --
	(594.04,351.98) --
	(589.01,351.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (694.36,432.39) --
	(696.88,428.03) --
	(691.85,428.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (569.75,401.40) --
	(572.26,397.04) --
	(567.23,397.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (589.85,279.19) --
	(592.37,274.83) --
	(587.34,274.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (571.99,385.95) --
	(574.50,381.59) --
	(569.47,381.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (582.17,157.24) --
	(584.69,152.88) --
	(579.66,152.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (531.15,110.42) --
	(533.66,106.06) --
	(528.63,106.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (538.42,166.99) --
	(540.93,162.64) --
	(535.90,162.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (643.08,362.23) --
	(645.60,357.87) --
	(640.57,357.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (600.51,242.85) --
	(603.02,238.49) --
	(597.99,238.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (612.20,321.24) --
	(614.71,316.88) --
	(609.68,316.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (688.15,226.44) --
	(690.67,222.09) --
	(685.64,222.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (557.54,105.37) --
	(560.06,101.01) --
	(555.03,101.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (619.13,248.20) --
	(621.64,243.85) --
	(616.61,243.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (463.18,250.38) --
	(465.69,246.02) --
	(460.66,246.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (513.61,130.56) --
	(516.12,126.20) --
	(511.09,126.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (645.51,340.51) --
	(648.02,336.15) --
	(642.99,336.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (596.49,336.77) --
	(599.01,332.41) --
	(593.98,332.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (602.52,219.31) --
	(605.04,214.96) --
	(600.00,214.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (790.35,297.71) --
	(792.86,293.35) --
	(787.83,293.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (521.17,234.35) --
	(523.68,230.00) --
	(518.65,230.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (633.02,251.82) --
	(635.53,247.46) --
	(630.50,247.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (572.11,390.97) --
	(574.63,386.62) --
	(569.60,386.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (612.59,358.00) --
	(615.11,353.64) --
	(610.08,353.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (653.78,294.49) --
	(656.30,290.14) --
	(651.27,290.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (644.38,304.88) --
	(646.89,300.52) --
	(641.86,300.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (653.01,206.85) --
	(655.52,202.50) --
	(650.49,202.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (632.66,315.47) --
	(635.17,311.11) --
	(630.14,311.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (651.25,249.91) --
	(653.76,245.55) --
	(648.73,245.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (719.74,437.54) --
	(722.25,433.18) --
	(717.22,433.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (630.48,359.02) --
	(632.99,354.67) --
	(627.96,354.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (569.88,308.45) --
	(572.40,304.09) --
	(567.37,304.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (548.85,384.65) --
	(551.36,380.29) --
	(546.33,380.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (547.22,368.16) --
	(549.74,363.81) --
	(544.71,363.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (704.84,357.21) --
	(707.35,352.86) --
	(702.32,352.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (591.03,232.03) --
	(593.54,227.67) --
	(588.51,227.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (653.39,241.76) --
	(655.90,237.40) --
	(650.87,237.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (648.05,367.78) --
	(650.56,363.42) --
	(645.53,363.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (680.76,458.10) --
	(683.28,453.74) --
	(678.25,453.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (596.87,205.12) --
	(599.39,200.76) --
	(594.36,200.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (608.26,311.29) --
	(610.78,306.93) --
	(605.75,306.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (478.59,154.96) --
	(481.11,150.60) --
	(476.08,150.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (727.71,332.72) --
	(730.23,328.36) --
	(725.20,328.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (734.89,306.18) --
	(737.40,301.82) --
	(732.37,301.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (667.37,266.83) --
	(669.88,262.48) --
	(664.85,262.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (683.19,323.37) --
	(685.70,319.01) --
	(680.67,319.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (685.49,331.77) --
	(688.00,327.42) --
	(682.97,327.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (626.67,268.30) --
	(629.18,263.94) --
	(624.15,263.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (668.49,416.50) --
	(671.01,412.14) --
	(665.98,412.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (462.83,187.36) --
	(465.34,183.00) --
	(460.31,183.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (650.55,394.82) --
	(653.07,390.47) --
	(648.04,390.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (524.19,393.75) --
	(526.71,389.40) --
	(521.68,389.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (634.26,217.37) --
	(636.77,213.02) --
	(631.74,213.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (574.21,326.08) --
	(576.73,321.73) --
	(571.70,321.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (648.92,174.58) --
	(651.43,170.23) --
	(646.40,170.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (632.59,366.60) --
	(635.10,362.25) --
	(630.07,362.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (541.08,139.28) --
	(543.60,134.93) --
	(538.57,134.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (619.00,247.84) --
	(621.52,243.48) --
	(616.49,243.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (579.36,312.54) --
	(581.88,308.19) --
	(576.85,308.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (563.45,304.08) --
	(565.97,299.72) --
	(560.94,299.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (638.45,238.85) --
	(640.97,234.50) --
	(635.94,234.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (653.12,386.97) --
	(655.64,382.61) --
	(650.61,382.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (632.41,168.90) --
	(634.92,164.54) --
	(629.89,164.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (719.81,325.72) --
	(722.32,321.36) --
	(717.29,321.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (642.87,186.03) --
	(645.39,181.67) --
	(640.36,181.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (594.35,366.63) --
	(596.86,362.27) --
	(591.83,362.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (710.59,385.58) --
	(713.11,381.22) --
	(708.08,381.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (688.27,294.02) --
	(690.78,289.67) --
	(685.75,289.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (614.19,308.66) --
	(616.70,304.31) --
	(611.67,304.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (646.81,257.98) --
	(649.32,253.62) --
	(644.29,253.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (724.80,250.72) --
	(727.32,246.37) --
	(722.29,246.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (663.75,345.06) --
	(666.27,340.70) --
	(661.24,340.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (493.04,349.41) --
	(495.56,345.05) --
	(490.53,345.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (672.11,278.63) --
	(674.62,274.28) --
	(669.59,274.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (592.97,290.98) --
	(595.48,286.62) --
	(590.45,286.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (571.32,143.11) --
	(573.83,138.76) --
	(568.80,138.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (636.53,279.61) --
	(639.05,275.26) --
	(634.02,275.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (663.78,240.06) --
	(666.29,235.71) --
	(661.26,235.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (630.03,350.96) --
	(632.55,346.61) --
	(627.52,346.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (581.42,297.26) --
	(583.94,292.90) --
	(578.91,292.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (623.43,392.47) --
	(625.95,388.11) --
	(620.92,388.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (458.90,237.22) --
	(461.42,232.87) --
	(456.39,232.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (660.13,347.57) --
	(662.65,343.21) --
	(657.62,343.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (542.10,211.04) --
	(544.62,206.68) --
	(539.59,206.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (639.96,376.95) --
	(642.48,372.59) --
	(637.45,372.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (633.57,267.97) --
	(636.08,263.61) --
	(631.05,263.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (648.27,376.97) --
	(650.79,372.62) --
	(645.76,372.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (671.34,247.20) --
	(673.86,242.85) --
	(668.83,242.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (654.94,244.34) --
	(657.46,239.98) --
	(652.43,239.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (545.65,181.22) --
	(548.17,176.87) --
	(543.14,176.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (654.49,284.67) --
	(657.00,280.32) --
	(651.97,280.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (690.77,218.84) --
	(693.28,214.48) --
	(688.25,214.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (756.46,343.44) --
	(758.98,339.08) --
	(753.95,339.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (568.16,303.81) --
	(570.67,299.45) --
	(565.64,299.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (674.01,370.65) --
	(676.53,366.29) --
	(671.50,366.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (743.24,283.67) --
	(745.76,279.31) --
	(740.73,279.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (651.63,447.73) --
	(654.15,443.38) --
	(649.12,443.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (550.30,148.77) --
	(552.81,144.41) --
	(547.78,144.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (685.91,361.60) --
	(688.42,357.25) --
	(683.39,357.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (540.01,172.27) --
	(542.52,167.91) --
	(537.49,167.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (631.64,363.19) --
	(634.15,358.83) --
	(629.12,358.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (660.68,166.67) --
	(663.19,162.31) --
	(658.16,162.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (475.27,244.19) --
	(477.78,239.83) --
	(472.75,239.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (619.01,271.32) --
	(621.53,266.97) --
	(616.50,266.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (678.06,370.54) --
	(680.58,366.18) --
	(675.55,366.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (625.23,248.89) --
	(627.74,244.54) --
	(622.71,244.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (604.58,196.48) --
	(607.10,192.13) --
	(602.07,192.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (541.81,367.76) --
	(544.32,363.40) --
	(539.29,363.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (552.69,351.24) --
	(555.20,346.89) --
	(550.17,346.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (598.39,224.28) --
	(600.91,219.92) --
	(595.88,219.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (656.81,318.03) --
	(659.32,313.68) --
	(654.29,313.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (726.00,403.30) --
	(728.52,398.94) --
	(723.49,398.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (567.92,297.60) --
	(570.43,293.24) --
	(565.40,293.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (591.49,490.84) --
	(594.01,486.49) --
	(588.98,486.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (589.36,322.07) --
	(591.87,317.71) --
	(586.84,317.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (681.98,297.66) --
	(684.49,293.31) --
	(679.46,293.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (643.59,205.98) --
	(646.10,201.62) --
	(641.07,201.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (559.00,272.91) --
	(561.51,268.55) --
	(556.48,268.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (714.48,266.56) --
	(716.99,262.21) --
	(711.96,262.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (661.61,356.02) --
	(664.12,351.66) --
	(659.09,351.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (647.87,286.77) --
	(650.38,282.41) --
	(645.35,282.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (700.65,335.20) --
	(703.17,330.85) --
	(698.14,330.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (553.97,223.42) --
	(556.48,219.07) --
	(551.45,219.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (695.96,390.85) --
	(698.47,386.49) --
	(693.44,386.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (652.85,280.19) --
	(655.36,275.84) --
	(650.33,275.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (545.41,185.23) --
	(547.92,180.87) --
	(542.89,180.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (721.63,456.00) --
	(724.15,451.64) --
	(719.12,451.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (553.58,170.43) --
	(556.10,166.08) --
	(551.07,166.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (577.74,188.95) --
	(580.26,184.60) --
	(575.23,184.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (544.49,301.24) --
	(547.01,296.89) --
	(541.98,296.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (713.66,305.48) --
	(716.17,301.12) --
	(711.14,301.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (619.68,238.95) --
	(622.19,234.59) --
	(617.16,234.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (608.32,370.92) --
	(610.83,366.56) --
	(605.80,366.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (742.37,203.46) --
	(744.88,199.11) --
	(739.85,199.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (658.59,389.02) --
	(661.11,384.67) --
	(656.08,384.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (587.07,305.21) --
	(589.58,300.85) --
	(584.55,300.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (642.53,268.35) --
	(645.04,263.99) --
	(640.01,263.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (627.10,289.24) --
	(629.62,284.89) --
	(624.59,284.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (730.44,287.90) --
	(732.96,283.54) --
	(727.92,283.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (640.40,310.52) --
	(642.92,306.16) --
	(637.89,306.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (832.43,359.69) --
	(834.95,355.33) --
	(829.92,355.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (682.10,317.69) --
	(684.61,313.34) --
	(679.58,313.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (570.16,390.75) --
	(572.67,386.39) --
	(567.64,386.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (646.63,394.26) --
	(649.14,389.90) --
	(644.11,389.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (592.25,352.64) --
	(594.77,348.29) --
	(589.74,348.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (711.68,380.69) --
	(714.20,376.33) --
	(709.17,376.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (674.82,272.36) --
	(677.34,268.00) --
	(672.31,268.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (700.59,399.00) --
	(703.10,394.64) --
	(698.07,394.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (667.79,341.86) --
	(670.31,337.50) --
	(665.28,337.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (645.34,335.31) --
	(647.86,330.96) --
	(642.83,330.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (624.27,292.62) --
	(626.78,288.26) --
	(621.75,288.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (630.36,285.50) --
	(632.87,281.14) --
	(627.84,281.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (748.41,349.32) --
	(750.92,344.96) --
	(745.89,344.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (680.05,341.81) --
	(682.56,337.46) --
	(677.53,337.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (675.88,362.84) --
	(678.40,358.48) --
	(673.37,358.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (514.22,343.84) --
	(516.73,339.49) --
	(511.70,339.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (708.69,333.44) --
	(711.20,329.08) --
	(706.17,329.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (698.70,266.72) --
	(701.22,262.36) --
	(696.19,262.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (625.48,194.92) --
	(628.00,190.56) --
	(622.97,190.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (679.50,314.96) --
	(682.01,310.61) --
	(676.98,310.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (619.21,338.28) --
	(621.72,333.92) --
	(616.69,333.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (673.85,412.92) --
	(676.37,408.56) --
	(671.34,408.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (537.28,307.19) --
	(539.79,302.83) --
	(534.76,302.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (622.64,251.37) --
	(625.16,247.01) --
	(620.13,247.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (506.55,295.32) --
	(509.07,290.97) --
	(504.04,290.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (689.57,334.77) --
	(692.09,330.42) --
	(687.06,330.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (692.01,306.30) --
	(694.53,301.94) --
	(689.50,301.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (543.80,334.53) --
	(546.31,330.17) --
	(541.28,330.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (676.25,236.47) --
	(678.76,232.12) --
	(673.73,232.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (673.69,287.83) --
	(676.21,283.48) --
	(671.18,283.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (560.17,362.88) --
	(562.69,358.52) --
	(557.66,358.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (766.66,402.13) --
	(769.17,397.78) --
	(764.14,397.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (649.99,371.72) --
	(652.50,367.36) --
	(647.47,367.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (649.77,296.30) --
	(652.29,291.95) --
	(647.26,291.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (686.18,273.36) --
	(688.69,269.01) --
	(683.66,269.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (701.00,326.54) --
	(703.52,322.19) --
	(698.49,322.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (597.85, 42.76) --
	(600.36, 38.41) --
	(595.33, 38.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (738.76,429.42) --
	(741.27,425.06) --
	(736.24,425.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (553.68,458.69) --
	(556.19,454.33) --
	(551.16,454.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (685.13,492.30) --
	(687.64,487.94) --
	(682.61,487.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (702.41,426.42) --
	(704.93,422.06) --
	(699.90,422.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (684.54,350.21) --
	(687.06,345.85) --
	(682.03,345.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (545.98,323.71) --
	(548.49,319.35) --
	(543.46,319.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (568.02,162.83) --
	(570.54,158.48) --
	(565.51,158.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (666.77,343.08) --
	(669.29,338.72) --
	(664.26,338.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (679.34,257.06) --
	(681.86,252.70) --
	(676.83,252.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (528.77,214.43) --
	(531.28,210.07) --
	(526.25,210.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (613.79,298.84) --
	(616.30,294.49) --
	(611.27,294.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (609.22,277.93) --
	(611.74,273.58) --
	(606.71,273.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (690.42,313.44) --
	(692.94,309.08) --
	(687.91,309.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (560.25,229.19) --
	(562.76,224.84) --
	(557.73,224.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (576.37,251.71) --
	(578.89,247.35) --
	(573.86,247.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (545.93,188.74) --
	(548.44,184.38) --
	(543.41,184.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (560.78,233.93) --
	(563.30,229.57) --
	(558.27,229.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (528.78,295.10) --
	(531.29,290.74) --
	(526.26,290.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (573.89,295.68) --
	(576.41,291.32) --
	(571.38,291.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (692.12,419.56) --
	(694.63,415.20) --
	(689.60,415.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (532.86,216.07) --
	(535.37,211.71) --
	(530.34,211.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (633.61,326.41) --
	(636.12,322.05) --
	(631.09,322.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (737.90,432.74) --
	(740.42,428.38) --
	(735.39,428.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (617.50,298.15) --
	(620.01,293.80) --
	(614.98,293.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (576.05,287.24) --
	(578.57,282.88) --
	(573.54,282.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (799.09,368.79) --
	(801.61,364.43) --
	(796.58,364.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (789.43,343.05) --
	(791.95,338.69) --
	(786.92,338.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (562.84,274.58) --
	(565.36,270.22) --
	(560.33,270.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (685.79,333.74) --
	(688.31,329.39) --
	(683.28,329.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (676.40,479.96) --
	(678.92,475.61) --
	(673.89,475.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (709.96,415.73) --
	(712.47,411.37) --
	(707.44,411.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (618.23,195.40) --
	(620.75,191.05) --
	(615.72,191.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (699.83,326.39) --
	(702.34,322.04) --
	(697.31,322.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (572.09,354.64) --
	(574.61,350.28) --
	(569.58,350.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (650.73,237.42) --
	(653.24,233.06) --
	(648.21,233.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (641.51,312.82) --
	(644.03,308.47) --
	(639.00,308.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (644.15,214.61) --
	(646.66,210.25) --
	(641.63,210.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (597.18,268.10) --
	(599.70,263.75) --
	(594.67,263.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (623.76,320.73) --
	(626.27,316.38) --
	(621.24,316.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (731.32,380.32) --
	(733.84,375.96) --
	(728.81,375.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (614.66,302.97) --
	(617.18,298.62) --
	(612.15,298.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (604.67,205.10) --
	(607.19,200.74) --
	(602.16,200.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (672.19,133.74) --
	(674.70,129.39) --
	(669.67,129.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (633.06,278.28) --
	(635.58,273.92) --
	(630.55,273.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (635.77,265.83) --
	(638.28,261.47) --
	(633.25,261.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (641.68,226.29) --
	(644.19,221.93) --
	(639.16,221.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (574.64,385.62) --
	(577.16,381.27) --
	(572.13,381.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (710.27,333.95) --
	(712.79,329.59) --
	(707.76,329.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (665.38,330.78) --
	(667.89,326.43) --
	(662.86,326.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (628.68,238.97) --
	(631.19,234.61) --
	(626.16,234.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (494.98,294.77) --
	(497.50,290.41) --
	(492.47,290.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (697.48,334.40) --
	(699.99,330.04) --
	(694.96,330.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (654.06,162.56) --
	(656.57,158.20) --
	(651.54,158.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (678.82,319.15) --
	(681.33,314.79) --
	(676.30,314.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (774.13,341.70) --
	(776.65,337.35) --
	(771.62,337.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (633.95,378.28) --
	(636.47,373.93) --
	(631.44,373.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (714.04,214.50) --
	(716.56,210.14) --
	(711.53,210.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (639.69,294.56) --
	(642.20,290.20) --
	(637.17,290.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (701.75,277.21) --
	(704.27,272.85) --
	(699.24,272.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (618.83,391.41) --
	(621.34,387.05) --
	(616.31,387.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (638.52,394.37) --
	(641.04,390.01) --
	(636.01,390.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (650.22,386.67) --
	(652.73,382.32) --
	(647.70,382.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (560.73,318.08) --
	(563.25,313.72) --
	(558.22,313.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (664.48,330.56) --
	(667.00,326.20) --
	(661.97,326.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (588.51,164.19) --
	(591.03,159.83) --
	(586.00,159.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (610.29,254.20) --
	(612.81,249.85) --
	(607.78,249.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (684.92,399.74) --
	(687.44,395.38) --
	(682.41,395.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (691.01,239.33) --
	(693.53,234.98) --
	(688.50,234.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (561.10,260.26) --
	(563.62,255.91) --
	(558.59,255.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (607.09,316.21) --
	(609.60,311.85) --
	(604.57,311.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (739.22,287.86) --
	(741.74,283.51) --
	(736.71,283.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (662.86,222.48) --
	(665.38,218.12) --
	(660.35,218.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (546.42,241.64) --
	(548.93,237.28) --
	(543.90,237.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (502.96,118.47) --
	(505.48,114.11) --
	(500.45,114.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (677.03,412.26) --
	(679.54,407.90) --
	(674.51,407.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (647.81,417.90) --
	(650.32,413.54) --
	(645.29,413.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (593.87,198.96) --
	(596.38,194.60) --
	(591.35,194.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (637.77,319.93) --
	(640.28,315.58) --
	(635.25,315.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (670.11,431.03) --
	(672.63,426.68) --
	(667.60,426.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (632.93,283.76) --
	(635.45,279.41) --
	(630.42,279.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (548.77,191.45) --
	(551.29,187.09) --
	(546.26,187.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (701.21,335.75) --
	(703.73,331.39) --
	(698.70,331.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (693.70,539.45) --
	(696.21,535.10) --
	(691.18,535.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (600.13,303.23) --
	(602.64,298.88) --
	(597.61,298.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (745.18,345.76) --
	(747.69,341.40) --
	(742.66,341.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (695.50,222.42) --
	(698.02,218.06) --
	(692.99,218.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (479.51,160.28) --
	(482.02,155.92) --
	(476.99,155.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (480.80,239.66) --
	(483.31,235.31) --
	(478.28,235.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (688.22,201.67) --
	(690.74,197.31) --
	(685.71,197.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (662.00,283.52) --
	(664.51,279.17) --
	(659.48,279.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (615.16,341.80) --
	(617.68,337.44) --
	(612.65,337.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (539.85,255.48) --
	(542.37,251.13) --
	(537.34,251.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (587.75,352.25) --
	(590.26,347.90) --
	(585.23,347.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (724.15,360.75) --
	(726.66,356.39) --
	(721.63,356.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (629.01,358.82) --
	(631.52,354.46) --
	(626.49,354.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (553.93,292.52) --
	(556.45,288.17) --
	(551.42,288.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (694.04,305.96) --
	(696.56,301.61) --
	(691.53,301.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (570.90,360.81) --
	(573.42,356.45) --
	(568.39,356.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (622.87,373.52) --
	(625.39,369.16) --
	(620.36,369.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (731.22,198.00) --
	(733.74,193.64) --
	(728.71,193.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (541.38,260.70) --
	(543.90,256.34) --
	(538.87,256.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (591.72,424.69) --
	(594.24,420.33) --
	(589.21,420.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (636.48,292.54) --
	(639.00,288.19) --
	(633.97,288.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (673.00,253.46) --
	(675.51,249.10) --
	(670.48,249.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (591.88,398.20) --
	(594.40,393.84) --
	(589.37,393.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (716.76,352.96) --
	(719.28,348.60) --
	(714.25,348.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (607.94,360.47) --
	(610.46,356.11) --
	(605.43,356.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (536.86,278.37) --
	(539.37,274.02) --
	(534.34,274.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (655.32,362.53) --
	(657.84,358.17) --
	(652.81,358.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (684.15,456.56) --
	(686.67,452.20) --
	(681.64,452.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (661.50,276.13) --
	(664.01,271.77) --
	(658.98,271.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (699.42,423.75) --
	(701.94,419.40) --
	(696.91,419.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (656.01,315.88) --
	(658.53,311.53) --
	(653.50,311.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.90] (628.08,220.84) --
	(630.59,216.49) --
	(625.56,216.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (443.58, 19.92) rectangle (857.28,558.24);
\definecolor{drawColor}{RGB}{96,96,96}
\definecolor{fillColor}{RGB}{96,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.78,543.30) circle (  1.87);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.90] (454.78,532.72) --
	(458.56,526.18) --
	(451.01,526.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at (465.99,539.01) {``$\ell = 0$''};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at (465.99,524.07) {``$\ell = 1$''};
\end{scope}
\begin{scope}
\path[clip] (433.62,  0.00) rectangle (867.24,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at (650.43, 11.95) {$X_4;Y_4$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at (451.55,289.08) {$X_5;Y_5$};
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 30.88) rectangle (423.66,279.12);
\definecolor{drawColor}{RGB}{169,169,169}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.06, 51.04) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.90, 66.18) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.75,121.84) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.60,117.50) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.44,101.19) circle (  4.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06, 30.88) -- (409.44, 30.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06, 30.88) -- ( 54.06, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.90, 30.88) -- (142.90, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.75, 30.88) -- (231.75, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.60, 30.88) -- (320.60, 25.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.44, 30.88) -- (409.44, 25.90);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 54.06, 12.95) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (142.90, 12.95) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (231.75, 12.95) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (320.60, 12.95) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (409.44, 12.95) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 68.80) -- ( 39.84,241.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 68.80) -- ( 34.86, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,126.27) -- ( 34.86,126.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,183.73) -- ( 34.86,183.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,241.19) -- ( 34.86,241.19);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89, 68.80) {46};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,126.27) {48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,183.73) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 27.89,241.19) {52};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (231.75,280.48) {\bfseries Overall p-value: 0.0099};
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 30.88) rectangle (423.66,279.12);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.84,212.30) -- (423.66,212.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.04,264.18) -- ( 73.45,264.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.24] at ( 84.66,259.89) {Significance treshold};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at (231.75,  0.50) {Column Index};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.66] at ( 12.95,155.00) {Variable Importance};
\end{scope}
\end{tikzpicture}


==> gaussian_meanshift_H0.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-24 09:40:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 15.60) {Z};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 61.20) -- (255.93, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 61.20) -- ( 57.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85, 61.20) -- (106.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.54, 61.20) -- (156.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.23, 61.20) -- (206.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 61.20) -- (255.93, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 39.60) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.85, 39.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.23, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 39.60) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,214.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.58) -- ( 43.20,104.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.35) -- ( 43.20,141.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.11) -- ( 43.20,178.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,214.88) -- ( 43.20,214.88);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.58) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.35) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.11) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,214.88) {0.4};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,239.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.57, 67.82) rectangle ( 82.00, 70.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.00, 67.82) rectangle ( 94.42, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.42, 67.82) rectangle (106.85, 82.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.85, 67.82) rectangle (119.27,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.27, 67.82) rectangle (131.69,138.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.69, 67.82) rectangle (144.12,170.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.12, 67.82) rectangle (156.54,185.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54, 67.82) rectangle (168.96,206.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.96, 67.82) rectangle (181.39,166.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.39, 67.82) rectangle (193.81,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.81, 67.82) rectangle (206.23,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.23, 67.82) rectangle (218.66, 88.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.66, 67.82) rectangle (231.08, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.08, 67.82) rectangle (243.51, 69.29);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 67.87) --
	( 59.64, 67.89) --
	( 62.12, 67.93) --
	( 64.61, 67.97) --
	( 67.09, 68.04) --
	( 69.57, 68.14) --
	( 72.06, 68.27) --
	( 74.54, 68.45) --
	( 77.03, 68.69) --
	( 79.51, 69.02) --
	( 82.00, 69.45) --
	( 84.48, 70.01) --
	( 86.97, 70.73) --
	( 89.45, 71.65) --
	( 91.94, 72.81) --
	( 94.42, 74.26) --
	( 96.91, 76.05) --
	( 99.39, 78.23) --
	(101.88, 80.86) --
	(104.36, 83.99) --
	(106.85, 87.67) --
	(109.33, 91.94) --
	(111.82, 96.84) --
	(114.30,102.40) --
	(116.78,108.60) --
	(119.27,115.44) --
	(121.75,122.87) --
	(124.24,130.82) --
	(126.72,139.21) --
	(129.21,147.91) --
	(131.69,156.78) --
	(134.18,165.65) --
	(136.66,174.32) --
	(139.15,182.62) --
	(141.63,190.33) --
	(144.12,197.26) --
	(146.60,203.21) --
	(149.09,208.04) --
	(151.57,211.59) --
	(154.06,213.76) --
	(156.54,214.49) --
	(159.02,213.76) --
	(161.51,211.59) --
	(163.99,208.04) --
	(166.48,203.21) --
	(168.96,197.26) --
	(171.45,190.33) --
	(173.93,182.62) --
	(176.42,174.32) --
	(178.90,165.65) --
	(181.39,156.78) --
	(183.87,147.91) --
	(186.36,139.21) --
	(188.84,130.82) --
	(191.33,122.87) --
	(193.81,115.44) --
	(196.30,108.60) --
	(198.78,102.40) --
	(201.27, 96.84) --
	(203.75, 91.94) --
	(206.23, 87.67) --
	(208.72, 83.99) --
	(211.20, 80.86) --
	(213.69, 78.23) --
	(216.17, 76.05) --
	(218.66, 74.26) --
	(221.14, 72.81) --
	(223.63, 71.65) --
	(226.11, 70.73) --
	(228.60, 70.01) --
	(231.08, 69.45) --
	(233.57, 69.02) --
	(236.05, 68.69) --
	(238.54, 68.45) --
	(241.02, 68.27) --
	(243.51, 68.14) --
	(245.99, 68.04) --
	(248.47, 67.97) --
	(250.96, 67.93) --
	(253.44, 67.89) --
	(255.93, 67.87);
\end{scope}
\begin{scope}
\path[clip] (338.28, 61.20) rectangle (552.96,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.37,139.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.48,132.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.93,186.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.00,180.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.56,141.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.89,142.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.30,112.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.66,132.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.58,166.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.97,130.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.90,186.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.38,136.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.34,114.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.89,167.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.74,136.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.18,151.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.09, 97.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.17,126.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.73,116.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.25,148.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.94, 96.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.80,127.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.72,142.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.64,153.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.35,125.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.32,196.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.82,170.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.57,186.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.58,154.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.82,181.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.86,172.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.66,138.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.42,118.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.54,115.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.35,173.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.18,178.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.39,190.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.85,196.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.99,151.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.99,228.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.61,153.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.09,109.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.85,168.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.54,181.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.81,171.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.36,159.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.92,131.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.39,163.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.22,141.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.75,160.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.50,119.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.72,160.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.02,157.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.44, 84.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.55,141.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.95,179.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.45,177.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.24,125.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.93,178.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.49,107.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.36,144.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.03,135.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.96, 74.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.87,156.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.43,128.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.55,120.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.58,133.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.38,159.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.85,157.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.65,182.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.03,156.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.10,131.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.03,139.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.41,170.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.95,167.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.57,175.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.02,214.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.21,170.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.42,154.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.24,115.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.06,121.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.32,105.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.45,153.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.93,163.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.92,104.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.56,204.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.15,145.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.33,145.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.78,130.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.91,136.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.82,145.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.60,147.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.35,158.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.21,159.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.77,190.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.38,126.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.68,157.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.94,182.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.86,105.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.31,151.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.06,150.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.12,124.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.05,155.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.76,147.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.08,207.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (528.46,224.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.87,116.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.85,109.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.83,151.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.63,100.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.89,124.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.62,171.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.41,160.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.45,199.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.66,213.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.81,215.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.39,141.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.35,175.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.70,184.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.28,153.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.59,192.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.46,125.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.04,143.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.70,167.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.76, 98.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.44,116.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.79,122.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.55,122.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.89,141.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.23,172.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.54,126.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.85,135.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.90,197.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.27,161.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.22,173.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.58, 85.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.35,215.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.37,143.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.51,167.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.00,184.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.24,119.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.59,127.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.85,115.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.15,117.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.39,184.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.70,159.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.21,163.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.32,126.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.21,155.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.36,156.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.02, 77.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.55,143.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.80,213.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.23,169.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.55,160.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.18,178.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.60, 89.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.68,125.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.49, 91.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.34,114.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.88,103.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.65, 86.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.34,191.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.40, 97.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.04,163.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.57,125.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.16, 95.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.65,168.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.51,183.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.21,133.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.83,128.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.17,145.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.38,143.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.81,129.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.95,134.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.64,209.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.79,147.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.39,165.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.81,121.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.73,148.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.49,135.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.31,147.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.09,148.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.23, 67.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.90,207.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.75,207.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.67,174.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.27,168.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.46,168.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.29,120.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.21,171.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.75,191.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.58,160.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.03,120.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.80,183.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.24,188.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.67,135.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.72,141.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.28,147.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.11,164.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.87,143.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.03,132.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.84,203.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.48,202.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (498.84,202.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.19,158.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.96,147.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.80,176.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.10,161.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.48,152.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.50,123.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.03,193.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.54, 73.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.20,130.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.31,115.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.47,109.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.66,189.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.67,124.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.28,219.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.34, 91.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.70,172.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.68,178.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.68, 97.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.12,175.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80,120.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.52,157.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.38,150.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.35,139.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.01,129.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.52,139.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.44,123.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.27,122.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.62,129.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.94,177.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.47,195.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.54,143.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.09,154.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.41,148.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.57,163.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.20,135.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.62,185.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.74,123.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.78,173.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.05,140.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.16,131.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.86,151.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.89,174.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.67,151.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.62,137.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.12,153.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.88,155.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.82,171.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.29,164.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.70,156.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.59, 72.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.87,159.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.08,168.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.85,144.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.03,144.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.92,196.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.22,150.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.94,191.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.50,145.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.15,203.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.65, 85.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.22,102.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.94,189.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.70,143.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.97,161.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.93,115.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.07,155.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.80,125.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.77,153.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.44,137.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.42,129.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.19,158.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.63,147.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.48,164.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.97,176.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.39,130.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.92,172.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.38,196.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.86,158.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.83,128.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.97,123.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.21,176.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.00,173.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.59,116.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.14,167.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.65,172.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,125.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.65,113.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.89,160.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.76,134.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.40,133.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.75,126.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.33,161.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.22,183.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.79,103.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.86,162.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.54,140.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.93,161.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.27,181.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.74,154.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.23,160.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.31,135.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.88,140.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.72,155.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.97,119.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.15,190.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.80,153.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.54,156.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.91,104.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.40, 98.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.70,118.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.70,221.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.03, 99.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.05,141.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.50,176.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.85,132.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.41,104.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.27,137.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.42,128.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.70,151.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.62,161.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.10,183.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.21,165.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.74,180.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.93,148.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.23,187.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.86,156.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.86,139.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.06,120.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.01,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.32,167.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.58,111.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.03,128.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.03,172.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.90,107.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.65,222.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.56,136.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.89,125.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.34,103.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.21,127.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.52,158.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.02,151.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (498.21,201.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.80,161.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62,128.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.83,138.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.43,169.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.02,199.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.61,200.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.54,131.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.02,125.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.13,173.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.14,137.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.12,147.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.49,172.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.75,163.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.07,172.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.39,155.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.02,190.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.01,127.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.42,104.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.04,159.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.21,106.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.00,113.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.37,181.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.50,162.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.89, 82.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.01,170.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.69,139.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.42,215.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.70,108.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.62,169.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.65,106.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.33,196.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.35,157.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.18,138.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.02,157.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.69,178.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.47,147.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.77,105.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.43, 82.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.29,189.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.88,143.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.23,155.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.54,190.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.59,189.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (502.30,206.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.31,121.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.41,171.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.52,144.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.23,128.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.30,107.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.35,151.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.84,164.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.31,185.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.49,138.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.98,145.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.97,137.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.05,142.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.20,156.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.53,159.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.57,148.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.01,138.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.03,122.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.56,121.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.07,107.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.53,156.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.22,111.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.19,144.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.82, 79.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.21,143.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.51,151.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.37,155.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.76,166.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.22, 84.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.03,128.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.96,126.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.45,161.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.56,155.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.35,131.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.61,170.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,144.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.38,141.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.59,212.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.25,186.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.28,172.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.31,137.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.20,139.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.69,156.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.21,179.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.67,114.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.56,173.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.82,196.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.09,136.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.91,155.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.93,153.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.15,151.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.47,179.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.30,116.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.23,129.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.73,131.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.69,158.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.89,149.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.68,162.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.44,178.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.03,165.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.22,141.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.04,168.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.13,134.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.68,144.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.63,128.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.96,153.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.77,119.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.30,121.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.99,114.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.66,145.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.15,161.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.44,172.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.22,143.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (517.22,217.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.54,150.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.59,130.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.66,164.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.01,171.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.90,187.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.25, 68.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.44,173.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.59,212.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.19,157.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.17,191.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.26,154.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.78, 72.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.01,114.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.44,147.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.06,160.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.79,137.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.03,176.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.43,178.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.27,176.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.83,197.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.56,187.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.29,131.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.74,176.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.02,158.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.68,114.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.21,123.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.62,115.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.69,177.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.39,104.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,116.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.95,111.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.71,140.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.36,197.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.71,143.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.14,115.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.09,181.68) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.13, 61.20) -- (542.11, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.13, 61.20) -- (349.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.30, 61.20) -- (381.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.46, 61.20) -- (413.46, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.62, 61.20) -- (445.62, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.78, 61.20) -- (477.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.94, 61.20) -- (509.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.11, 61.20) -- (542.11, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.13, 39.60) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (381.30, 39.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.46, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.62, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.78, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (509.94, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (542.11, 39.60) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 69.01) -- (338.28,230.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 69.01) -- (332.28, 69.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 95.99) -- (332.28, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,122.97) -- (332.28,122.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,149.95) -- (332.28,149.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,176.93) -- (332.28,176.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,203.91) -- (332.28,203.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,230.89) -- (332.28,230.89);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88, 69.01) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88, 95.99) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,122.97) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,149.95) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,176.93) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,203.91) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,230.89) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 61.20) --
	(552.96, 61.20) --
	(552.96,239.88) --
	(338.28,239.88) --
	(338.28, 61.20);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.62, 15.60) {Theoretical Quantiles};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.88,150.54) {Sample Quantiles};
\end{scope}
\end{tikzpicture}


==> gaussian_meanshift_HA.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-24 09:48:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 15.60) {Z};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 61.20) -- (255.93, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 61.20) -- ( 57.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85, 61.20) -- (106.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.54, 61.20) -- (156.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.23, 61.20) -- (206.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.93, 61.20) -- (255.93, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 39.60) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.85, 39.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.23, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 39.60) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,214.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.58) -- ( 43.20,104.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.35) -- ( 43.20,141.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.11) -- ( 43.20,178.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,214.88) -- ( 43.20,214.88);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.58) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.35) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.11) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,214.88) {0.4};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,239.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.57, 67.82) rectangle ( 82.00, 70.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.00, 67.82) rectangle ( 94.42, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.42, 67.82) rectangle (106.85, 82.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.85, 67.82) rectangle (119.27,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.27, 67.82) rectangle (131.69,138.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.69, 67.82) rectangle (144.12,170.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.12, 67.82) rectangle (156.54,185.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54, 67.82) rectangle (168.96,206.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.96, 67.82) rectangle (181.39,166.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.39, 67.82) rectangle (193.81,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.81, 67.82) rectangle (206.23,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.23, 67.82) rectangle (218.66, 88.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.66, 67.82) rectangle (231.08, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.08, 67.82) rectangle (243.51, 69.29);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 67.87) --
	( 59.64, 67.89) --
	( 62.12, 67.93) --
	( 64.61, 67.97) --
	( 67.09, 68.04) --
	( 69.57, 68.14) --
	( 72.06, 68.27) --
	( 74.54, 68.45) --
	( 77.03, 68.69) --
	( 79.51, 69.02) --
	( 82.00, 69.45) --
	( 84.48, 70.01) --
	( 86.97, 70.73) --
	( 89.45, 71.65) --
	( 91.94, 72.81) --
	( 94.42, 74.26) --
	( 96.91, 76.05) --
	( 99.39, 78.23) --
	(101.88, 80.86) --
	(104.36, 83.99) --
	(106.85, 87.67) --
	(109.33, 91.94) --
	(111.82, 96.84) --
	(114.30,102.40) --
	(116.78,108.60) --
	(119.27,115.44) --
	(121.75,122.87) --
	(124.24,130.82) --
	(126.72,139.21) --
	(129.21,147.91) --
	(131.69,156.78) --
	(134.18,165.65) --
	(136.66,174.32) --
	(139.15,182.62) --
	(141.63,190.33) --
	(144.12,197.26) --
	(146.60,203.21) --
	(149.09,208.04) --
	(151.57,211.59) --
	(154.06,213.76) --
	(156.54,214.49) --
	(159.02,213.76) --
	(161.51,211.59) --
	(163.99,208.04) --
	(166.48,203.21) --
	(168.96,197.26) --
	(171.45,190.33) --
	(173.93,182.62) --
	(176.42,174.32) --
	(178.90,165.65) --
	(181.39,156.78) --
	(183.87,147.91) --
	(186.36,139.21) --
	(188.84,130.82) --
	(191.33,122.87) --
	(193.81,115.44) --
	(196.30,108.60) --
	(198.78,102.40) --
	(201.27, 96.84) --
	(203.75, 91.94) --
	(206.23, 87.67) --
	(208.72, 83.99) --
	(211.20, 80.86) --
	(213.69, 78.23) --
	(216.17, 76.05) --
	(218.66, 74.26) --
	(221.14, 72.81) --
	(223.63, 71.65) --
	(226.11, 70.73) --
	(228.60, 70.01) --
	(231.08, 69.45) --
	(233.57, 69.02) --
	(236.05, 68.69) --
	(238.54, 68.45) --
	(241.02, 68.27) --
	(243.51, 68.14) --
	(245.99, 68.04) --
	(248.47, 67.97) --
	(250.96, 67.93) --
	(253.44, 67.89) --
	(255.93, 67.87);
\end{scope}
\begin{scope}
\path[clip] (338.28, 61.20) rectangle (552.96,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.37,139.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.48,132.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.93,186.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.00,180.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.56,141.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.89,142.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.30,112.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.66,132.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.58,166.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.97,130.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.90,186.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.38,136.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.34,114.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.89,167.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.74,136.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.18,151.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.09, 97.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.17,126.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.73,116.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.25,148.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.94, 96.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.80,127.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.72,142.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.64,153.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.35,125.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.32,196.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.82,170.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.57,186.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.58,154.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.82,181.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.86,172.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.66,138.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.42,118.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.54,115.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.35,173.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.18,178.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.39,190.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.85,196.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.99,151.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (533.99,228.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.61,153.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.09,109.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.85,168.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.54,181.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.81,171.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.36,159.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.92,131.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.39,163.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.22,141.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.75,160.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.50,119.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.72,160.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.02,157.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.44, 84.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.55,141.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.95,179.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.45,177.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.24,125.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.93,178.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.49,107.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.36,144.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.03,135.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.96, 74.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.87,156.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.43,128.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.55,120.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.58,133.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.38,159.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.85,157.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.65,182.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.03,156.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.10,131.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.03,139.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.41,170.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.95,167.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.57,175.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (511.02,214.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.21,170.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.42,154.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.24,115.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.06,121.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.32,105.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.45,153.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.93,163.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.92,104.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (501.56,204.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.15,145.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.33,145.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.78,130.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.91,136.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.82,145.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.60,147.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.35,158.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.21,159.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.77,190.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.38,126.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.68,157.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.94,182.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.86,105.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.31,151.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.06,150.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.12,124.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.05,155.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.76,147.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.08,207.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (528.46,224.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.87,116.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.85,109.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.83,151.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.63,100.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.89,124.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.62,171.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.41,160.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.45,199.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (508.66,213.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (513.81,215.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.39,141.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.35,175.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.70,184.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.28,153.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.59,192.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.46,125.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.04,143.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.70,167.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.76, 98.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.44,116.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.79,122.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.55,122.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.89,141.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.23,172.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.54,126.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.85,135.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.90,197.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.27,161.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.22,173.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.58, 85.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (512.35,215.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.37,143.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.51,167.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.00,184.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.24,119.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.59,127.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.85,115.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.15,117.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.39,184.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.70,159.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.21,163.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.32,126.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.21,155.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.36,156.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.02, 77.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.55,143.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.80,213.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.23,169.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.55,160.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.18,178.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.60, 89.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.68,125.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.49, 91.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.34,114.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.88,103.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.65, 86.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.34,191.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.40, 97.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.04,163.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.57,125.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.16, 95.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.65,168.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.51,183.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.21,133.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.83,128.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.17,145.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.38,143.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.81,129.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.95,134.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.64,209.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.79,147.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.39,165.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.81,121.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.73,148.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.49,135.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.31,147.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.09,148.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.23, 67.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (503.90,207.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.75,207.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.67,174.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.27,168.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.46,168.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.29,120.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.21,171.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (489.75,191.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.58,160.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.03,120.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.80,183.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.24,188.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.67,135.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.72,141.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.28,147.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.11,164.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.87,143.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.03,132.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.84,203.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.48,202.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (498.84,202.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.19,158.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.96,147.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.80,176.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.10,161.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.48,152.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.50,123.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.03,193.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.54, 73.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.20,130.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.31,115.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.47,109.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.66,189.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.67,124.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (519.28,219.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.34, 91.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.70,172.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.68,178.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.68, 97.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.12,175.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.80,120.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.52,157.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.38,150.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.35,139.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.01,129.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.52,139.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.44,123.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.27,122.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.62,129.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.94,177.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.47,195.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.54,143.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.09,154.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.41,148.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.57,163.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.20,135.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.62,185.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.74,123.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.78,173.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.05,140.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.16,131.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.86,151.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.89,174.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.67,151.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.62,137.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.12,153.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.88,155.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.82,171.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.29,164.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.70,156.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.59, 72.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.87,159.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.08,168.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.85,144.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.03,144.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.92,196.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.22,150.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.94,191.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.50,145.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (500.15,203.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.65, 85.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.22,102.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.94,189.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.70,143.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.97,161.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.93,115.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.07,155.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.80,125.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.77,153.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.44,137.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.42,129.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.19,158.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.63,147.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.48,164.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.97,176.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.39,130.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.92,172.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (492.38,196.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.86,158.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.83,128.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.97,123.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.21,176.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.00,173.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.59,116.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.14,167.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.65,172.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.11,125.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.65,113.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.89,160.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.76,134.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.40,133.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.75,126.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.33,161.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.22,183.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.79,103.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.86,162.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.54,140.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.93,161.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.27,181.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.74,154.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.23,160.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.31,135.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.88,140.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.72,155.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.97,119.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.15,190.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.80,153.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.54,156.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.91,104.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.40, 98.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.70,118.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (521.70,221.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.03, 99.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.05,141.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.50,176.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.85,132.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.41,104.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.27,137.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.42,128.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.70,151.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.62,161.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (481.10,183.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.21,165.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.74,180.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.93,148.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.23,187.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.86,156.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.86,139.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.06,120.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (545.01,233.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.32,167.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.58,111.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.03,128.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.03,172.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.90,107.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.65,222.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.56,136.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.89,125.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.34,103.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.21,127.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.52,158.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.02,151.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (498.21,201.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.80,161.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.62,128.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.83,138.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.43,169.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.02,199.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.61,200.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.54,131.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.02,125.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.13,173.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.14,137.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.12,147.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.49,172.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.75,163.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.07,172.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.39,155.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.02,190.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.01,127.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.42,104.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.04,159.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.21,106.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.00,113.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.37,181.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.50,162.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.89, 82.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.01,170.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.69,139.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (515.42,215.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.70,108.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.62,169.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.65,106.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.33,196.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.35,157.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.18,138.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.02,157.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.69,178.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.47,147.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.77,105.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.43, 82.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.29,189.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.88,143.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.23,155.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.54,190.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.59,189.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (502.30,206.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.31,121.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.41,171.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.52,144.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.23,128.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.30,107.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.35,151.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.84,164.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.31,185.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.49,138.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.98,145.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.97,137.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.05,142.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.20,156.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.53,159.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.57,148.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.01,138.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.03,122.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.56,121.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.07,107.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.53,156.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.22,111.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.19,144.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.82, 79.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.21,143.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.51,151.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.37,155.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.76,166.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.22, 84.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.03,128.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.96,126.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.45,161.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.56,155.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.35,131.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.61,170.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.01,144.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.38,141.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (506.59,212.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (483.25,186.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.28,172.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.31,137.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.20,139.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.69,156.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.21,179.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.67,114.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.56,173.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.82,196.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.09,136.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.91,155.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.93,153.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.15,151.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.47,179.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.30,116.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.23,129.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.73,131.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.69,158.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.89,149.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.68,162.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.44,178.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.03,165.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.22,141.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.04,168.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.13,134.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.68,144.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.63,128.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.96,153.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.77,119.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.30,121.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.99,114.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.66,145.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.15,161.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.44,172.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.22,143.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (517.22,217.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.54,150.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.59,130.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.66,164.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.01,171.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.90,187.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.25, 68.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.44,173.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (507.59,212.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.19,157.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.17,191.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.26,154.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.78, 72.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.01,114.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.44,147.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.06,160.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.79,137.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.03,176.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.43,178.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.27,176.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.83,197.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.56,187.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.29,131.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.74,176.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.02,158.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.68,114.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.21,123.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.62,115.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.69,177.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.39,104.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.02,116.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.95,111.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.71,140.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.36,197.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.71,143.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.14,115.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (479.09,181.68) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.13, 61.20) -- (542.11, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.13, 61.20) -- (349.13, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.30, 61.20) -- (381.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.46, 61.20) -- (413.46, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.62, 61.20) -- (445.62, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.78, 61.20) -- (477.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (509.94, 61.20) -- (509.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (542.11, 61.20) -- (542.11, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.13, 39.60) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (381.30, 39.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (413.46, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.62, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (477.78, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (509.94, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (542.11, 39.60) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 69.01) -- (338.28,230.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 69.01) -- (332.28, 69.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 95.99) -- (332.28, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,122.97) -- (332.28,122.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,149.95) -- (332.28,149.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,176.93) -- (332.28,176.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,203.91) -- (332.28,203.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28,230.89) -- (332.28,230.89);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88, 69.01) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88, 95.99) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,122.97) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,149.95) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,176.93) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,203.91) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.88,230.89) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.28, 61.20) --
	(552.96, 61.20) --
	(552.96,239.88) --
	(338.28,239.88) --
	(338.28, 61.20);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (578.16,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.62, 15.60) {Theoretical Quantiles};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.88,150.54) {Sample Quantiles};
\end{scope}
\end{tikzpicture}


==> old/1a_plot_gaussian_meanshift.tex <==
% Created by tikzDevice version 0.12 on 2019-03-08 09:37:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 81.51) -- ( 88.32, 82.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 82.83) -- (109.01, 83.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 83.58) -- (129.70, 83.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 84.42) -- (150.53, 86.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.31, 88.68) -- (171.15, 90.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.85, 92.69) -- (192.00, 95.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.43, 98.97) -- (212.80,102.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.52,107.47) -- (234.10,114.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.97,118.94) -- (254.04,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.51,124.73) -- (274.88,128.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.97,134.93) -- (297.81,154.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.14,163.18) -- (317.02,170.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.62,178.01) -- (337.93,187.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.62,190.97) -- (357.31,191.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.97,193.43) -- (378.34,196.72);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 81.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 82.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 83.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 83.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39, 87.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08, 91.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 96.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,104.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,117.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,122.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,130.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,159.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,174.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,190.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,191.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,198.71) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 85.75) -- ( 88.31, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 85.56) -- (109.00, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 85.28) -- (129.70, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.59, 86.88) -- (150.49, 88.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 90.47) -- (171.13, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 92.16) -- (191.77, 91.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.66, 92.82) -- (212.57, 94.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.44, 96.23) -- (233.18, 97.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.57,100.23) -- (254.44,104.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.98,110.66) -- (275.41,116.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.53,123.44) -- (296.25,130.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.44,136.96) -- (316.72,142.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.76,149.41) -- (337.78,157.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.60,164.39) -- (358.33,171.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.91,177.07) -- (378.40,180.71);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 89.25) --
	( 76.65, 84.00) --
	( 70.59, 84.00) --
	cycle;

\path[fill=fillColor] ( 94.31, 89.25) --
	( 97.34, 84.00) --
	( 91.28, 84.00) --
	cycle;

\path[fill=fillColor] (115.00, 88.59) --
	(118.03, 83.34) --
	(111.97, 83.34) --
	cycle;

\path[fill=fillColor] (135.69, 89.25) --
	(138.72, 84.00) --
	(132.66, 84.00) --
	cycle;

\path[fill=fillColor] (156.39, 93.21) --
	(159.42, 87.96) --
	(153.36, 87.96) --
	cycle;

\path[fill=fillColor] (177.08, 95.86) --
	(180.11, 90.61) --
	(174.05, 90.61) --
	cycle;

\path[fill=fillColor] (197.77, 95.19) --
	(200.80, 89.95) --
	(194.74, 89.95) --
	cycle;

\path[fill=fillColor] (218.46, 99.16) --
	(221.49, 93.91) --
	(215.43, 93.91) --
	cycle;

\path[fill=fillColor] (239.16,101.14) --
	(242.19, 95.89) --
	(236.13, 95.89) --
	cycle;

\path[fill=fillColor] (259.85,111.05) --
	(262.88,105.80) --
	(256.82,105.80) --
	cycle;

\path[fill=fillColor] (280.54,123.60) --
	(283.57,118.35) --
	(277.51,118.35) --
	cycle;

\path[fill=fillColor] (301.23,137.47) --
	(304.26,132.22) --
	(298.20,132.22) --
	cycle;

\path[fill=fillColor] (321.93,149.36) --
	(324.96,144.11) --
	(318.90,144.11) --
	cycle;

\path[fill=fillColor] (342.62,164.55) --
	(345.65,159.30) --
	(339.59,159.30) --
	cycle;

\path[fill=fillColor] (363.31,178.42) --
	(366.34,173.18) --
	(360.28,173.18) --
	cycle;

\path[fill=fillColor] (384.00,186.35) --
	(387.03,181.10) --
	(380.97,181.10) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 85.19) -- ( 88.36, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 86.88) -- (109.00, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 86.41) -- (129.69, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 86.03) -- (150.40, 85.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 85.47) -- (171.09, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 87.72) -- (191.92, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 91.03) -- (212.46, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.45, 91.42) -- (233.17, 91.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.57, 94.95) -- (254.44, 99.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84,101.88) -- (274.55,101.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.26,102.77) -- (295.52,105.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.90,109.54) -- (316.27,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.06,117.93) -- (337.49,124.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.82,130.35) -- (358.11,136.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,142.24) -- (378.80,148.16);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.18) --
	( 75.87, 82.18) --
	( 75.87, 86.68) --
	( 71.37, 86.68) --
	cycle;

\path[fill=fillColor] ( 92.06, 84.82) --
	( 96.56, 84.82) --
	( 96.56, 89.32) --
	( 92.06, 89.32) --
	cycle;

\path[fill=fillColor] (112.75, 84.16) --
	(117.25, 84.16) --
	(117.25, 88.66) --
	(112.75, 88.66) --
	cycle;

\path[fill=fillColor] (133.44, 84.16) --
	(137.94, 84.16) --
	(137.94, 88.66) --
	(133.44, 88.66) --
	cycle;

\path[fill=fillColor] (154.14, 82.84) --
	(158.64, 82.84) --
	(158.64, 87.34) --
	(154.14, 87.34) --
	cycle;

\path[fill=fillColor] (174.83, 84.16) --
	(179.33, 84.16) --
	(179.33, 88.66) --
	(174.83, 88.66) --
	cycle;

\path[fill=fillColor] (195.52, 88.78) --
	(200.02, 88.78) --
	(200.02, 93.28) --
	(195.52, 93.28) --
	cycle;

\path[fill=fillColor] (216.21, 88.78) --
	(220.71, 88.78) --
	(220.71, 93.28) --
	(216.21, 93.28) --
	cycle;

\path[fill=fillColor] (236.91, 90.11) --
	(241.41, 90.11) --
	(241.41, 94.61) --
	(236.91, 94.61) --
	cycle;

\path[fill=fillColor] (257.60,100.01) --
	(262.10,100.01) --
	(262.10,104.51) --
	(257.60,104.51) --
	cycle;

\path[fill=fillColor] (278.29, 98.69) --
	(282.79, 98.69) --
	(282.79,103.19) --
	(278.29,103.19) --
	cycle;

\path[fill=fillColor] (298.98,105.30) --
	(303.48,105.30) --
	(303.48,109.80) --
	(298.98,109.80) --
	cycle;

\path[fill=fillColor] (319.68,112.57) --
	(324.18,112.57) --
	(324.18,117.07) --
	(319.68,117.07) --
	cycle;

\path[fill=fillColor] (340.37,125.12) --
	(344.87,125.12) --
	(344.87,129.62) --
	(340.37,129.62) --
	cycle;

\path[fill=fillColor] (361.06,137.01) --
	(365.56,137.01) --
	(365.56,141.51) --
	(361.06,141.51) --
	cycle;

\path[fill=fillColor] (381.75,148.90) --
	(386.25,148.90) --
	(386.25,153.40) --
	(381.75,153.40) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 85.56) -- ( 88.31, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 85.09) -- (109.00, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 85.09) -- (129.69, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 85.66) -- (150.41, 86.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 87.45) -- (171.09, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.07, 88.78) -- (191.78, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.58, 91.20) -- (212.65, 93.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.32, 96.31) -- (233.30, 98.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.05,100.75) -- (253.96,102.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.56,105.41) -- (274.83,108.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.14,112.34) -- (295.63,115.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.65,120.71) -- (316.52,125.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.27,130.76) -- (337.28,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.03,141.19) -- (357.90,145.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.15,152.05) -- (379.17,160.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 85.75) -- ( 76.80, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 82.57) -- ( 73.62, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 85.09) -- ( 97.49, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 81.91) -- ( 94.31, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 85.09) -- (118.18, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 81.91) -- (115.00, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 85.09) -- (138.88, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 81.91) -- (135.69, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 87.07) -- (159.57, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 83.89) -- (156.39, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 88.39) -- (180.26, 88.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 85.21) -- (177.08, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 89.71) -- (200.95, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 86.53) -- (197.77, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 95.00) -- (221.65, 95.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 91.82) -- (218.46, 98.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97, 99.62) -- (242.34, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 96.44) -- (239.16,102.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,103.59) -- (263.03,103.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,100.40) -- (259.85,106.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,110.19) -- (283.72,110.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,107.01) -- (280.54,113.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,118.12) -- (304.42,118.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,114.94) -- (301.23,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,128.03) -- (325.11,128.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,124.84) -- (321.93,131.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,138.60) -- (345.80,138.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,135.41) -- (342.62,141.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,148.50) -- (366.49,148.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,145.32) -- (363.31,151.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,163.70) -- (387.19,163.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,160.51) -- (384.00,166.88);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 83.77) -- ( 88.31, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.96) -- (109.00, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 84.81) -- (129.71, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 85.75) -- (150.39, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.31, 86.70) -- (171.15, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 89.24) -- (191.77, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 91.37) -- (212.70, 94.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88, 98.25) -- (233.74,102.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.43,108.43) -- (254.58,113.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.05,119.79) -- (275.34,125.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.94,132.76) -- (296.83,143.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.00,151.49) -- (317.16,160.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.19,167.92) -- (338.35,179.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.89,187.04) -- (358.04,192.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.08,197.06) -- (378.24,199.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 82.18) -- (117.25, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.68) -- (117.25, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 83.50) -- (137.94, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 88.00) -- (137.94, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 83.50) -- (158.64, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.00) -- (158.64, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 86.80) -- (179.33, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 91.30) -- (179.33, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 87.46) -- (200.02, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 91.96) -- (200.02, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 93.41) -- (220.71, 97.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 97.91) -- (220.71, 93.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,103.32) -- (241.41,107.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,107.82) -- (241.41,103.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,114.55) -- (262.10,119.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,119.05) -- (262.10,114.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,126.44) -- (282.79,130.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,130.94) -- (282.79,126.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,145.59) -- (303.48,150.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,150.09) -- (303.48,145.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,161.45) -- (324.18,165.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,165.95) -- (324.18,161.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,181.92) -- (344.87,186.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,186.42) -- (344.87,181.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,193.15) -- (365.56,197.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,197.65) -- (365.56,193.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,199.10) -- (386.25,203.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,203.60) -- (386.25,199.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (139.01,229.49) --
	(142.04,224.24) --
	(135.98,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (200.78,223.74) --
	(205.28,223.74) --
	(205.28,228.24) --
	(200.78,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,225.99) -- (270.23,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,222.81) -- (267.05,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,223.74) -- (333.31,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,228.24) -- (333.31,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.38,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.39,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (274.41,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.43,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/1a_plot_gaussian_meanshift_Normapprox_F.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-14 18:09:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 85.09) -- ( 88.31, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26, 84.33) -- (109.05, 83.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 83.21) -- (129.74, 84.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62, 86.04) -- (150.46, 87.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.20, 89.88) -- (171.27, 92.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.07, 94.06) -- (191.78, 94.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.37, 97.14) -- (212.86,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.28,104.41) -- (233.34,106.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.22,112.62) -- (255.78,126.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.51,132.66) -- (274.88,135.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.30,141.58) -- (296.47,150.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.92,157.53) -- (317.24,166.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.27,173.03) -- (337.28,178.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.75,183.98) -- (358.18,190.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85,195.72) -- (378.46,199.71);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 85.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 85.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 82.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 85.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39, 88.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08, 93.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 95.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,102.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,108.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,130.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,137.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,153.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,170.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,180.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,193.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,202.01) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 87.26) -- ( 88.31, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 87.73) -- (109.00, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 87.35) -- (129.71, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 86.98) -- (150.41, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 88.78) -- (171.09, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.03, 90.47) -- (191.82, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 94.01) -- (212.70, 96.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.18,100.13) -- (233.44,103.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.21,108.14) -- (254.79,114.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.70,119.43) -- (274.69,121.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.53,126.08) -- (296.25,133.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.00,138.27) -- (316.16,140.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.26,146.71) -- (338.29,158.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.10,164.82) -- (357.83,169.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.59,174.48) -- (378.73,179.99);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 90.57) --
	( 76.65, 85.32) --
	( 70.59, 85.32) --
	cycle;

\path[fill=fillColor] ( 94.31, 91.23) --
	( 97.34, 85.98) --
	( 91.28, 85.98) --
	cycle;

\path[fill=fillColor] (115.00, 91.23) --
	(118.03, 85.98) --
	(111.97, 85.98) --
	cycle;

\path[fill=fillColor] (135.69, 89.91) --
	(138.72, 84.66) --
	(132.66, 84.66) --
	cycle;

\path[fill=fillColor] (156.39, 91.89) --
	(159.42, 86.64) --
	(153.36, 86.64) --
	cycle;

\path[fill=fillColor] (177.08, 93.21) --
	(180.11, 87.96) --
	(174.05, 87.96) --
	cycle;

\path[fill=fillColor] (197.77, 95.86) --
	(200.80, 90.61) --
	(194.74, 90.61) --
	cycle;

\path[fill=fillColor] (218.46,101.80) --
	(221.49, 96.55) --
	(215.43, 96.55) --
	cycle;

\path[fill=fillColor] (239.16,108.41) --
	(242.19,103.16) --
	(236.13,103.16) --
	cycle;

\path[fill=fillColor] (259.85,121.62) --
	(262.88,116.37) --
	(256.82,116.37) --
	cycle;

\path[fill=fillColor] (280.54,126.24) --
	(283.57,120.99) --
	(277.51,120.99) --
	cycle;

\path[fill=fillColor] (301.23,140.11) --
	(304.26,134.86) --
	(298.20,134.86) --
	cycle;

\path[fill=fillColor] (321.93,146.06) --
	(324.96,140.81) --
	(318.90,140.81) --
	cycle;

\path[fill=fillColor] (342.62,165.87) --
	(345.65,160.63) --
	(339.59,160.63) --
	cycle;

\path[fill=fillColor] (363.31,175.12) --
	(366.34,169.87) --
	(360.28,169.87) --
	cycle;

\path[fill=fillColor] (384.00,186.35) --
	(387.03,181.10) --
	(380.97,181.10) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 85.19) -- ( 88.36, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 86.88) -- (109.00, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 86.41) -- (129.69, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 86.03) -- (150.40, 85.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 85.47) -- (171.09, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 87.72) -- (191.92, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 91.03) -- (212.46, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.45, 91.42) -- (233.17, 91.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.57, 94.95) -- (254.44, 99.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84,101.88) -- (274.55,101.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.26,102.77) -- (295.52,105.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.90,109.54) -- (316.27,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.06,117.93) -- (337.49,124.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.82,130.35) -- (358.11,136.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,142.24) -- (378.80,148.16);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.18) --
	( 75.87, 82.18) --
	( 75.87, 86.68) --
	( 71.37, 86.68) --
	cycle;

\path[fill=fillColor] ( 92.06, 84.82) --
	( 96.56, 84.82) --
	( 96.56, 89.32) --
	( 92.06, 89.32) --
	cycle;

\path[fill=fillColor] (112.75, 84.16) --
	(117.25, 84.16) --
	(117.25, 88.66) --
	(112.75, 88.66) --
	cycle;

\path[fill=fillColor] (133.44, 84.16) --
	(137.94, 84.16) --
	(137.94, 88.66) --
	(133.44, 88.66) --
	cycle;

\path[fill=fillColor] (154.14, 82.84) --
	(158.64, 82.84) --
	(158.64, 87.34) --
	(154.14, 87.34) --
	cycle;

\path[fill=fillColor] (174.83, 84.16) --
	(179.33, 84.16) --
	(179.33, 88.66) --
	(174.83, 88.66) --
	cycle;

\path[fill=fillColor] (195.52, 88.78) --
	(200.02, 88.78) --
	(200.02, 93.28) --
	(195.52, 93.28) --
	cycle;

\path[fill=fillColor] (216.21, 88.78) --
	(220.71, 88.78) --
	(220.71, 93.28) --
	(216.21, 93.28) --
	cycle;

\path[fill=fillColor] (236.91, 90.11) --
	(241.41, 90.11) --
	(241.41, 94.61) --
	(236.91, 94.61) --
	cycle;

\path[fill=fillColor] (257.60,100.01) --
	(262.10,100.01) --
	(262.10,104.51) --
	(257.60,104.51) --
	cycle;

\path[fill=fillColor] (278.29, 98.69) --
	(282.79, 98.69) --
	(282.79,103.19) --
	(278.29,103.19) --
	cycle;

\path[fill=fillColor] (298.98,105.30) --
	(303.48,105.30) --
	(303.48,109.80) --
	(298.98,109.80) --
	cycle;

\path[fill=fillColor] (319.68,112.57) --
	(324.18,112.57) --
	(324.18,117.07) --
	(319.68,117.07) --
	cycle;

\path[fill=fillColor] (340.37,125.12) --
	(344.87,125.12) --
	(344.87,129.62) --
	(340.37,129.62) --
	cycle;

\path[fill=fillColor] (361.06,137.01) --
	(365.56,137.01) --
	(365.56,141.51) --
	(361.06,141.51) --
	cycle;

\path[fill=fillColor] (381.75,148.90) --
	(386.25,148.90) --
	(386.25,153.40) --
	(381.75,153.40) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 85.56) -- ( 88.31, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 85.09) -- (109.00, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 85.09) -- (129.69, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 85.66) -- (150.41, 86.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 87.45) -- (171.09, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.07, 88.78) -- (191.78, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.58, 91.20) -- (212.65, 93.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.32, 96.31) -- (233.30, 98.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.05,100.75) -- (253.96,102.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.56,105.41) -- (274.83,108.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.14,112.34) -- (295.63,115.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.65,120.71) -- (316.52,125.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.27,130.76) -- (337.28,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.03,141.19) -- (357.90,145.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.15,152.05) -- (379.17,160.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 85.75) -- ( 76.80, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 82.57) -- ( 73.62, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 85.09) -- ( 97.49, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 81.91) -- ( 94.31, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 85.09) -- (118.18, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 81.91) -- (115.00, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 85.09) -- (138.88, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 81.91) -- (135.69, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 87.07) -- (159.57, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 83.89) -- (156.39, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 88.39) -- (180.26, 88.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 85.21) -- (177.08, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 89.71) -- (200.95, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 86.53) -- (197.77, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 95.00) -- (221.65, 95.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 91.82) -- (218.46, 98.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97, 99.62) -- (242.34, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 96.44) -- (239.16,102.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,103.59) -- (263.03,103.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,100.40) -- (259.85,106.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,110.19) -- (283.72,110.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,107.01) -- (280.54,113.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,118.12) -- (304.42,118.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,114.94) -- (301.23,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,128.03) -- (325.11,128.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,124.84) -- (321.93,131.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,138.60) -- (345.80,138.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,135.41) -- (342.62,141.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,148.50) -- (366.49,148.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,145.32) -- (363.31,151.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,163.70) -- (387.19,163.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,160.51) -- (384.00,166.88);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 83.77) -- ( 88.31, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.96) -- (109.00, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 84.81) -- (129.71, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 85.75) -- (150.39, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.31, 86.70) -- (171.15, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 89.24) -- (191.77, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 91.37) -- (212.70, 94.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88, 98.25) -- (233.74,102.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.43,108.43) -- (254.58,113.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.05,119.79) -- (275.34,125.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.94,132.76) -- (296.83,143.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.00,151.49) -- (317.16,160.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.19,167.92) -- (338.35,179.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.89,187.04) -- (358.04,192.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.08,197.06) -- (378.24,199.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 82.18) -- (117.25, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.68) -- (117.25, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 83.50) -- (137.94, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 88.00) -- (137.94, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 83.50) -- (158.64, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.00) -- (158.64, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 86.80) -- (179.33, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 91.30) -- (179.33, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 87.46) -- (200.02, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 91.96) -- (200.02, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 93.41) -- (220.71, 97.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 97.91) -- (220.71, 93.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,103.32) -- (241.41,107.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,107.82) -- (241.41,103.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,114.55) -- (262.10,119.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,119.05) -- (262.10,114.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,126.44) -- (282.79,130.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,130.94) -- (282.79,126.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,145.59) -- (303.48,150.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,150.09) -- (303.48,145.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,161.45) -- (324.18,165.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,165.95) -- (324.18,161.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,181.92) -- (344.87,186.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,186.42) -- (344.87,181.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,193.15) -- (365.56,197.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,197.65) -- (365.56,193.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,199.10) -- (386.25,203.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,203.60) -- (386.25,199.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (139.01,229.49) --
	(142.04,224.24) --
	(135.98,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (200.78,223.74) --
	(205.28,223.74) --
	(205.28,228.24) --
	(200.78,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,225.99) -- (270.23,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,222.81) -- (267.05,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,223.74) -- (333.31,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,228.24) -- (333.31,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.38,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.39,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (274.41,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.43,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/1a_plot_gaussian_meanshift_Normapprox_F_LDA.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-08 15:13:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 85.09) -- ( 88.31, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26, 84.33) -- (109.05, 83.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 83.21) -- (129.74, 84.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62, 86.04) -- (150.46, 87.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.20, 89.88) -- (171.27, 92.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.07, 94.06) -- (191.78, 94.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.37, 97.14) -- (212.86,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.28,104.41) -- (233.34,106.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.22,112.62) -- (255.78,126.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.51,132.66) -- (274.88,135.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.30,141.58) -- (296.47,150.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.92,157.53) -- (317.24,166.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.27,173.03) -- (337.28,178.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.75,183.98) -- (358.18,190.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.85,195.72) -- (378.46,199.71);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 85.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 85.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 82.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 85.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39, 88.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08, 93.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 95.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,102.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,108.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,130.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,137.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,153.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,170.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,180.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,193.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,202.01) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 87.26) -- ( 88.31, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 87.73) -- (109.00, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 87.35) -- (129.71, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 86.98) -- (150.41, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 88.78) -- (171.09, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.03, 90.47) -- (191.82, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 94.01) -- (212.70, 96.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.18,100.13) -- (233.44,103.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.21,108.14) -- (254.79,114.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.70,119.43) -- (274.69,121.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.53,126.08) -- (296.25,133.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.00,138.27) -- (316.16,140.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.26,146.71) -- (338.29,158.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.10,164.82) -- (357.83,169.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.59,174.48) -- (378.73,179.99);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 90.57) --
	( 76.65, 85.32) --
	( 70.59, 85.32) --
	cycle;

\path[fill=fillColor] ( 94.31, 91.23) --
	( 97.34, 85.98) --
	( 91.28, 85.98) --
	cycle;

\path[fill=fillColor] (115.00, 91.23) --
	(118.03, 85.98) --
	(111.97, 85.98) --
	cycle;

\path[fill=fillColor] (135.69, 89.91) --
	(138.72, 84.66) --
	(132.66, 84.66) --
	cycle;

\path[fill=fillColor] (156.39, 91.89) --
	(159.42, 86.64) --
	(153.36, 86.64) --
	cycle;

\path[fill=fillColor] (177.08, 93.21) --
	(180.11, 87.96) --
	(174.05, 87.96) --
	cycle;

\path[fill=fillColor] (197.77, 95.86) --
	(200.80, 90.61) --
	(194.74, 90.61) --
	cycle;

\path[fill=fillColor] (218.46,101.80) --
	(221.49, 96.55) --
	(215.43, 96.55) --
	cycle;

\path[fill=fillColor] (239.16,108.41) --
	(242.19,103.16) --
	(236.13,103.16) --
	cycle;

\path[fill=fillColor] (259.85,121.62) --
	(262.88,116.37) --
	(256.82,116.37) --
	cycle;

\path[fill=fillColor] (280.54,126.24) --
	(283.57,120.99) --
	(277.51,120.99) --
	cycle;

\path[fill=fillColor] (301.23,140.11) --
	(304.26,134.86) --
	(298.20,134.86) --
	cycle;

\path[fill=fillColor] (321.93,146.06) --
	(324.96,140.81) --
	(318.90,140.81) --
	cycle;

\path[fill=fillColor] (342.62,165.87) --
	(345.65,160.63) --
	(339.59,160.63) --
	cycle;

\path[fill=fillColor] (363.31,175.12) --
	(366.34,169.87) --
	(360.28,169.87) --
	cycle;

\path[fill=fillColor] (384.00,186.35) --
	(387.03,181.10) --
	(380.97,181.10) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 85.19) -- ( 88.36, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 86.88) -- (109.00, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 86.41) -- (129.69, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 86.03) -- (150.40, 85.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 85.47) -- (171.09, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 87.72) -- (191.92, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 91.03) -- (212.46, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.45, 91.42) -- (233.17, 91.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.57, 94.95) -- (254.44, 99.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84,101.88) -- (274.55,101.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.26,102.77) -- (295.52,105.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.90,109.54) -- (316.27,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.06,117.93) -- (337.49,124.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.82,130.35) -- (358.11,136.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.51,142.24) -- (378.80,148.16);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.18) --
	( 75.87, 82.18) --
	( 75.87, 86.68) --
	( 71.37, 86.68) --
	cycle;

\path[fill=fillColor] ( 92.06, 84.82) --
	( 96.56, 84.82) --
	( 96.56, 89.32) --
	( 92.06, 89.32) --
	cycle;

\path[fill=fillColor] (112.75, 84.16) --
	(117.25, 84.16) --
	(117.25, 88.66) --
	(112.75, 88.66) --
	cycle;

\path[fill=fillColor] (133.44, 84.16) --
	(137.94, 84.16) --
	(137.94, 88.66) --
	(133.44, 88.66) --
	cycle;

\path[fill=fillColor] (154.14, 82.84) --
	(158.64, 82.84) --
	(158.64, 87.34) --
	(154.14, 87.34) --
	cycle;

\path[fill=fillColor] (174.83, 84.16) --
	(179.33, 84.16) --
	(179.33, 88.66) --
	(174.83, 88.66) --
	cycle;

\path[fill=fillColor] (195.52, 88.78) --
	(200.02, 88.78) --
	(200.02, 93.28) --
	(195.52, 93.28) --
	cycle;

\path[fill=fillColor] (216.21, 88.78) --
	(220.71, 88.78) --
	(220.71, 93.28) --
	(216.21, 93.28) --
	cycle;

\path[fill=fillColor] (236.91, 90.11) --
	(241.41, 90.11) --
	(241.41, 94.61) --
	(236.91, 94.61) --
	cycle;

\path[fill=fillColor] (257.60,100.01) --
	(262.10,100.01) --
	(262.10,104.51) --
	(257.60,104.51) --
	cycle;

\path[fill=fillColor] (278.29, 98.69) --
	(282.79, 98.69) --
	(282.79,103.19) --
	(278.29,103.19) --
	cycle;

\path[fill=fillColor] (298.98,105.30) --
	(303.48,105.30) --
	(303.48,109.80) --
	(298.98,109.80) --
	cycle;

\path[fill=fillColor] (319.68,112.57) --
	(324.18,112.57) --
	(324.18,117.07) --
	(319.68,117.07) --
	cycle;

\path[fill=fillColor] (340.37,125.12) --
	(344.87,125.12) --
	(344.87,129.62) --
	(340.37,129.62) --
	cycle;

\path[fill=fillColor] (361.06,137.01) --
	(365.56,137.01) --
	(365.56,141.51) --
	(361.06,141.51) --
	cycle;

\path[fill=fillColor] (381.75,148.90) --
	(386.25,148.90) --
	(386.25,153.40) --
	(381.75,153.40) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 85.56) -- ( 88.31, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 85.09) -- (109.00, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 85.09) -- (129.69, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 85.66) -- (150.41, 86.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 87.45) -- (171.09, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.07, 88.78) -- (191.78, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.58, 91.20) -- (212.65, 93.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.32, 96.31) -- (233.30, 98.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.05,100.75) -- (253.96,102.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.56,105.41) -- (274.83,108.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.14,112.34) -- (295.63,115.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.65,120.71) -- (316.52,125.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.27,130.76) -- (337.28,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.03,141.19) -- (357.90,145.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.15,152.05) -- (379.17,160.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 85.75) -- ( 76.80, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 82.57) -- ( 73.62, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 85.09) -- ( 97.49, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 81.91) -- ( 94.31, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 85.09) -- (118.18, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 81.91) -- (115.00, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 85.09) -- (138.88, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 81.91) -- (135.69, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 87.07) -- (159.57, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 83.89) -- (156.39, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 88.39) -- (180.26, 88.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 85.21) -- (177.08, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 89.71) -- (200.95, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 86.53) -- (197.77, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 95.00) -- (221.65, 95.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 91.82) -- (218.46, 98.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97, 99.62) -- (242.34, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 96.44) -- (239.16,102.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,103.59) -- (263.03,103.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,100.40) -- (259.85,106.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,110.19) -- (283.72,110.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,107.01) -- (280.54,113.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,118.12) -- (304.42,118.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,114.94) -- (301.23,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,128.03) -- (325.11,128.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,124.84) -- (321.93,131.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,138.60) -- (345.80,138.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,135.41) -- (342.62,141.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,148.50) -- (366.49,148.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,145.32) -- (363.31,151.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,163.70) -- (387.19,163.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,160.51) -- (384.00,166.88);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 83.77) -- ( 88.31, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.96) -- (109.00, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 84.81) -- (129.71, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 85.75) -- (150.39, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.31, 86.70) -- (171.15, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 89.24) -- (191.77, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 91.37) -- (212.70, 94.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88, 98.25) -- (233.74,102.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.43,108.43) -- (254.58,113.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.05,119.79) -- (275.34,125.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.94,132.76) -- (296.83,143.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.00,151.49) -- (317.16,160.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.19,167.92) -- (338.35,179.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.89,187.04) -- (358.04,192.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.08,197.06) -- (378.24,199.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 82.18) -- (117.25, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.68) -- (117.25, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 83.50) -- (137.94, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 88.00) -- (137.94, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 83.50) -- (158.64, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.00) -- (158.64, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 86.80) -- (179.33, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 91.30) -- (179.33, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 87.46) -- (200.02, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 91.96) -- (200.02, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 93.41) -- (220.71, 97.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 97.91) -- (220.71, 93.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,103.32) -- (241.41,107.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,107.82) -- (241.41,103.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,114.55) -- (262.10,119.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,119.05) -- (262.10,114.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,126.44) -- (282.79,130.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,130.94) -- (282.79,126.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,145.59) -- (303.48,150.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,150.09) -- (303.48,145.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,161.45) -- (324.18,165.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,165.95) -- (324.18,161.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,181.92) -- (344.87,186.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,186.42) -- (344.87,181.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,193.15) -- (365.56,197.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,197.65) -- (365.56,193.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,199.10) -- (386.25,203.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,203.60) -- (386.25,199.10);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 83.77) -- ( 88.31, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.96) -- (109.00, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 84.81) -- (129.71, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 85.94) -- (150.39, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.24, 87.72) -- (171.22, 89.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.03, 90.28) -- (191.82, 89.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.70, 89.34) -- (212.54, 90.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.18, 93.52) -- (233.44, 96.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.97, 99.79) -- (254.04,102.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.62,105.24) -- (274.77,107.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.08,111.83) -- (295.69,115.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.84,120.26) -- (316.32,123.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.20,128.91) -- (337.35,134.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.16,139.57) -- (357.77,143.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.97,147.85) -- (378.34,151.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) rectangle ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) rectangle ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 82.18) rectangle (117.25, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 82.18) -- (117.25, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.68) -- (117.25, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 83.50) rectangle (137.94, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 83.50) -- (137.94, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 88.00) -- (137.94, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 84.16) rectangle (158.64, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 84.16) -- (158.64, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.66) -- (158.64, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 88.78) rectangle (179.33, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 88.78) -- (179.33, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 93.28) -- (179.33, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 86.14) rectangle (200.02, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 86.14) -- (200.02, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 90.64) -- (200.02, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 89.45) rectangle (220.71, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 89.45) -- (220.71, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 93.95) -- (220.71, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 96.05) rectangle (241.41,100.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 96.05) -- (241.41,100.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,100.55) -- (241.41, 96.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,101.34) rectangle (262.10,105.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,101.34) -- (262.10,105.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,105.84) -- (262.10,101.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,107.28) rectangle (282.79,111.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,107.28) -- (282.79,111.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,111.78) -- (282.79,107.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,115.87) rectangle (303.48,120.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,115.87) -- (303.48,120.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,120.37) -- (303.48,115.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,123.79) rectangle (324.18,128.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,123.79) -- (324.18,128.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,128.29) -- (324.18,123.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,135.02) rectangle (344.87,139.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,135.02) -- (344.87,139.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,139.52) -- (344.87,135.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,143.61) rectangle (365.56,148.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,143.61) -- (365.56,148.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,148.11) -- (365.56,143.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,150.88) rectangle (386.25,155.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,150.88) -- (386.25,155.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,155.38) -- (386.25,150.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.84,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (113.57,229.49) --
	(116.61,224.24) --
	(110.54,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (172.06,223.74) --
	(176.56,223.74) --
	(176.56,228.24) --
	(172.06,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.86,225.99) -- (238.22,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.04,222.81) -- (235.04,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.09,223.74) -- (304.59,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.09,228.24) -- (304.59,223.74);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,223.74) rectangle (371.89,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,223.74) -- (371.89,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,228.24) -- (371.89,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.21,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.94,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.67,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (242.40,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.70,222.55) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (377.01,222.55) {LDA};
\end{scope}
\end{tikzpicture}


==> old/1b_plot_gaussian_meanshift_d2.tex <==
% Created by tikzDevice version 0.12 on 2019-03-08 10:12:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 81.32) -- ( 88.31, 81.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 81.79) -- (109.00, 81.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 82.92) -- (129.80, 84.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.59, 86.88) -- (150.49, 88.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.24, 91.02) -- (171.22, 93.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.49, 96.93) -- (192.36,101.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,107.90) -- (213.70,116.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.11,124.87) -- (235.51,142.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.09,151.71) -- (255.91,166.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.18,175.11) -- (276.21,186.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.02,193.23) -- (295.76,197.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.71,202.47) -- (316.45,206.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91,209.66) -- (336.63,210.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.62,210.60) -- (357.31,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.31,210.60) -- (378.00,210.60);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 81.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 81.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 81.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 85.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39, 89.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08, 94.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,104.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,120.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,147.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,170.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,190.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,200.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,209.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,210.60) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 85.75) -- ( 88.31, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26, 84.99) -- (109.05, 83.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 83.87) -- (129.74, 84.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 85.75) -- (150.39, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 86.88) -- (171.19, 88.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.00, 90.66) -- (191.85, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.11, 95.75) -- (213.12,100.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.30,107.14) -- (234.32,115.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.56,122.85) -- (255.45,133.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.47,141.77) -- (275.92,151.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.36,159.74) -- (297.42,175.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.71,184.21) -- (317.45,194.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.78,200.01) -- (336.76,202.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.51,204.46) -- (357.42,206.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.26,208.05) -- (378.05,209.18);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 89.25) --
	( 76.65, 84.00) --
	( 70.59, 84.00) --
	cycle;

\path[fill=fillColor] ( 94.31, 89.25) --
	( 97.34, 84.00) --
	( 91.28, 84.00) --
	cycle;

\path[fill=fillColor] (115.00, 86.61) --
	(118.03, 81.36) --
	(111.97, 81.36) --
	cycle;

\path[fill=fillColor] (135.69, 89.25) --
	(138.72, 84.00) --
	(132.66, 84.00) --
	cycle;

\path[fill=fillColor] (156.39, 89.25) --
	(159.42, 84.00) --
	(153.36, 84.00) --
	cycle;

\path[fill=fillColor] (177.08, 93.21) --
	(180.11, 87.96) --
	(174.05, 87.96) --
	cycle;

\path[fill=fillColor] (197.77, 96.52) --
	(200.80, 91.27) --
	(194.74, 91.27) --
	cycle;

\path[fill=fillColor] (218.46,107.08) --
	(221.49,101.84) --
	(215.43,101.84) --
	cycle;

\path[fill=fillColor] (239.16,122.28) --
	(242.19,117.03) --
	(236.13,117.03) --
	cycle;

\path[fill=fillColor] (259.85,141.43) --
	(262.88,136.18) --
	(256.82,136.18) --
	cycle;

\path[fill=fillColor] (280.54,158.61) --
	(283.57,153.36) --
	(277.51,153.36) --
	cycle;

\path[fill=fillColor] (301.23,183.71) --
	(304.26,178.46) --
	(298.20,178.46) --
	cycle;

\path[fill=fillColor] (321.93,202.20) --
	(324.96,196.96) --
	(318.90,196.96) --
	cycle;

\path[fill=fillColor] (342.62,206.83) --
	(345.65,201.58) --
	(339.59,201.58) --
	cycle;

\path[fill=fillColor] (363.31,210.79) --
	(366.34,205.54) --
	(360.28,205.54) --
	cycle;

\path[fill=fillColor] (384.00,213.43) --
	(387.03,208.19) --
	(380.97,208.19) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 84.43) -- ( 88.31, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 84.05) -- (109.01, 83.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 83.49) -- (129.71, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 84.43) -- (150.39, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39, 84.43) -- (171.08, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.05, 85.00) -- (191.80, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.66, 87.54) -- (212.57, 89.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.44, 90.95) -- (233.18, 91.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.08, 93.30) -- (253.92, 94.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.19, 98.39) -- (275.20,103.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53,106.61) -- (295.25,107.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.78,109.85) -- (316.38,113.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.47,118.44) -- (337.08,122.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.60,128.06) -- (358.33,135.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.15,142.15) -- (379.17,150.24);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.18) --
	( 75.87, 82.18) --
	( 75.87, 86.68) --
	( 71.37, 86.68) --
	cycle;

\path[fill=fillColor] ( 92.06, 82.18) --
	( 96.56, 82.18) --
	( 96.56, 86.68) --
	( 92.06, 86.68) --
	cycle;

\path[fill=fillColor] (112.75, 80.86) --
	(117.25, 80.86) --
	(117.25, 85.36) --
	(112.75, 85.36) --
	cycle;

\path[fill=fillColor] (133.44, 82.18) --
	(137.94, 82.18) --
	(137.94, 86.68) --
	(133.44, 86.68) --
	cycle;

\path[fill=fillColor] (154.14, 82.18) --
	(158.64, 82.18) --
	(158.64, 86.68) --
	(154.14, 86.68) --
	cycle;

\path[fill=fillColor] (174.83, 82.18) --
	(179.33, 82.18) --
	(179.33, 86.68) --
	(174.83, 86.68) --
	cycle;

\path[fill=fillColor] (195.52, 84.16) --
	(200.02, 84.16) --
	(200.02, 88.66) --
	(195.52, 88.66) --
	cycle;

\path[fill=fillColor] (216.21, 88.12) --
	(220.71, 88.12) --
	(220.71, 92.62) --
	(216.21, 92.62) --
	cycle;

\path[fill=fillColor] (236.91, 90.11) --
	(241.41, 90.11) --
	(241.41, 94.61) --
	(236.91, 94.61) --
	cycle;

\path[fill=fillColor] (257.60, 93.41) --
	(262.10, 93.41) --
	(262.10, 97.91) --
	(257.60, 97.91) --
	cycle;

\path[fill=fillColor] (278.29,103.98) --
	(282.79,103.98) --
	(282.79,108.48) --
	(278.29,108.48) --
	cycle;

\path[fill=fillColor] (298.98,105.30) --
	(303.48,105.30) --
	(303.48,109.80) --
	(298.98,109.80) --
	cycle;

\path[fill=fillColor] (319.68,113.89) --
	(324.18,113.89) --
	(324.18,118.39) --
	(319.68,118.39) --
	cycle;

\path[fill=fillColor] (340.37,122.47) --
	(344.87,122.47) --
	(344.87,126.97) --
	(340.37,126.97) --
	cycle;

\path[fill=fillColor] (361.06,136.35) --
	(365.56,136.35) --
	(365.56,140.85) --
	(361.06,140.85) --
	cycle;

\path[fill=fillColor] (381.75,151.54) --
	(386.25,151.54) --
	(386.25,156.04) --
	(381.75,156.04) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 85.75) -- ( 88.31, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 85.75) -- (109.00, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 85.94) -- (129.70, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 86.79) -- (150.40, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 88.11) -- (171.09, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.97, 90.18) -- (191.88, 91.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.72, 93.78) -- (212.51, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23, 97.32) -- (233.39, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.97,103.09) -- (254.04,105.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.51,108.88) -- (274.88,112.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.43,115.28) -- (295.34,116.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.90,120.11) -- (316.27,123.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.40,127.83) -- (337.14,132.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.46,138.18) -- (358.48,146.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.72,152.42) -- (378.59,157.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 85.75) -- ( 76.80, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 82.57) -- ( 73.62, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 85.75) -- ( 97.49, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 82.57) -- ( 94.31, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 85.75) -- (118.18, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 82.57) -- (115.00, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 86.41) -- (138.88, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 83.23) -- (135.69, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 87.73) -- (159.57, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 84.55) -- (156.39, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 89.05) -- (180.26, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 85.87) -- (177.08, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 93.02) -- (200.95, 93.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 89.83) -- (197.77, 96.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 95.66) -- (221.65, 95.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 92.48) -- (218.46, 98.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97,101.60) -- (242.34,101.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 98.42) -- (239.16,104.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,106.89) -- (263.03,106.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,103.71) -- (259.85,110.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,114.15) -- (283.72,114.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,110.97) -- (280.54,117.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,118.12) -- (304.42,118.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,114.94) -- (301.23,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,125.38) -- (325.11,125.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,122.20) -- (321.93,128.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,134.63) -- (345.80,134.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,131.45) -- (342.62,137.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,149.82) -- (366.49,149.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,146.64) -- (363.31,153.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,159.73) -- (387.19,159.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,156.55) -- (384.00,162.91);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 83.77) -- ( 88.31, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.77) -- (109.00, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 83.96) -- (129.70, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 85.00) -- (150.41, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 86.79) -- (171.09, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.97, 88.86) -- (191.88, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.58, 93.18) -- (212.65, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.28, 98.46) -- (233.34,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.50,104.99) -- (254.51,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.05,115.82) -- (275.34,121.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.87,128.87) -- (296.90,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.50,148.76) -- (317.66,160.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,168.85) -- (338.00,178.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.89,185.05) -- (358.04,190.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.72,196.01) -- (378.59,200.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 81.52) -- (117.25, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.02) -- (117.25, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 82.18) -- (137.94, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 86.68) -- (137.94, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 84.16) -- (158.64, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.66) -- (158.64, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 85.48) -- (179.33, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 89.98) -- (179.33, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 89.45) -- (200.02, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 93.95) -- (200.02, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 94.73) -- (220.71, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 99.23) -- (220.71, 94.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,100.01) -- (241.41,104.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,104.51) -- (241.41,100.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,110.58) -- (262.10,115.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,115.08) -- (262.10,110.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,122.47) -- (282.79,126.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,126.97) -- (282.79,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,142.29) -- (303.48,146.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,146.79) -- (303.48,142.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,162.77) -- (324.18,167.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,167.27) -- (324.18,162.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,179.94) -- (344.87,184.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,184.44) -- (344.87,179.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,191.17) -- (365.56,195.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,195.67) -- (365.56,191.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,201.08) -- (386.25,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,205.58) -- (386.25,201.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (139.01,229.49) --
	(142.04,224.24) --
	(135.98,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (200.78,223.74) --
	(205.28,223.74) --
	(205.28,228.24) --
	(200.78,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,225.99) -- (270.23,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,222.81) -- (267.05,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,223.74) -- (333.31,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,228.24) -- (333.31,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.38,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.39,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (274.41,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.43,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/1b_plot_gaussian_meanshift_d20.tex <==
% Created by tikzDevice version 0.12 on 2019-03-08 10:12:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 81.32) -- ( 88.31, 81.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26, 82.55) -- (109.05, 83.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.72, 86.25) -- (129.98, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 90.84) -- (150.39, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.38, 90.18) -- (171.08, 89.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.85, 91.37) -- (192.00, 94.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.66, 96.79) -- (212.57, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.73,103.84) -- (234.89,115.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.43,122.96) -- (254.58,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.98,134.44) -- (275.41,140.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.92,148.84) -- (297.86,169.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.14,177.71) -- (317.02,185.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.53,190.94) -- (337.02,194.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.89,199.59) -- (358.04,205.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.28,208.53) -- (378.03,209.36);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 81.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 81.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 84.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 91.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39, 90.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08, 89.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 95.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46, 99.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,120.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,131.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,143.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,174.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,188.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,196.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,207.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,209.93) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 84.99) -- ( 88.36, 83.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.11) -- (109.00, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 82.35) -- (129.74, 81.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.65, 81.23) -- (150.43, 82.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 83.49) -- (171.09, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.00, 85.38) -- (191.85, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.49, 89.56) -- (212.75, 92.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.07, 96.48) -- (233.55,100.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.87,104.09) -- (254.13,107.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.39,112.79) -- (276.00,122.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.45,130.15) -- (296.32,137.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.43,145.52) -- (317.73,158.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.27,165.10) -- (337.28,170.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.03,175.54) -- (357.90,180.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.15,186.40) -- (379.17,194.49);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 89.25) --
	( 76.65, 84.00) --
	( 70.59, 84.00) --
	cycle;

\path[fill=fillColor] ( 94.31, 86.61) --
	( 97.34, 81.36) --
	( 91.28, 81.36) --
	cycle;

\path[fill=fillColor] (115.00, 86.61) --
	(118.03, 81.36) --
	(111.97, 81.36) --
	cycle;

\path[fill=fillColor] (135.69, 83.97) --
	(138.72, 78.72) --
	(132.66, 78.72) --
	cycle;

\path[fill=fillColor] (156.39, 86.61) --
	(159.42, 81.36) --
	(153.36, 81.36) --
	cycle;

\path[fill=fillColor] (177.08, 87.93) --
	(180.11, 82.68) --
	(174.05, 82.68) --
	cycle;

\path[fill=fillColor] (197.77, 91.23) --
	(200.80, 85.98) --
	(194.74, 85.98) --
	cycle;

\path[fill=fillColor] (218.46, 97.84) --
	(221.49, 92.59) --
	(215.43, 92.59) --
	cycle;

\path[fill=fillColor] (239.16,105.76) --
	(242.19,100.51) --
	(236.13,100.51) --
	cycle;

\path[fill=fillColor] (259.85,112.37) --
	(262.88,107.12) --
	(256.82,107.12) --
	cycle;

\path[fill=fillColor] (280.54,130.20) --
	(283.57,124.96) --
	(277.51,124.96) --
	cycle;

\path[fill=fillColor] (301.23,144.74) --
	(304.26,139.49) --
	(298.20,139.49) --
	cycle;

\path[fill=fillColor] (321.93,165.87) --
	(324.96,160.63) --
	(318.90,160.63) --
	cycle;

\path[fill=fillColor] (342.62,176.44) --
	(345.65,171.19) --
	(339.59,171.19) --
	cycle;

\path[fill=fillColor] (363.31,186.35) --
	(366.34,181.10) --
	(360.28,181.10) --
	cycle;

\path[fill=fillColor] (384.00,201.54) --
	(387.03,196.30) --
	(380.97,196.30) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 84.62) -- ( 88.31, 84.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28, 84.52) -- (109.03, 83.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 83.87) -- (129.74, 84.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.65, 86.51) -- (150.43, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 87.63) -- (171.13, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 87.06) -- (191.92, 89.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 90.57) -- (212.47, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.46, 91.23) -- (233.16, 91.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.87, 93.52) -- (254.13, 96.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84, 98.68) -- (274.55, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.08,101.92) -- (295.69,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.44,111.20) -- (316.72,117.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.27,122.83) -- (337.28,127.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.22,132.81) -- (357.71,136.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.44,141.71) -- (378.87,148.03);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.18) --
	( 75.87, 82.18) --
	( 75.87, 86.68) --
	( 71.37, 86.68) --
	cycle;

\path[fill=fillColor] ( 92.06, 82.84) --
	( 96.56, 82.84) --
	( 96.56, 87.34) --
	( 92.06, 87.34) --
	cycle;

\path[fill=fillColor] (112.75, 80.86) --
	(117.25, 80.86) --
	(117.25, 85.36) --
	(112.75, 85.36) --
	cycle;

\path[fill=fillColor] (133.44, 83.50) --
	(137.94, 83.50) --
	(137.94, 88.00) --
	(133.44, 88.00) --
	cycle;

\path[fill=fillColor] (154.14, 86.14) --
	(158.64, 86.14) --
	(158.64, 90.64) --
	(154.14, 90.64) --
	cycle;

\path[fill=fillColor] (174.83, 83.50) --
	(179.33, 83.50) --
	(179.33, 88.00) --
	(174.83, 88.00) --
	cycle;

\path[fill=fillColor] (195.52, 88.12) --
	(200.02, 88.12) --
	(200.02, 92.62) --
	(195.52, 92.62) --
	cycle;

\path[fill=fillColor] (216.21, 88.78) --
	(220.71, 88.78) --
	(220.71, 93.28) --
	(216.21, 93.28) --
	cycle;

\path[fill=fillColor] (236.91, 89.45) --
	(241.41, 89.45) --
	(241.41, 93.95) --
	(236.91, 93.95) --
	cycle;

\path[fill=fillColor] (257.60, 96.05) --
	(262.10, 96.05) --
	(262.10,100.55) --
	(257.60,100.55) --
	cycle;

\path[fill=fillColor] (278.29, 97.37) --
	(282.79, 97.37) --
	(282.79,101.87) --
	(278.29,101.87) --
	cycle;

\path[fill=fillColor] (298.98,105.96) --
	(303.48,105.96) --
	(303.48,110.46) --
	(298.98,110.46) --
	cycle;

\path[fill=fillColor] (319.68,117.85) --
	(324.18,117.85) --
	(324.18,122.35) --
	(319.68,122.35) --
	cycle;

\path[fill=fillColor] (340.37,128.42) --
	(344.87,128.42) --
	(344.87,132.92) --
	(340.37,132.92) --
	cycle;

\path[fill=fillColor] (361.06,136.35) --
	(365.56,136.35) --
	(365.56,140.85) --
	(361.06,140.85) --
	cycle;

\path[fill=fillColor] (381.75,148.90) --
	(386.25,148.90) --
	(386.25,153.40) --
	(381.75,153.40) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 85.94) -- ( 88.31, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 86.41) -- (109.00, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 86.60) -- (129.70, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 87.26) -- (150.39, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 88.30) -- (171.11, 89.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.00, 90.66) -- (191.85, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.58, 94.50) -- (212.65, 96.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.36, 99.43) -- (233.26,101.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.92,103.92) -- (254.08,106.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.66,109.69) -- (274.73,112.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.26,115.32) -- (295.52,118.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.36,123.21) -- (316.80,129.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.53,134.80) -- (337.02,138.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.96,143.31) -- (357.97,148.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.91,153.29) -- (378.40,156.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 85.75) -- ( 76.80, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 82.57) -- ( 73.62, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 86.41) -- ( 97.49, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 83.23) -- ( 94.31, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 86.41) -- (118.18, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 83.23) -- (115.00, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 87.07) -- (138.88, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 83.89) -- (135.69, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 87.73) -- (159.57, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 84.55) -- (156.39, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 89.71) -- (180.26, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 86.53) -- (177.08, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 93.02) -- (200.95, 93.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 89.83) -- (197.77, 96.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 98.30) -- (221.65, 98.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 95.12) -- (218.46,101.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97,102.26) -- (242.34,102.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 99.08) -- (239.16,105.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,108.21) -- (263.03,108.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,105.03) -- (259.85,111.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,113.49) -- (283.72,113.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,110.31) -- (280.54,116.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,120.10) -- (304.42,120.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,116.92) -- (301.23,123.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,132.65) -- (325.11,132.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,129.47) -- (321.93,135.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,140.58) -- (345.80,140.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,137.39) -- (342.62,143.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,151.15) -- (366.49,151.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,147.96) -- (363.31,154.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,159.07) -- (387.19,159.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,155.89) -- (384.00,162.25);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 83.77) -- ( 88.31, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.77) -- (109.00, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 83.96) -- (129.70, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 84.81) -- (150.40, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 86.51) -- (171.13, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.00, 89.34) -- (191.85, 90.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 93.35) -- (212.70, 95.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88,100.23) -- (233.74,104.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.63,110.00) -- (254.37,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.83,120.14) -- (275.56,127.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.16,134.50) -- (296.62,144.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.17,152.37) -- (317.99,167.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.62,175.37) -- (337.93,184.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.34,189.96) -- (357.60,192.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.79,197.19) -- (378.53,201.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 81.52) -- (117.25, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.02) -- (117.25, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 82.18) -- (137.94, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 86.68) -- (137.94, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 83.50) -- (158.64, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.00) -- (158.64, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 86.14) -- (179.33, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 90.64) -- (179.33, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 89.45) -- (200.02, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 93.95) -- (200.02, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 95.39) -- (220.71, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 99.89) -- (220.71, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,105.30) -- (241.41,109.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,109.80) -- (241.41,105.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,114.55) -- (262.10,119.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,119.05) -- (262.10,114.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,128.42) -- (282.79,132.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,132.92) -- (282.79,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,145.59) -- (303.48,150.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,150.09) -- (303.48,145.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,169.37) -- (324.18,173.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,173.87) -- (324.18,169.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,185.89) -- (344.87,190.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,190.39) -- (344.87,185.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,192.49) -- (365.56,196.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,196.99) -- (365.56,192.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,201.74) -- (386.25,206.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,206.24) -- (386.25,201.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (139.01,229.49) --
	(142.04,224.24) --
	(135.98,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (200.78,223.74) --
	(205.28,223.74) --
	(205.28,228.24) --
	(200.78,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,225.99) -- (270.23,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,222.81) -- (267.05,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,223.74) -- (333.31,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,228.24) -- (333.31,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.38,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.39,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (274.41,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.43,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/1b_plot_gaussian_meanshift_d20_Normapprox_F.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-14 18:28:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 81.32) -- ( 88.31, 81.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26, 82.55) -- (109.05, 83.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.72, 86.25) -- (129.98, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 90.84) -- (150.39, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.38, 90.18) -- (171.08, 89.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.85, 91.37) -- (192.00, 94.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.66, 96.79) -- (212.57, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.73,103.84) -- (234.89,115.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.43,122.96) -- (254.58,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.98,134.44) -- (275.41,140.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.92,148.84) -- (297.86,169.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.14,177.71) -- (317.02,185.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.53,190.94) -- (337.02,194.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.89,199.59) -- (358.04,205.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.28,208.53) -- (378.03,209.36);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 81.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 81.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 84.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 91.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39, 90.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08, 89.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 95.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46, 99.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,120.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,131.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,143.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,174.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,188.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,196.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,207.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,209.93) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 84.99) -- ( 88.36, 83.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.11) -- (109.00, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 82.35) -- (129.74, 81.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.65, 81.23) -- (150.43, 82.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 83.49) -- (171.09, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.00, 85.38) -- (191.85, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.49, 89.56) -- (212.75, 92.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.07, 96.48) -- (233.55,100.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.87,104.09) -- (254.13,107.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.39,112.79) -- (276.00,122.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.45,130.15) -- (296.32,137.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.43,145.52) -- (317.73,158.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.27,165.10) -- (337.28,170.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.03,175.54) -- (357.90,180.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.15,186.40) -- (379.17,194.49);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 89.25) --
	( 76.65, 84.00) --
	( 70.59, 84.00) --
	cycle;

\path[fill=fillColor] ( 94.31, 86.61) --
	( 97.34, 81.36) --
	( 91.28, 81.36) --
	cycle;

\path[fill=fillColor] (115.00, 86.61) --
	(118.03, 81.36) --
	(111.97, 81.36) --
	cycle;

\path[fill=fillColor] (135.69, 83.97) --
	(138.72, 78.72) --
	(132.66, 78.72) --
	cycle;

\path[fill=fillColor] (156.39, 86.61) --
	(159.42, 81.36) --
	(153.36, 81.36) --
	cycle;

\path[fill=fillColor] (177.08, 87.93) --
	(180.11, 82.68) --
	(174.05, 82.68) --
	cycle;

\path[fill=fillColor] (197.77, 91.23) --
	(200.80, 85.98) --
	(194.74, 85.98) --
	cycle;

\path[fill=fillColor] (218.46, 97.84) --
	(221.49, 92.59) --
	(215.43, 92.59) --
	cycle;

\path[fill=fillColor] (239.16,105.76) --
	(242.19,100.51) --
	(236.13,100.51) --
	cycle;

\path[fill=fillColor] (259.85,112.37) --
	(262.88,107.12) --
	(256.82,107.12) --
	cycle;

\path[fill=fillColor] (280.54,130.20) --
	(283.57,124.96) --
	(277.51,124.96) --
	cycle;

\path[fill=fillColor] (301.23,144.74) --
	(304.26,139.49) --
	(298.20,139.49) --
	cycle;

\path[fill=fillColor] (321.93,165.87) --
	(324.96,160.63) --
	(318.90,160.63) --
	cycle;

\path[fill=fillColor] (342.62,176.44) --
	(345.65,171.19) --
	(339.59,171.19) --
	cycle;

\path[fill=fillColor] (363.31,186.35) --
	(366.34,181.10) --
	(360.28,181.10) --
	cycle;

\path[fill=fillColor] (384.00,201.54) --
	(387.03,196.30) --
	(380.97,196.30) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 84.62) -- ( 88.31, 84.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28, 84.52) -- (109.03, 83.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 83.87) -- (129.74, 84.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.65, 86.51) -- (150.43, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 87.63) -- (171.13, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 87.06) -- (191.92, 89.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 90.57) -- (212.47, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.46, 91.23) -- (233.16, 91.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.87, 93.52) -- (254.13, 96.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84, 98.68) -- (274.55, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.08,101.92) -- (295.69,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.44,111.20) -- (316.72,117.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.27,122.83) -- (337.28,127.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.22,132.81) -- (357.71,136.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.44,141.71) -- (378.87,148.03);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.18) --
	( 75.87, 82.18) --
	( 75.87, 86.68) --
	( 71.37, 86.68) --
	cycle;

\path[fill=fillColor] ( 92.06, 82.84) --
	( 96.56, 82.84) --
	( 96.56, 87.34) --
	( 92.06, 87.34) --
	cycle;

\path[fill=fillColor] (112.75, 80.86) --
	(117.25, 80.86) --
	(117.25, 85.36) --
	(112.75, 85.36) --
	cycle;

\path[fill=fillColor] (133.44, 83.50) --
	(137.94, 83.50) --
	(137.94, 88.00) --
	(133.44, 88.00) --
	cycle;

\path[fill=fillColor] (154.14, 86.14) --
	(158.64, 86.14) --
	(158.64, 90.64) --
	(154.14, 90.64) --
	cycle;

\path[fill=fillColor] (174.83, 83.50) --
	(179.33, 83.50) --
	(179.33, 88.00) --
	(174.83, 88.00) --
	cycle;

\path[fill=fillColor] (195.52, 88.12) --
	(200.02, 88.12) --
	(200.02, 92.62) --
	(195.52, 92.62) --
	cycle;

\path[fill=fillColor] (216.21, 88.78) --
	(220.71, 88.78) --
	(220.71, 93.28) --
	(216.21, 93.28) --
	cycle;

\path[fill=fillColor] (236.91, 89.45) --
	(241.41, 89.45) --
	(241.41, 93.95) --
	(236.91, 93.95) --
	cycle;

\path[fill=fillColor] (257.60, 96.05) --
	(262.10, 96.05) --
	(262.10,100.55) --
	(257.60,100.55) --
	cycle;

\path[fill=fillColor] (278.29, 97.37) --
	(282.79, 97.37) --
	(282.79,101.87) --
	(278.29,101.87) --
	cycle;

\path[fill=fillColor] (298.98,105.96) --
	(303.48,105.96) --
	(303.48,110.46) --
	(298.98,110.46) --
	cycle;

\path[fill=fillColor] (319.68,117.85) --
	(324.18,117.85) --
	(324.18,122.35) --
	(319.68,122.35) --
	cycle;

\path[fill=fillColor] (340.37,128.42) --
	(344.87,128.42) --
	(344.87,132.92) --
	(340.37,132.92) --
	cycle;

\path[fill=fillColor] (361.06,136.35) --
	(365.56,136.35) --
	(365.56,140.85) --
	(361.06,140.85) --
	cycle;

\path[fill=fillColor] (381.75,148.90) --
	(386.25,148.90) --
	(386.25,153.40) --
	(381.75,153.40) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 85.94) -- ( 88.31, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 86.41) -- (109.00, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 86.60) -- (129.70, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 87.26) -- (150.39, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 88.30) -- (171.11, 89.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.00, 90.66) -- (191.85, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.58, 94.50) -- (212.65, 96.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.36, 99.43) -- (233.26,101.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.92,103.92) -- (254.08,106.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.66,109.69) -- (274.73,112.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.26,115.32) -- (295.52,118.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.36,123.21) -- (316.80,129.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.53,134.80) -- (337.02,138.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.96,143.31) -- (357.97,148.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.91,153.29) -- (378.40,156.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 85.75) -- ( 76.80, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 82.57) -- ( 73.62, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 86.41) -- ( 97.49, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 83.23) -- ( 94.31, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 86.41) -- (118.18, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 83.23) -- (115.00, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 87.07) -- (138.88, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 83.89) -- (135.69, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 87.73) -- (159.57, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 84.55) -- (156.39, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 89.71) -- (180.26, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 86.53) -- (177.08, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 93.02) -- (200.95, 93.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 89.83) -- (197.77, 96.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 98.30) -- (221.65, 98.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 95.12) -- (218.46,101.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97,102.26) -- (242.34,102.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 99.08) -- (239.16,105.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,108.21) -- (263.03,108.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,105.03) -- (259.85,111.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,113.49) -- (283.72,113.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,110.31) -- (280.54,116.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,120.10) -- (304.42,120.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,116.92) -- (301.23,123.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,132.65) -- (325.11,132.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,129.47) -- (321.93,135.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,140.58) -- (345.80,140.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,137.39) -- (342.62,143.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,151.15) -- (366.49,151.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,147.96) -- (363.31,154.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,159.07) -- (387.19,159.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,155.89) -- (384.00,162.25);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 83.77) -- ( 88.31, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.77) -- (109.00, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 83.96) -- (129.70, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 84.81) -- (150.40, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 86.51) -- (171.13, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.00, 89.34) -- (191.85, 90.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 93.35) -- (212.70, 95.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88,100.23) -- (233.74,104.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.63,110.00) -- (254.37,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.83,120.14) -- (275.56,127.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.16,134.50) -- (296.62,144.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.17,152.37) -- (317.99,167.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.62,175.37) -- (337.93,184.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.34,189.96) -- (357.60,192.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.79,197.19) -- (378.53,201.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 81.52) -- (117.25, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.02) -- (117.25, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 82.18) -- (137.94, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 86.68) -- (137.94, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 83.50) -- (158.64, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.00) -- (158.64, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 86.14) -- (179.33, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 90.64) -- (179.33, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 89.45) -- (200.02, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 93.95) -- (200.02, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 95.39) -- (220.71, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 99.89) -- (220.71, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,105.30) -- (241.41,109.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,109.80) -- (241.41,105.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,114.55) -- (262.10,119.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,119.05) -- (262.10,114.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,128.42) -- (282.79,132.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,132.92) -- (282.79,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,145.59) -- (303.48,150.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,150.09) -- (303.48,145.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,169.37) -- (324.18,173.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,173.87) -- (324.18,169.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,185.89) -- (344.87,190.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,190.39) -- (344.87,185.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,192.49) -- (365.56,196.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,196.99) -- (365.56,192.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,201.74) -- (386.25,206.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,206.24) -- (386.25,201.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (139.01,229.49) --
	(142.04,224.24) --
	(135.98,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (200.78,223.74) --
	(205.28,223.74) --
	(205.28,228.24) --
	(200.78,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,225.99) -- (270.23,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,222.81) -- (267.05,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,223.74) -- (333.31,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,228.24) -- (333.31,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.38,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.39,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (274.41,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.43,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/1b_plot_gaussian_meanshift_d20_Normapprox_F_LDA.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-08 15:15:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 84.90) -- ( 88.31, 84.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 84.81) -- (109.01, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.72, 87.58) -- (129.98, 90.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62, 91.41) -- (150.46, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 89.81) -- (171.13, 90.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.89, 93.18) -- (191.96, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.68,100.43) -- (213.55,108.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.81,114.24) -- (233.81,119.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.50,124.81) -- (254.51,129.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.18,136.80) -- (276.21,148.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.94,156.54) -- (296.83,167.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.00,175.27) -- (317.16,183.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.20,190.34) -- (337.35,195.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.43,200.19) -- (357.50,202.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.17,205.30) -- (378.15,207.31);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 85.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 84.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 85.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 92.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39, 89.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08, 91.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 96.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,111.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,122.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,132.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,152.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,171.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,187.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,198.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,203.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,208.61) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 86.31) -- ( 88.36, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 84.43) -- (109.00, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 84.43) -- (129.69, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62, 85.38) -- (150.46, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 88.30) -- (171.11, 89.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.89, 91.20) -- (191.96, 93.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.49, 96.82) -- (212.75, 99.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.07,103.75) -- (233.55,107.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.36,112.52) -- (254.65,118.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.33,123.87) -- (275.06,128.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.23,134.41) -- (296.54,143.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.14,150.63) -- (317.02,158.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,165.55) -- (338.00,175.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.75,182.00) -- (358.18,188.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.03,193.26) -- (378.29,196.22);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 90.57) --
	( 76.65, 85.32) --
	( 70.59, 85.32) --
	cycle;

\path[fill=fillColor] ( 94.31, 87.93) --
	( 97.34, 82.68) --
	( 91.28, 82.68) --
	cycle;

\path[fill=fillColor] (115.00, 87.93) --
	(118.03, 82.68) --
	(111.97, 82.68) --
	cycle;

\path[fill=fillColor] (135.69, 87.93) --
	(138.72, 82.68) --
	(132.66, 82.68) --
	cycle;

\path[fill=fillColor] (156.39, 91.23) --
	(159.42, 85.98) --
	(153.36, 85.98) --
	cycle;

\path[fill=fillColor] (177.08, 93.21) --
	(180.11, 87.96) --
	(174.05, 87.96) --
	cycle;

\path[fill=fillColor] (197.77, 98.50) --
	(200.80, 93.25) --
	(194.74, 93.25) --
	cycle;

\path[fill=fillColor] (218.46,105.10) --
	(221.49, 99.85) --
	(215.43, 99.85) --
	cycle;

\path[fill=fillColor] (239.16,113.03) --
	(242.19,107.78) --
	(236.13,107.78) --
	cycle;

\path[fill=fillColor] (259.85,124.92) --
	(262.88,119.67) --
	(256.82,119.67) --
	cycle;

\path[fill=fillColor] (280.54,134.17) --
	(283.57,128.92) --
	(277.51,128.92) --
	cycle;

\path[fill=fillColor] (301.23,150.68) --
	(304.26,145.43) --
	(298.20,145.43) --
	cycle;

\path[fill=fillColor] (321.93,165.21) --
	(324.96,159.96) --
	(318.90,159.96) --
	cycle;

\path[fill=fillColor] (342.62,182.39) --
	(345.65,177.14) --
	(339.59,177.14) --
	cycle;

\path[fill=fillColor] (363.31,194.94) --
	(366.34,189.69) --
	(360.28,189.69) --
	cycle;

\path[fill=fillColor] (384.00,201.54) --
	(387.03,196.30) --
	(380.97,196.30) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 84.62) -- ( 88.31, 84.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28, 84.52) -- (109.03, 83.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 83.87) -- (129.74, 84.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.65, 86.51) -- (150.43, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 87.63) -- (171.13, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 87.06) -- (191.92, 89.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 90.57) -- (212.47, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.46, 91.23) -- (233.16, 91.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.87, 93.52) -- (254.13, 96.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84, 98.68) -- (274.55, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.08,101.92) -- (295.69,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.44,111.20) -- (316.72,117.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.27,122.83) -- (337.28,127.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.22,132.81) -- (357.71,136.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.44,141.71) -- (378.87,148.03);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.18) --
	( 75.87, 82.18) --
	( 75.87, 86.68) --
	( 71.37, 86.68) --
	cycle;

\path[fill=fillColor] ( 92.06, 82.84) --
	( 96.56, 82.84) --
	( 96.56, 87.34) --
	( 92.06, 87.34) --
	cycle;

\path[fill=fillColor] (112.75, 80.86) --
	(117.25, 80.86) --
	(117.25, 85.36) --
	(112.75, 85.36) --
	cycle;

\path[fill=fillColor] (133.44, 83.50) --
	(137.94, 83.50) --
	(137.94, 88.00) --
	(133.44, 88.00) --
	cycle;

\path[fill=fillColor] (154.14, 86.14) --
	(158.64, 86.14) --
	(158.64, 90.64) --
	(154.14, 90.64) --
	cycle;

\path[fill=fillColor] (174.83, 83.50) --
	(179.33, 83.50) --
	(179.33, 88.00) --
	(174.83, 88.00) --
	cycle;

\path[fill=fillColor] (195.52, 88.12) --
	(200.02, 88.12) --
	(200.02, 92.62) --
	(195.52, 92.62) --
	cycle;

\path[fill=fillColor] (216.21, 88.78) --
	(220.71, 88.78) --
	(220.71, 93.28) --
	(216.21, 93.28) --
	cycle;

\path[fill=fillColor] (236.91, 89.45) --
	(241.41, 89.45) --
	(241.41, 93.95) --
	(236.91, 93.95) --
	cycle;

\path[fill=fillColor] (257.60, 96.05) --
	(262.10, 96.05) --
	(262.10,100.55) --
	(257.60,100.55) --
	cycle;

\path[fill=fillColor] (278.29, 97.37) --
	(282.79, 97.37) --
	(282.79,101.87) --
	(278.29,101.87) --
	cycle;

\path[fill=fillColor] (298.98,105.96) --
	(303.48,105.96) --
	(303.48,110.46) --
	(298.98,110.46) --
	cycle;

\path[fill=fillColor] (319.68,117.85) --
	(324.18,117.85) --
	(324.18,122.35) --
	(319.68,122.35) --
	cycle;

\path[fill=fillColor] (340.37,128.42) --
	(344.87,128.42) --
	(344.87,132.92) --
	(340.37,132.92) --
	cycle;

\path[fill=fillColor] (361.06,136.35) --
	(365.56,136.35) --
	(365.56,140.85) --
	(361.06,140.85) --
	cycle;

\path[fill=fillColor] (381.75,148.90) --
	(386.25,148.90) --
	(386.25,153.40) --
	(381.75,153.40) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 85.94) -- ( 88.31, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 86.41) -- (109.00, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 86.60) -- (129.70, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 87.26) -- (150.39, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 88.30) -- (171.11, 89.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.00, 90.66) -- (191.85, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.58, 94.50) -- (212.65, 96.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.36, 99.43) -- (233.26,101.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.92,103.92) -- (254.08,106.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.66,109.69) -- (274.73,112.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.26,115.32) -- (295.52,118.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.36,123.21) -- (316.80,129.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.53,134.80) -- (337.02,138.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.96,143.31) -- (357.97,148.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.91,153.29) -- (378.40,156.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 85.75) -- ( 76.80, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 82.57) -- ( 73.62, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 86.41) -- ( 97.49, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 83.23) -- ( 94.31, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 86.41) -- (118.18, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 83.23) -- (115.00, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 87.07) -- (138.88, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 83.89) -- (135.69, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 87.73) -- (159.57, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 84.55) -- (156.39, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 89.71) -- (180.26, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 86.53) -- (177.08, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 93.02) -- (200.95, 93.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 89.83) -- (197.77, 96.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 98.30) -- (221.65, 98.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 95.12) -- (218.46,101.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97,102.26) -- (242.34,102.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 99.08) -- (239.16,105.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,108.21) -- (263.03,108.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,105.03) -- (259.85,111.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,113.49) -- (283.72,113.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,110.31) -- (280.54,116.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,120.10) -- (304.42,120.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,116.92) -- (301.23,123.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,132.65) -- (325.11,132.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,129.47) -- (321.93,135.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,140.58) -- (345.80,140.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,137.39) -- (342.62,143.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,151.15) -- (366.49,151.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,147.96) -- (363.31,154.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,159.07) -- (387.19,159.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,155.89) -- (384.00,162.25);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 83.77) -- ( 88.31, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.77) -- (109.00, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 83.96) -- (129.70, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 84.81) -- (150.40, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 86.51) -- (171.13, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.00, 89.34) -- (191.85, 90.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 93.35) -- (212.70, 95.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88,100.23) -- (233.74,104.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.63,110.00) -- (254.37,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.83,120.14) -- (275.56,127.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.16,134.50) -- (296.62,144.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.17,152.37) -- (317.99,167.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.62,175.37) -- (337.93,184.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.34,189.96) -- (357.60,192.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.79,197.19) -- (378.53,201.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 81.52) -- (117.25, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.02) -- (117.25, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 82.18) -- (137.94, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 86.68) -- (137.94, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 83.50) -- (158.64, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.00) -- (158.64, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 86.14) -- (179.33, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 90.64) -- (179.33, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 89.45) -- (200.02, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 93.95) -- (200.02, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 95.39) -- (220.71, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 99.89) -- (220.71, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,105.30) -- (241.41,109.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,109.80) -- (241.41,105.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,114.55) -- (262.10,119.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,119.05) -- (262.10,114.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,128.42) -- (282.79,132.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,132.92) -- (282.79,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,145.59) -- (303.48,150.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,150.09) -- (303.48,145.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,169.37) -- (324.18,173.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,173.87) -- (324.18,169.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,185.89) -- (344.87,190.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,190.39) -- (344.87,185.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,192.49) -- (365.56,196.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,196.99) -- (365.56,192.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,201.74) -- (386.25,206.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,206.24) -- (386.25,201.74);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 83.77) -- ( 88.31, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 84.15) -- (109.01, 84.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.97, 85.66) -- (129.72, 86.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 86.88) -- (150.39, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 86.79) -- (171.09, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.07, 88.11) -- (191.78, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.63, 90.36) -- (212.61, 92.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.18, 95.50) -- (233.44, 98.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.11,101.04) -- (253.90,102.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.51,104.91) -- (274.88,108.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.38,113.74) -- (296.40,121.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.05,126.87) -- (316.11,129.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.40,133.12) -- (337.14,137.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.38,143.57) -- (358.55,152.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.24,156.72) -- (378.08,158.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) rectangle ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) rectangle ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 82.84) rectangle (117.25, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 82.84) -- (117.25, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 87.34) -- (117.25, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 84.82) rectangle (137.94, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 84.82) -- (137.94, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 89.32) -- (137.94, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 84.16) rectangle (158.64, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 84.16) -- (158.64, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.66) -- (158.64, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 85.48) rectangle (179.33, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 85.48) -- (179.33, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 89.98) -- (179.33, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 86.80) rectangle (200.02, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 86.80) -- (200.02, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 91.30) -- (200.02, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 91.43) rectangle (220.71, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 91.43) -- (220.71, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 95.93) -- (220.71, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 98.03) rectangle (241.41,102.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 98.03) -- (241.41,102.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,102.53) -- (241.41, 98.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,100.68) rectangle (262.10,105.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,100.68) -- (262.10,105.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,105.18) -- (262.10,100.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,107.94) rectangle (282.79,112.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,107.94) -- (282.79,112.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,112.44) -- (282.79,107.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,123.13) rectangle (303.48,127.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,123.13) -- (303.48,127.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,127.63) -- (303.48,123.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,128.42) rectangle (324.18,132.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,128.42) -- (324.18,132.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,132.92) -- (324.18,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,137.67) rectangle (344.87,142.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,137.67) -- (344.87,142.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,142.17) -- (344.87,137.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,153.52) rectangle (365.56,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,153.52) -- (365.56,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,158.02) -- (365.56,153.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,156.82) rectangle (386.25,161.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,156.82) -- (386.25,161.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,161.32) -- (386.25,156.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.84,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (113.57,229.49) --
	(116.61,224.24) --
	(110.54,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (172.06,223.74) --
	(176.56,223.74) --
	(176.56,228.24) --
	(172.06,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.86,225.99) -- (238.22,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.04,222.81) -- (235.04,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.09,223.74) -- (304.59,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.09,228.24) -- (304.59,223.74);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,223.74) rectangle (371.89,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,223.74) -- (371.89,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,228.24) -- (371.89,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.21,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.94,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.67,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (242.40,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.70,222.55) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (377.01,222.55) {LDA};
\end{scope}
\end{tikzpicture}


==> old/1b_plot_gaussian_meanshift_d2_Normapprox_F.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-14 18:28:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 81.32) -- ( 88.31, 81.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 81.79) -- (109.00, 81.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 82.92) -- (129.80, 84.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.59, 86.88) -- (150.49, 88.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.24, 91.02) -- (171.22, 93.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.49, 96.93) -- (192.36,101.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.53,107.90) -- (213.70,116.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.11,124.87) -- (235.51,142.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.09,151.71) -- (255.91,166.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.18,175.11) -- (276.21,186.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.02,193.23) -- (295.76,197.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.71,202.47) -- (316.45,206.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91,209.66) -- (336.63,210.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.62,210.60) -- (357.31,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.31,210.60) -- (378.00,210.60);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 81.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 81.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 81.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 85.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39, 89.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08, 94.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,104.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,120.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,147.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,170.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,190.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,200.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,209.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,210.60) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 85.75) -- ( 88.31, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26, 84.99) -- (109.05, 83.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 83.87) -- (129.74, 84.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 85.75) -- (150.39, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 86.88) -- (171.19, 88.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.00, 90.66) -- (191.85, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.11, 95.75) -- (213.12,100.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.30,107.14) -- (234.32,115.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.56,122.85) -- (255.45,133.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.47,141.77) -- (275.92,151.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.36,159.74) -- (297.42,175.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.71,184.21) -- (317.45,194.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.78,200.01) -- (336.76,202.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.51,204.46) -- (357.42,206.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.26,208.05) -- (378.05,209.18);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 89.25) --
	( 76.65, 84.00) --
	( 70.59, 84.00) --
	cycle;

\path[fill=fillColor] ( 94.31, 89.25) --
	( 97.34, 84.00) --
	( 91.28, 84.00) --
	cycle;

\path[fill=fillColor] (115.00, 86.61) --
	(118.03, 81.36) --
	(111.97, 81.36) --
	cycle;

\path[fill=fillColor] (135.69, 89.25) --
	(138.72, 84.00) --
	(132.66, 84.00) --
	cycle;

\path[fill=fillColor] (156.39, 89.25) --
	(159.42, 84.00) --
	(153.36, 84.00) --
	cycle;

\path[fill=fillColor] (177.08, 93.21) --
	(180.11, 87.96) --
	(174.05, 87.96) --
	cycle;

\path[fill=fillColor] (197.77, 96.52) --
	(200.80, 91.27) --
	(194.74, 91.27) --
	cycle;

\path[fill=fillColor] (218.46,107.08) --
	(221.49,101.84) --
	(215.43,101.84) --
	cycle;

\path[fill=fillColor] (239.16,122.28) --
	(242.19,117.03) --
	(236.13,117.03) --
	cycle;

\path[fill=fillColor] (259.85,141.43) --
	(262.88,136.18) --
	(256.82,136.18) --
	cycle;

\path[fill=fillColor] (280.54,158.61) --
	(283.57,153.36) --
	(277.51,153.36) --
	cycle;

\path[fill=fillColor] (301.23,183.71) --
	(304.26,178.46) --
	(298.20,178.46) --
	cycle;

\path[fill=fillColor] (321.93,202.20) --
	(324.96,196.96) --
	(318.90,196.96) --
	cycle;

\path[fill=fillColor] (342.62,206.83) --
	(345.65,201.58) --
	(339.59,201.58) --
	cycle;

\path[fill=fillColor] (363.31,210.79) --
	(366.34,205.54) --
	(360.28,205.54) --
	cycle;

\path[fill=fillColor] (384.00,213.43) --
	(387.03,208.19) --
	(380.97,208.19) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 84.43) -- ( 88.31, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 84.05) -- (109.01, 83.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 83.49) -- (129.71, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 84.43) -- (150.39, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39, 84.43) -- (171.08, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.05, 85.00) -- (191.80, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.66, 87.54) -- (212.57, 89.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.44, 90.95) -- (233.18, 91.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.08, 93.30) -- (253.92, 94.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.19, 98.39) -- (275.20,103.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53,106.61) -- (295.25,107.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.78,109.85) -- (316.38,113.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.47,118.44) -- (337.08,122.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.60,128.06) -- (358.33,135.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.15,142.15) -- (379.17,150.24);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.18) --
	( 75.87, 82.18) --
	( 75.87, 86.68) --
	( 71.37, 86.68) --
	cycle;

\path[fill=fillColor] ( 92.06, 82.18) --
	( 96.56, 82.18) --
	( 96.56, 86.68) --
	( 92.06, 86.68) --
	cycle;

\path[fill=fillColor] (112.75, 80.86) --
	(117.25, 80.86) --
	(117.25, 85.36) --
	(112.75, 85.36) --
	cycle;

\path[fill=fillColor] (133.44, 82.18) --
	(137.94, 82.18) --
	(137.94, 86.68) --
	(133.44, 86.68) --
	cycle;

\path[fill=fillColor] (154.14, 82.18) --
	(158.64, 82.18) --
	(158.64, 86.68) --
	(154.14, 86.68) --
	cycle;

\path[fill=fillColor] (174.83, 82.18) --
	(179.33, 82.18) --
	(179.33, 86.68) --
	(174.83, 86.68) --
	cycle;

\path[fill=fillColor] (195.52, 84.16) --
	(200.02, 84.16) --
	(200.02, 88.66) --
	(195.52, 88.66) --
	cycle;

\path[fill=fillColor] (216.21, 88.12) --
	(220.71, 88.12) --
	(220.71, 92.62) --
	(216.21, 92.62) --
	cycle;

\path[fill=fillColor] (236.91, 90.11) --
	(241.41, 90.11) --
	(241.41, 94.61) --
	(236.91, 94.61) --
	cycle;

\path[fill=fillColor] (257.60, 93.41) --
	(262.10, 93.41) --
	(262.10, 97.91) --
	(257.60, 97.91) --
	cycle;

\path[fill=fillColor] (278.29,103.98) --
	(282.79,103.98) --
	(282.79,108.48) --
	(278.29,108.48) --
	cycle;

\path[fill=fillColor] (298.98,105.30) --
	(303.48,105.30) --
	(303.48,109.80) --
	(298.98,109.80) --
	cycle;

\path[fill=fillColor] (319.68,113.89) --
	(324.18,113.89) --
	(324.18,118.39) --
	(319.68,118.39) --
	cycle;

\path[fill=fillColor] (340.37,122.47) --
	(344.87,122.47) --
	(344.87,126.97) --
	(340.37,126.97) --
	cycle;

\path[fill=fillColor] (361.06,136.35) --
	(365.56,136.35) --
	(365.56,140.85) --
	(361.06,140.85) --
	cycle;

\path[fill=fillColor] (381.75,151.54) --
	(386.25,151.54) --
	(386.25,156.04) --
	(381.75,156.04) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 85.75) -- ( 88.31, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 85.75) -- (109.00, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 85.94) -- (129.70, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 86.79) -- (150.40, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 88.11) -- (171.09, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.97, 90.18) -- (191.88, 91.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.72, 93.78) -- (212.51, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23, 97.32) -- (233.39, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.97,103.09) -- (254.04,105.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.51,108.88) -- (274.88,112.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.43,115.28) -- (295.34,116.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.90,120.11) -- (316.27,123.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.40,127.83) -- (337.14,132.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.46,138.18) -- (358.48,146.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.72,152.42) -- (378.59,157.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 85.75) -- ( 76.80, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 82.57) -- ( 73.62, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 85.75) -- ( 97.49, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 82.57) -- ( 94.31, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 85.75) -- (118.18, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 82.57) -- (115.00, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 86.41) -- (138.88, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 83.23) -- (135.69, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 87.73) -- (159.57, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 84.55) -- (156.39, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 89.05) -- (180.26, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 85.87) -- (177.08, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 93.02) -- (200.95, 93.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 89.83) -- (197.77, 96.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 95.66) -- (221.65, 95.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 92.48) -- (218.46, 98.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97,101.60) -- (242.34,101.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 98.42) -- (239.16,104.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,106.89) -- (263.03,106.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,103.71) -- (259.85,110.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,114.15) -- (283.72,114.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,110.97) -- (280.54,117.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,118.12) -- (304.42,118.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,114.94) -- (301.23,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,125.38) -- (325.11,125.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,122.20) -- (321.93,128.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,134.63) -- (345.80,134.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,131.45) -- (342.62,137.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,149.82) -- (366.49,149.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,146.64) -- (363.31,153.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,159.73) -- (387.19,159.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,156.55) -- (384.00,162.91);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 83.77) -- ( 88.31, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.77) -- (109.00, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 83.96) -- (129.70, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 85.00) -- (150.41, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 86.79) -- (171.09, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.97, 88.86) -- (191.88, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.58, 93.18) -- (212.65, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.28, 98.46) -- (233.34,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.50,104.99) -- (254.51,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.05,115.82) -- (275.34,121.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.87,128.87) -- (296.90,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.50,148.76) -- (317.66,160.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,168.85) -- (338.00,178.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.89,185.05) -- (358.04,190.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.72,196.01) -- (378.59,200.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 81.52) -- (117.25, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.02) -- (117.25, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 82.18) -- (137.94, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 86.68) -- (137.94, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 84.16) -- (158.64, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.66) -- (158.64, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 85.48) -- (179.33, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 89.98) -- (179.33, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 89.45) -- (200.02, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 93.95) -- (200.02, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 94.73) -- (220.71, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 99.23) -- (220.71, 94.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,100.01) -- (241.41,104.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,104.51) -- (241.41,100.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,110.58) -- (262.10,115.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,115.08) -- (262.10,110.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,122.47) -- (282.79,126.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,126.97) -- (282.79,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,142.29) -- (303.48,146.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,146.79) -- (303.48,142.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,162.77) -- (324.18,167.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,167.27) -- (324.18,162.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,179.94) -- (344.87,184.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,184.44) -- (344.87,179.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,191.17) -- (365.56,195.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,195.67) -- (365.56,191.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,201.08) -- (386.25,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,205.58) -- (386.25,201.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (139.01,229.49) --
	(142.04,224.24) --
	(135.98,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (200.78,223.74) --
	(205.28,223.74) --
	(205.28,228.24) --
	(200.78,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,225.99) -- (270.23,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,222.81) -- (267.05,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,223.74) -- (333.31,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,228.24) -- (333.31,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.38,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.39,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (274.41,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.43,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/1b_plot_gaussian_meanshift_d2_Normapprox_F_LDA.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-08 15:15:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 84.71) -- ( 88.32, 84.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.96) -- (109.00, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 85.19) -- (129.74, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62, 88.02) -- (150.46, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 91.50) -- (171.19, 93.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.21, 97.45) -- (192.64,103.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.68,110.34) -- (213.55,117.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.89,126.34) -- (235.73,146.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.16,155.62) -- (255.85,169.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.85,178.74) -- (276.54,192.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.35,198.87) -- (295.42,201.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.90,204.66) -- (316.27,207.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.92,210.13) -- (336.62,210.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.62,210.60) -- (357.31,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.31,210.60) -- (378.00,210.60);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 85.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 83.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 84.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 87.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39, 90.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08, 94.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,106.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,121.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,151.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,174.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,197.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,202.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,209.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,210.60) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 86.31) -- ( 88.36, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 84.81) -- (109.01, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 86.13) -- (129.71, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 87.26) -- (150.39, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.99, 89.88) -- (171.48, 93.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.05, 96.23) -- (191.80, 97.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.31, 99.94) -- (212.92,103.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.80,110.38) -- (234.82,121.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.36,129.03) -- (254.65,134.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.33,142.82) -- (277.06,162.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.38,170.55) -- (296.40,178.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.22,185.53) -- (316.94,192.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.40,198.51) -- (337.14,202.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.59,205.88) -- (357.34,206.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.24,208.24) -- (378.08,209.65);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 90.57) --
	( 76.65, 85.32) --
	( 70.59, 85.32) --
	cycle;

\path[fill=fillColor] ( 94.31, 87.93) --
	( 97.34, 82.68) --
	( 91.28, 82.68) --
	cycle;

\path[fill=fillColor] (115.00, 89.25) --
	(118.03, 84.00) --
	(111.97, 84.00) --
	cycle;

\path[fill=fillColor] (135.69, 90.57) --
	(138.72, 85.32) --
	(132.66, 85.32) --
	cycle;

\path[fill=fillColor] (156.39, 91.23) --
	(159.42, 85.98) --
	(153.36, 85.98) --
	cycle;

\path[fill=fillColor] (177.08, 99.16) --
	(180.11, 93.91) --
	(174.05, 93.91) --
	cycle;

\path[fill=fillColor] (197.77,101.14) --
	(200.80, 95.89) --
	(194.74, 95.89) --
	cycle;

\path[fill=fillColor] (218.46,109.73) --
	(221.49,104.48) --
	(215.43,104.48) --
	cycle;

\path[fill=fillColor] (239.16,129.54) --
	(242.19,124.29) --
	(236.13,124.29) --
	cycle;

\path[fill=fillColor] (259.85,141.43) --
	(262.88,136.18) --
	(256.82,136.18) --
	cycle;

\path[fill=fillColor] (280.54,170.50) --
	(283.57,165.25) --
	(277.51,165.25) --
	cycle;

\path[fill=fillColor] (301.23,185.69) --
	(304.26,180.44) --
	(298.20,180.44) --
	cycle;

\path[fill=fillColor] (321.93,199.56) --
	(324.96,194.31) --
	(318.90,194.31) --
	cycle;

\path[fill=fillColor] (342.62,208.81) --
	(345.65,203.56) --
	(339.59,203.56) --
	cycle;

\path[fill=fillColor] (363.31,210.79) --
	(366.34,205.54) --
	(360.28,205.54) --
	cycle;

\path[fill=fillColor] (384.00,214.09) --
	(387.03,208.85) --
	(380.97,208.85) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 84.43) -- ( 88.31, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 84.05) -- (109.01, 83.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 83.49) -- (129.71, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 84.43) -- (150.39, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39, 84.43) -- (171.08, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.05, 85.00) -- (191.80, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.66, 87.54) -- (212.57, 89.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.44, 90.95) -- (233.18, 91.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.08, 93.30) -- (253.92, 94.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.19, 98.39) -- (275.20,103.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53,106.61) -- (295.25,107.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.78,109.85) -- (316.38,113.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.47,118.44) -- (337.08,122.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.60,128.06) -- (358.33,135.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.15,142.15) -- (379.17,150.24);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.18) --
	( 75.87, 82.18) --
	( 75.87, 86.68) --
	( 71.37, 86.68) --
	cycle;

\path[fill=fillColor] ( 92.06, 82.18) --
	( 96.56, 82.18) --
	( 96.56, 86.68) --
	( 92.06, 86.68) --
	cycle;

\path[fill=fillColor] (112.75, 80.86) --
	(117.25, 80.86) --
	(117.25, 85.36) --
	(112.75, 85.36) --
	cycle;

\path[fill=fillColor] (133.44, 82.18) --
	(137.94, 82.18) --
	(137.94, 86.68) --
	(133.44, 86.68) --
	cycle;

\path[fill=fillColor] (154.14, 82.18) --
	(158.64, 82.18) --
	(158.64, 86.68) --
	(154.14, 86.68) --
	cycle;

\path[fill=fillColor] (174.83, 82.18) --
	(179.33, 82.18) --
	(179.33, 86.68) --
	(174.83, 86.68) --
	cycle;

\path[fill=fillColor] (195.52, 84.16) --
	(200.02, 84.16) --
	(200.02, 88.66) --
	(195.52, 88.66) --
	cycle;

\path[fill=fillColor] (216.21, 88.12) --
	(220.71, 88.12) --
	(220.71, 92.62) --
	(216.21, 92.62) --
	cycle;

\path[fill=fillColor] (236.91, 90.11) --
	(241.41, 90.11) --
	(241.41, 94.61) --
	(236.91, 94.61) --
	cycle;

\path[fill=fillColor] (257.60, 93.41) --
	(262.10, 93.41) --
	(262.10, 97.91) --
	(257.60, 97.91) --
	cycle;

\path[fill=fillColor] (278.29,103.98) --
	(282.79,103.98) --
	(282.79,108.48) --
	(278.29,108.48) --
	cycle;

\path[fill=fillColor] (298.98,105.30) --
	(303.48,105.30) --
	(303.48,109.80) --
	(298.98,109.80) --
	cycle;

\path[fill=fillColor] (319.68,113.89) --
	(324.18,113.89) --
	(324.18,118.39) --
	(319.68,118.39) --
	cycle;

\path[fill=fillColor] (340.37,122.47) --
	(344.87,122.47) --
	(344.87,126.97) --
	(340.37,126.97) --
	cycle;

\path[fill=fillColor] (361.06,136.35) --
	(365.56,136.35) --
	(365.56,140.85) --
	(361.06,140.85) --
	cycle;

\path[fill=fillColor] (381.75,151.54) --
	(386.25,151.54) --
	(386.25,156.04) --
	(381.75,156.04) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 85.75) -- ( 88.31, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 85.75) -- (109.00, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 85.94) -- (129.70, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 86.79) -- (150.40, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 88.11) -- (171.09, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.97, 90.18) -- (191.88, 91.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.72, 93.78) -- (212.51, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23, 97.32) -- (233.39, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.97,103.09) -- (254.04,105.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.51,108.88) -- (274.88,112.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.43,115.28) -- (295.34,116.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.90,120.11) -- (316.27,123.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.40,127.83) -- (337.14,132.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.46,138.18) -- (358.48,146.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.72,152.42) -- (378.59,157.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 85.75) -- ( 76.80, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 82.57) -- ( 73.62, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 85.75) -- ( 97.49, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 82.57) -- ( 94.31, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 85.75) -- (118.18, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 82.57) -- (115.00, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 86.41) -- (138.88, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 83.23) -- (135.69, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 87.73) -- (159.57, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 84.55) -- (156.39, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 89.05) -- (180.26, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 85.87) -- (177.08, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 93.02) -- (200.95, 93.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 89.83) -- (197.77, 96.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 95.66) -- (221.65, 95.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 92.48) -- (218.46, 98.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97,101.60) -- (242.34,101.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 98.42) -- (239.16,104.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,106.89) -- (263.03,106.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,103.71) -- (259.85,110.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,114.15) -- (283.72,114.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,110.97) -- (280.54,117.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,118.12) -- (304.42,118.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,114.94) -- (301.23,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,125.38) -- (325.11,125.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,122.20) -- (321.93,128.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,134.63) -- (345.80,134.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,131.45) -- (342.62,137.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,149.82) -- (366.49,149.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,146.64) -- (363.31,153.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,159.73) -- (387.19,159.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,156.55) -- (384.00,162.91);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 83.77) -- ( 88.31, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 83.77) -- (109.00, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 83.96) -- (129.70, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 85.00) -- (150.41, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 86.79) -- (171.09, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.97, 88.86) -- (191.88, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.58, 93.18) -- (212.65, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.28, 98.46) -- (233.34,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.50,104.99) -- (254.51,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.05,115.82) -- (275.34,121.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.87,128.87) -- (296.90,140.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.50,148.76) -- (317.66,160.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.54,168.85) -- (338.00,178.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.89,185.05) -- (358.04,190.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.72,196.01) -- (378.59,200.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 81.52) -- (117.25, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.02) -- (117.25, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 82.18) -- (137.94, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 86.68) -- (137.94, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 84.16) -- (158.64, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.66) -- (158.64, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 85.48) -- (179.33, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 89.98) -- (179.33, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 89.45) -- (200.02, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 93.95) -- (200.02, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 94.73) -- (220.71, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 99.23) -- (220.71, 94.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,100.01) -- (241.41,104.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,104.51) -- (241.41,100.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,110.58) -- (262.10,115.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,115.08) -- (262.10,110.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,122.47) -- (282.79,126.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,126.97) -- (282.79,122.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,142.29) -- (303.48,146.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,146.79) -- (303.48,142.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,162.77) -- (324.18,167.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,167.27) -- (324.18,162.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,179.94) -- (344.87,184.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,184.44) -- (344.87,179.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,191.17) -- (365.56,195.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,195.67) -- (365.56,191.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,201.08) -- (386.25,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,205.58) -- (386.25,201.08);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 83.96) -- ( 88.31, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 84.24) -- (109.00, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 84.15) -- (129.71, 84.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 85.47) -- (150.40, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 87.17) -- (171.13, 88.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.05, 89.63) -- (191.80, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.72, 91.79) -- (212.51, 92.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.39, 94.62) -- (233.23, 96.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.97, 98.46) -- (254.04,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.39,104.56) -- (275.00,108.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.40,112.16) -- (295.38,114.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.58,118.20) -- (316.58,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.13,129.03) -- (337.42,134.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.03,140.53) -- (357.90,145.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.66,150.57) -- (378.66,155.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) rectangle ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 81.52) -- ( 75.87, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.02) -- ( 75.87, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 82.18) rectangle ( 96.56, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 82.18) -- ( 96.56, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.68) -- ( 96.56, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 81.52) rectangle (117.25, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 81.52) -- (117.25, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.02) -- (117.25, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 82.84) rectangle (137.94, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 82.84) -- (137.94, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 87.34) -- (137.94, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 84.16) rectangle (158.64, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 84.16) -- (158.64, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 88.66) -- (158.64, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 86.80) rectangle (179.33, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 86.80) -- (179.33, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 91.30) -- (179.33, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 88.78) rectangle (200.02, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 88.78) -- (200.02, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 93.28) -- (200.02, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 91.43) rectangle (220.71, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 91.43) -- (220.71, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 95.93) -- (220.71, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 94.73) rectangle (241.41, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 94.73) -- (241.41, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 99.23) -- (241.41, 94.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,100.01) rectangle (262.10,104.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,100.01) -- (262.10,104.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,104.51) -- (262.10,100.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,108.60) rectangle (282.79,113.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,108.60) -- (282.79,113.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,113.10) -- (282.79,108.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,113.23) rectangle (303.48,117.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,113.23) -- (303.48,117.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,117.73) -- (303.48,113.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,123.79) rectangle (324.18,128.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,123.79) -- (324.18,128.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,128.29) -- (324.18,123.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,135.68) rectangle (344.87,140.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,135.68) -- (344.87,140.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,140.18) -- (344.87,135.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,145.59) rectangle (365.56,150.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,145.59) -- (365.56,150.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,150.09) -- (365.56,145.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,156.16) rectangle (386.25,160.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,156.16) -- (386.25,160.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,160.66) -- (386.25,156.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.84,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (113.57,229.49) --
	(116.61,224.24) --
	(110.54,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (172.06,223.74) --
	(176.56,223.74) --
	(176.56,228.24) --
	(172.06,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.86,225.99) -- (238.22,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.04,222.81) -- (235.04,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.09,223.74) -- (304.59,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.09,228.24) -- (304.59,223.74);
\definecolor{drawColor}{RGB}{205,96,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,223.74) rectangle (371.89,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,223.74) -- (371.89,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.39,228.24) -- (371.89,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.21,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.94,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.67,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (242.40,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.70,222.55) {MMD-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (377.01,222.55) {LDA};
\end{scope}
\end{tikzpicture}


==> old/3a_plot_copula_K100.tex <==
% Created by tikzDevice version 0.12 on 2019-03-08 10:16:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,210.60) -- ( 89.79,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,210.60) -- (111.96,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.96,210.60) -- (134.13,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13,210.60) -- (156.30,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30,210.60) -- (178.47,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.44,210.06) -- (200.66,209.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.18,206.30) -- (223.27,201.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.23,196.78) -- (245.56,191.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.63,186.78) -- (267.50,182.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.57,178.29) -- (289.91,172.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.54,167.35) -- (312.27,160.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58,154.57) -- (334.58,147.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.54,142.65) -- (355.96,140.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.93,134.87) -- (379.91,119.86);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.79,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.96,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.13,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.47,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64,208.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81,199.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.98,188.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.15,180.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.32,170.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.49,157.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.66,143.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.83,139.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,115.48) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96, 73.20) -- (117.96, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30, 73.20) -- (162.30, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.64, 73.20) -- (206.64, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.98, 73.20) -- (250.98, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.32, 73.20) -- (295.32, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.66, 73.20) -- (339.66, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.96, 51.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.30, 51.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.64, 51.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.98, 51.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.32, 51.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (339.66, 51.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$v$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,210.60) -- ( 89.79,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,210.24) -- (111.97,209.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.49,206.96) -- (134.59,202.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.54,195.96) -- (157.89,183.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.71,176.97) -- (179.05,171.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.28,165.40) -- (201.83,156.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.59,149.08) -- (223.86,140.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.16,134.56) -- (245.63,128.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.58,123.88) -- (267.56,119.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.15,117.46) -- (289.32,117.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.67,114.75) -- (312.14,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.33,104.84) -- (333.83,102.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64,101.48) -- (355.86,102.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.71,101.70) -- (378.13, 99.53);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62,214.09) --
	( 76.65,208.85) --
	( 70.59,208.85) --
	cycle;

\path[fill=fillColor] ( 95.79,214.09) --
	( 98.82,208.85) --
	( 92.76,208.85) --
	cycle;

\path[fill=fillColor] (117.96,212.77) --
	(120.99,207.52) --
	(114.93,207.52) --
	cycle;

\path[fill=fillColor] (140.13,203.53) --
	(143.16,198.28) --
	(137.10,198.28) --
	cycle;

\path[fill=fillColor] (162.30,183.05) --
	(165.33,177.80) --
	(159.27,177.80) --
	cycle;

\path[fill=fillColor] (184.47,172.48) --
	(187.50,167.23) --
	(181.44,167.23) --
	cycle;

\path[fill=fillColor] (206.64,155.97) --
	(209.67,150.72) --
	(203.61,150.72) --
	cycle;

\path[fill=fillColor] (228.81,140.77) --
	(231.84,135.52) --
	(225.78,135.52) --
	cycle;

\path[fill=fillColor] (250.98,129.54) --
	(254.01,124.29) --
	(247.95,124.29) --
	cycle;

\path[fill=fillColor] (273.15,120.96) --
	(276.18,115.71) --
	(270.12,115.71) --
	cycle;

\path[fill=fillColor] (295.32,120.96) --
	(298.35,115.71) --
	(292.29,115.71) --
	cycle;

\path[fill=fillColor] (317.49,109.73) --
	(320.52,104.48) --
	(314.46,104.48) --
	cycle;

\path[fill=fillColor] (339.66,104.44) --
	(342.69, 99.19) --
	(336.63, 99.19) --
	cycle;

\path[fill=fillColor] (361.83,106.42) --
	(364.86,101.18) --
	(358.80,101.18) --
	cycle;

\path[fill=fillColor] (384.00,101.80) --
	(387.03, 96.55) --
	(380.97, 96.55) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,210.60) -- ( 89.79,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,210.60) -- (111.96,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.95,210.24) -- (134.14,209.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.09,208.56) -- (156.34,207.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.29,206.28) -- (178.48,205.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.06,203.14) -- (201.04,198.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.63,197.08) -- (222.82,197.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.46,196.03) -- (245.33,192.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98,189.94) -- (267.15,189.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.95,187.90) -- (289.53,185.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.86,181.20) -- (311.95,176.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.03,171.96) -- (334.13,167.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.26,162.85) -- (356.24,158.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.37,154.12) -- (378.47,149.49);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37,208.35) --
	( 75.87,208.35) --
	( 75.87,212.85) --
	( 71.37,212.85) --
	cycle;

\path[fill=fillColor] ( 93.54,208.35) --
	( 98.04,208.35) --
	( 98.04,212.85) --
	( 93.54,212.85) --
	cycle;

\path[fill=fillColor] (115.71,208.35) --
	(120.21,208.35) --
	(120.21,212.85) --
	(115.71,212.85) --
	cycle;

\path[fill=fillColor] (137.88,207.02) --
	(142.38,207.02) --
	(142.38,211.52) --
	(137.88,211.52) --
	cycle;

\path[fill=fillColor] (160.05,204.38) --
	(164.55,204.38) --
	(164.55,208.88) --
	(160.05,208.88) --
	cycle;

\path[fill=fillColor] (182.22,203.06) --
	(186.72,203.06) --
	(186.72,207.56) --
	(182.22,207.56) --
	cycle;

\path[fill=fillColor] (204.39,194.47) --
	(208.89,194.47) --
	(208.89,198.97) --
	(204.39,198.97) --
	cycle;

\path[fill=fillColor] (226.56,195.79) --
	(231.06,195.79) --
	(231.06,200.29) --
	(226.56,200.29) --
	cycle;

\path[fill=fillColor] (248.73,187.87) --
	(253.23,187.87) --
	(253.23,192.37) --
	(248.73,192.37) --
	cycle;

\path[fill=fillColor] (270.90,187.21) --
	(275.40,187.21) --
	(275.40,191.71) --
	(270.90,191.71) --
	cycle;

\path[fill=fillColor] (293.07,181.26) --
	(297.57,181.26) --
	(297.57,185.76) --
	(293.07,185.76) --
	cycle;

\path[fill=fillColor] (315.24,172.01) --
	(319.74,172.01) --
	(319.74,176.51) --
	(315.24,176.51) --
	cycle;

\path[fill=fillColor] (337.41,162.77) --
	(341.91,162.77) --
	(341.91,167.27) --
	(337.41,167.27) --
	cycle;

\path[fill=fillColor] (359.58,154.18) --
	(364.08,154.18) --
	(364.08,158.68) --
	(359.58,158.68) --
	cycle;

\path[fill=fillColor] (381.75,144.93) --
	(386.25,144.93) --
	(386.25,149.43) --
	(381.75,149.43) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,210.60) -- ( 89.79,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,210.60) -- (111.96,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.96,210.60) -- (134.13,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13,210.60) -- (156.30,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30,210.60) -- (178.47,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.47,210.60) -- (200.64,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.64,210.60) -- (222.81,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81,210.60) -- (244.98,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98,210.60) -- (267.15,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.15,210.60) -- (289.32,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.32,210.60) -- (311.49,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.49,210.60) -- (333.66,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.66,210.60) -- (355.83,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.83,210.60) -- (378.00,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43,210.60) -- ( 76.80,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62,207.41) -- ( 73.62,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.60,210.60) -- ( 98.97,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,207.41) -- ( 95.79,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.77,210.60) -- (121.14,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96,207.41) -- (117.96,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.95,210.60) -- (143.31,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.13,207.41) -- (140.13,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.12,210.60) -- (165.48,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30,207.41) -- (162.30,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,210.60) -- (187.65,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,207.41) -- (184.47,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.46,210.60) -- (209.82,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.64,207.41) -- (206.64,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.63,210.60) -- (231.99,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81,207.41) -- (228.81,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80,210.60) -- (254.16,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.98,207.41) -- (250.98,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.97,210.60) -- (276.33,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.15,207.41) -- (273.15,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.14,210.60) -- (298.50,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.32,207.41) -- (295.32,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.31,210.60) -- (320.67,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.49,207.41) -- (317.49,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.48,210.60) -- (342.85,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.66,207.41) -- (339.66,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.65,210.60) -- (365.02,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.83,207.41) -- (361.83,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,210.60) -- (387.19,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,207.41) -- (384.00,213.78);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,210.60) -- ( 89.79,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,210.60) -- (111.96,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.96,210.60) -- (134.13,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13,210.60) -- (156.30,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30,210.60) -- (178.47,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.47,210.60) -- (200.64,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.64,210.60) -- (222.81,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81,210.60) -- (244.98,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98,210.42) -- (267.15,210.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.15,209.93) -- (289.32,209.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.32,209.76) -- (311.50,209.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.43,208.39) -- (333.73,206.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.66,205.79) -- (355.84,205.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81,204.78) -- (378.03,203.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37,208.35) -- ( 75.87,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37,212.85) -- ( 75.87,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,208.35) -- ( 98.04,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,212.85) -- ( 98.04,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71,208.35) -- (120.21,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71,212.85) -- (120.21,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88,208.35) -- (142.38,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88,212.85) -- (142.38,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05,208.35) -- (164.55,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05,212.85) -- (164.55,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,208.35) -- (186.72,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,212.85) -- (186.72,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.39,208.35) -- (208.89,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.39,212.85) -- (208.89,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56,208.35) -- (231.06,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56,212.85) -- (231.06,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.73,208.35) -- (253.23,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.73,212.85) -- (253.23,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.90,207.68) -- (275.40,212.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.90,212.18) -- (275.40,207.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.07,207.68) -- (297.57,212.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.07,212.18) -- (297.57,207.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.24,207.02) -- (319.74,211.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.24,211.52) -- (319.74,207.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.41,203.72) -- (341.91,208.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.41,208.22) -- (341.91,203.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.58,203.06) -- (364.08,207.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.58,207.56) -- (364.08,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,201.08) -- (386.25,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,205.58) -- (386.25,201.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (142.53,229.49) --
	(145.56,224.24) --
	(139.50,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (201.95,223.74) --
	(206.45,223.74) --
	(206.45,228.24) --
	(201.95,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.82,225.99) -- (263.19,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.00,222.81) -- (260.00,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.29,223.74) -- (329.79,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.29,228.24) -- (329.79,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.23,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.90,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.57,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.37,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (334.91,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/3a_plot_copula_K100_Normapprox_F.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-15 08:58:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,210.60) -- ( 89.79,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,210.60) -- (111.96,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.96,210.60) -- (134.13,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13,210.60) -- (156.30,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30,210.42) -- (178.47,210.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.47,209.76) -- (200.64,209.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.79,206.20) -- (223.66,199.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,195.35) -- (245.02,194.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.27,190.59) -- (267.86,184.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.76,177.69) -- (290.71,166.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.86,160.73) -- (311.95,156.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.85,151.08) -- (334.31,145.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.88,139.60) -- (356.61,132.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.67,128.62) -- (378.17,126.11);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.79,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.96,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.13,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.47,209.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64,209.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81,196.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.98,193.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.15,181.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.32,163.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.49,153.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.66,142.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.83,130.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,124.72) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96, 73.20) -- (117.96, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30, 73.20) -- (162.30, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.64, 73.20) -- (206.64, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.98, 73.20) -- (250.98, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.32, 73.20) -- (295.32, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.66, 73.20) -- (339.66, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.96, 51.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.30, 51.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.64, 51.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.98, 51.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.32, 51.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (339.66, 51.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$v$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,210.60) -- ( 89.79,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,210.42) -- (111.96,210.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.49,207.63) -- (134.59,203.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35,197.73) -- (157.08,191.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.51,183.87) -- (180.25,169.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.27,161.04) -- (202.84,143.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.34,136.73) -- (223.11,133.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.72,130.27) -- (245.07,128.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.68,125.50) -- (267.45,121.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.44,117.26) -- (290.03,111.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.32,108.39) -- (311.50,108.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.43,107.99) -- (333.73,106.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.46,104.01) -- (356.04,101.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81, 99.09) -- (378.03, 98.17);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62,214.09) --
	( 76.65,208.85) --
	( 70.59,208.85) --
	cycle;

\path[fill=fillColor] ( 95.79,214.09) --
	( 98.82,208.85) --
	( 92.76,208.85) --
	cycle;

\path[fill=fillColor] (117.96,213.43) --
	(120.99,208.19) --
	(114.93,208.19) --
	cycle;

\path[fill=fillColor] (140.13,204.19) --
	(143.16,198.94) --
	(137.10,198.94) --
	cycle;

\path[fill=fillColor] (162.30,191.64) --
	(165.33,186.39) --
	(159.27,186.39) --
	cycle;

\path[fill=fillColor] (184.47,169.18) --
	(187.50,163.93) --
	(181.44,163.93) --
	cycle;

\path[fill=fillColor] (206.64,142.09) --
	(209.67,136.85) --
	(203.61,136.85) --
	cycle;

\path[fill=fillColor] (228.81,134.83) --
	(231.84,129.58) --
	(225.78,129.58) --
	cycle;

\path[fill=fillColor] (250.98,130.86) --
	(254.01,125.62) --
	(247.95,125.62) --
	cycle;

\path[fill=fillColor] (273.15,123.60) --
	(276.18,118.35) --
	(270.12,118.35) --
	cycle;

\path[fill=fillColor] (295.32,111.71) --
	(298.35,106.46) --
	(292.29,106.46) --
	cycle;

\path[fill=fillColor] (317.49,112.37) --
	(320.52,107.12) --
	(314.46,107.12) --
	cycle;

\path[fill=fillColor] (339.66,109.07) --
	(342.69,103.82) --
	(336.63,103.82) --
	cycle;

\path[fill=fillColor] (361.83,103.12) --
	(364.86, 97.87) --
	(358.80, 97.87) --
	cycle;

\path[fill=fillColor] (384.00,101.14) --
	(387.03, 95.89) --
	(380.97, 95.89) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,210.60) -- ( 89.79,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,210.60) -- (111.96,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.95,210.24) -- (134.14,209.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.09,208.56) -- (156.34,207.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.29,206.28) -- (178.48,205.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.06,203.14) -- (201.04,198.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.63,197.08) -- (222.82,197.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.46,196.03) -- (245.33,192.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98,189.94) -- (267.15,189.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.95,187.90) -- (289.53,185.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.86,181.20) -- (311.95,176.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.03,171.96) -- (334.13,167.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.26,162.85) -- (356.24,158.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.37,154.12) -- (378.47,149.49);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37,208.35) --
	( 75.87,208.35) --
	( 75.87,212.85) --
	( 71.37,212.85) --
	cycle;

\path[fill=fillColor] ( 93.54,208.35) --
	( 98.04,208.35) --
	( 98.04,212.85) --
	( 93.54,212.85) --
	cycle;

\path[fill=fillColor] (115.71,208.35) --
	(120.21,208.35) --
	(120.21,212.85) --
	(115.71,212.85) --
	cycle;

\path[fill=fillColor] (137.88,207.02) --
	(142.38,207.02) --
	(142.38,211.52) --
	(137.88,211.52) --
	cycle;

\path[fill=fillColor] (160.05,204.38) --
	(164.55,204.38) --
	(164.55,208.88) --
	(160.05,208.88) --
	cycle;

\path[fill=fillColor] (182.22,203.06) --
	(186.72,203.06) --
	(186.72,207.56) --
	(182.22,207.56) --
	cycle;

\path[fill=fillColor] (204.39,194.47) --
	(208.89,194.47) --
	(208.89,198.97) --
	(204.39,198.97) --
	cycle;

\path[fill=fillColor] (226.56,195.79) --
	(231.06,195.79) --
	(231.06,200.29) --
	(226.56,200.29) --
	cycle;

\path[fill=fillColor] (248.73,187.87) --
	(253.23,187.87) --
	(253.23,192.37) --
	(248.73,192.37) --
	cycle;

\path[fill=fillColor] (270.90,187.21) --
	(275.40,187.21) --
	(275.40,191.71) --
	(270.90,191.71) --
	cycle;

\path[fill=fillColor] (293.07,181.26) --
	(297.57,181.26) --
	(297.57,185.76) --
	(293.07,185.76) --
	cycle;

\path[fill=fillColor] (315.24,172.01) --
	(319.74,172.01) --
	(319.74,176.51) --
	(315.24,176.51) --
	cycle;

\path[fill=fillColor] (337.41,162.77) --
	(341.91,162.77) --
	(341.91,167.27) --
	(337.41,167.27) --
	cycle;

\path[fill=fillColor] (359.58,154.18) --
	(364.08,154.18) --
	(364.08,158.68) --
	(359.58,158.68) --
	cycle;

\path[fill=fillColor] (381.75,144.93) --
	(386.25,144.93) --
	(386.25,149.43) --
	(381.75,149.43) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,210.60) -- ( 89.79,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,210.60) -- (111.96,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.96,210.60) -- (134.13,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13,210.60) -- (156.30,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30,210.60) -- (178.47,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.47,210.60) -- (200.64,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.64,210.60) -- (222.81,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81,210.60) -- (244.98,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98,210.60) -- (267.15,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.15,210.60) -- (289.32,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.32,210.60) -- (311.49,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.49,210.60) -- (333.66,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.66,210.60) -- (355.83,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.83,210.60) -- (378.00,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43,210.60) -- ( 76.80,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62,207.41) -- ( 73.62,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.60,210.60) -- ( 98.97,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,207.41) -- ( 95.79,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.77,210.60) -- (121.14,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96,207.41) -- (117.96,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.95,210.60) -- (143.31,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.13,207.41) -- (140.13,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.12,210.60) -- (165.48,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30,207.41) -- (162.30,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,210.60) -- (187.65,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47,207.41) -- (184.47,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.46,210.60) -- (209.82,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.64,207.41) -- (206.64,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.63,210.60) -- (231.99,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81,207.41) -- (228.81,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80,210.60) -- (254.16,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.98,207.41) -- (250.98,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.97,210.60) -- (276.33,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.15,207.41) -- (273.15,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.14,210.60) -- (298.50,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.32,207.41) -- (295.32,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.31,210.60) -- (320.67,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.49,207.41) -- (317.49,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.48,210.60) -- (342.85,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.66,207.41) -- (339.66,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.65,210.60) -- (365.02,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.83,207.41) -- (361.83,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,210.60) -- (387.19,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,207.41) -- (384.00,213.78);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,210.60) -- ( 89.79,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.79,210.60) -- (111.96,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.96,210.60) -- (134.13,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13,210.60) -- (156.30,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30,210.60) -- (178.47,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.47,210.60) -- (200.64,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.64,210.60) -- (222.81,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81,210.60) -- (244.98,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98,210.42) -- (267.15,210.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.15,209.93) -- (289.32,209.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.32,209.76) -- (311.50,209.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.43,208.39) -- (333.73,206.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.66,205.79) -- (355.84,205.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81,204.78) -- (378.03,203.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37,208.35) -- ( 75.87,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37,212.85) -- ( 75.87,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,208.35) -- ( 98.04,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54,212.85) -- ( 98.04,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71,208.35) -- (120.21,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71,212.85) -- (120.21,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88,208.35) -- (142.38,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88,212.85) -- (142.38,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05,208.35) -- (164.55,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05,212.85) -- (164.55,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,208.35) -- (186.72,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,212.85) -- (186.72,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.39,208.35) -- (208.89,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.39,212.85) -- (208.89,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56,208.35) -- (231.06,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56,212.85) -- (231.06,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.73,208.35) -- (253.23,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.73,212.85) -- (253.23,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.90,207.68) -- (275.40,212.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.90,212.18) -- (275.40,207.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.07,207.68) -- (297.57,212.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.07,212.18) -- (297.57,207.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.24,207.02) -- (319.74,211.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.24,211.52) -- (319.74,207.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.41,203.72) -- (341.91,208.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.41,208.22) -- (341.91,203.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.58,203.06) -- (364.08,207.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.58,207.56) -- (364.08,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,201.08) -- (386.25,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,205.58) -- (386.25,201.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (142.53,229.49) --
	(145.56,224.24) --
	(139.50,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (201.95,223.74) --
	(206.45,223.74) --
	(206.45,228.24) --
	(201.95,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.82,225.99) -- (263.19,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.00,222.81) -- (260.00,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.29,223.74) -- (329.79,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.29,228.24) -- (329.79,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.23,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.90,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.57,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.37,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (334.91,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/3a_plot_gaussian_dep_K100.tex <==
% Created by tikzDevice version 0.12 on 2019-03-08 09:51:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 89.33) -- ( 88.32, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.20, 89.52) -- (109.11, 91.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 91.97) -- (129.71, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.97, 93.90) -- (151.11, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.93,106.18) -- (172.53,116.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.74,122.09) -- (192.11,125.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.25,132.25) -- (214.98,151.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.94,160.43) -- (234.68,170.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.85,178.67) -- (255.16,187.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.98,194.55) -- (275.41,200.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.49,204.75) -- (295.28,205.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.16,207.58) -- (316.00,208.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.92,210.13) -- (336.62,210.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.62,210.60) -- (357.31,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.31,210.60) -- (378.00,210.60);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 89.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 88.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 92.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 91.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39,102.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08,120.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,127.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,156.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,174.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,191.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,203.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,206.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,209.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,210.60) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 73.20) -- (177.08, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54, 73.20) -- (280.54, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.08, 51.60) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.54, 51.60) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 84.52) -- ( 88.34, 83.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 84.59) -- (109.19, 86.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 88.01) -- (129.71, 87.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.24, 89.37) -- (150.84, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 96.79) -- (171.19, 98.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.89,101.11) -- (191.96,103.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.17,108.98) -- (214.06,119.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88,126.65) -- (233.74,131.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.43,136.83) -- (254.58,142.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.25,149.28) -- (276.14,160.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.81,167.22) -- (295.96,172.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.29,178.81) -- (316.87,185.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.53,190.94) -- (337.02,194.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,197.11) -- (357.32,197.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.13,199.53) -- (378.19,201.84);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 88.59) --
	( 76.65, 83.34) --
	( 70.59, 83.34) --
	cycle;

\path[fill=fillColor] ( 94.31, 86.61) --
	( 97.34, 81.36) --
	( 91.28, 81.36) --
	cycle;

\path[fill=fillColor] (115.00, 91.89) --
	(118.03, 86.64) --
	(111.97, 86.64) --
	cycle;

\path[fill=fillColor] (135.69, 90.57) --
	(138.72, 85.32) --
	(132.66, 85.32) --
	cycle;

\path[fill=fillColor] (156.39, 99.16) --
	(159.42, 93.91) --
	(153.36, 93.91) --
	cycle;

\path[fill=fillColor] (177.08,103.12) --
	(180.11, 97.87) --
	(174.05, 97.87) --
	cycle;

\path[fill=fillColor] (197.77,108.41) --
	(200.80,103.16) --
	(194.74,103.16) --
	cycle;

\path[fill=fillColor] (218.46,127.56) --
	(221.49,122.31) --
	(215.43,122.31) --
	cycle;

\path[fill=fillColor] (239.16,137.47) --
	(242.19,132.22) --
	(236.13,132.22) --
	cycle;

\path[fill=fillColor] (259.85,148.70) --
	(262.88,143.45) --
	(256.82,143.45) --
	cycle;

\path[fill=fillColor] (280.54,167.86) --
	(283.57,162.61) --
	(277.51,162.61) --
	cycle;

\path[fill=fillColor] (301.23,179.09) --
	(304.26,173.84) --
	(298.20,173.84) --
	cycle;

\path[fill=fillColor] (321.93,192.30) --
	(324.96,187.05) --
	(318.90,187.05) --
	cycle;

\path[fill=fillColor] (342.62,200.22) --
	(345.65,194.97) --
	(339.59,194.97) --
	cycle;

\path[fill=fillColor] (363.31,201.54) --
	(366.34,196.30) --
	(360.28,196.30) --
	cycle;

\path[fill=fillColor] (384.00,206.83) --
	(387.03,201.58) --
	(380.97,201.58) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 88.41) -- ( 88.45, 86.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.07, 86.75) -- (109.23, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.77, 92.69) -- (129.93, 95.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.60,100.43) -- (151.48,108.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.59,114.50) -- (171.88,120.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.78,128.13) -- (194.07,145.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.32,153.74) -- (213.92,163.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.59,170.77) -- (234.03,177.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.29,183.32) -- (254.72,189.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.56,194.59) -- (274.83,197.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.26,201.19) -- (295.52,204.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.21,206.54) -- (315.95,207.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91,208.34) -- (336.63,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,209.66) -- (357.32,210.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.31,210.60) -- (378.00,210.60);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 87.46) --
	( 75.87, 87.46) --
	( 75.87, 91.96) --
	( 71.37, 91.96) --
	cycle;

\path[fill=fillColor] ( 92.06, 82.84) --
	( 96.56, 82.84) --
	( 96.56, 87.34) --
	( 92.06, 87.34) --
	cycle;

\path[fill=fillColor] (112.75, 88.78) --
	(117.25, 88.78) --
	(117.25, 93.28) --
	(112.75, 93.28) --
	cycle;

\path[fill=fillColor] (133.44, 94.73) --
	(137.94, 94.73) --
	(137.94, 99.23) --
	(133.44, 99.23) --
	cycle;

\path[fill=fillColor] (154.14,109.26) --
	(158.64,109.26) --
	(158.64,113.76) --
	(154.14,113.76) --
	cycle;

\path[fill=fillColor] (174.83,121.15) --
	(179.33,121.15) --
	(179.33,125.65) --
	(174.83,125.65) --
	cycle;

\path[fill=fillColor] (195.52,147.57) --
	(200.02,147.57) --
	(200.02,152.07) --
	(195.52,152.07) --
	cycle;

\path[fill=fillColor] (216.21,165.41) --
	(220.71,165.41) --
	(220.71,169.91) --
	(216.21,169.91) --
	cycle;

\path[fill=fillColor] (236.91,177.96) --
	(241.41,177.96) --
	(241.41,182.46) --
	(236.91,182.46) --
	cycle;

\path[fill=fillColor] (257.60,190.51) --
	(262.10,190.51) --
	(262.10,195.01) --
	(257.60,195.01) --
	cycle;

\path[fill=fillColor] (278.29,197.12) --
	(282.79,197.12) --
	(282.79,201.62) --
	(278.29,201.62) --
	cycle;

\path[fill=fillColor] (298.98,203.72) --
	(303.48,203.72) --
	(303.48,208.22) --
	(298.98,208.22) --
	cycle;

\path[fill=fillColor] (319.68,205.70) --
	(324.18,205.70) --
	(324.18,210.20) --
	(319.68,210.20) --
	cycle;

\path[fill=fillColor] (340.37,207.02) --
	(344.87,207.02) --
	(344.87,211.52) --
	(340.37,211.52) --
	cycle;

\path[fill=fillColor] (361.06,208.35) --
	(365.56,208.35) --
	(365.56,212.85) --
	(361.06,212.85) --
	cycle;

\path[fill=fillColor] (381.75,208.35) --
	(386.25,208.35) --
	(386.25,212.85) --
	(381.75,212.85) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.51, 84.90) -- ( 88.42, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 88.11) -- (109.01, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.27, 91.92) -- (130.42, 97.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.34,105.05) -- (152.74,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.26,131.94) -- (173.20,147.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.96,156.39) -- (193.89,171.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.17,180.32) -- (214.06,191.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.67,198.39) -- (233.95,204.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.13,207.86) -- (253.88,208.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84,209.66) -- (274.55,210.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.54,210.60) -- (295.23,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.23,210.60) -- (315.93,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.93,210.60) -- (336.62,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.62,210.60) -- (357.31,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.31,210.60) -- (378.00,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 83.77) -- ( 76.80, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 80.59) -- ( 73.62, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 87.73) -- ( 97.49, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 84.55) -- ( 94.31, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 89.05) -- (118.18, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 85.87) -- (115.00, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51,100.28) -- (138.88,100.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 97.10) -- (135.69,103.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20,127.37) -- (159.57,127.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39,124.18) -- (156.39,130.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90,151.81) -- (180.26,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08,148.62) -- (177.08,154.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59,176.25) -- (200.95,176.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77,173.06) -- (197.77,179.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28,195.40) -- (221.65,195.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46,192.22) -- (218.46,198.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97,207.29) -- (242.34,207.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16,204.11) -- (239.16,210.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,209.27) -- (263.03,209.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,206.09) -- (259.85,212.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,210.60) -- (283.72,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,207.41) -- (280.54,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,210.60) -- (304.42,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,207.41) -- (301.23,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,210.60) -- (325.11,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,207.41) -- (321.93,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,210.60) -- (345.80,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,207.41) -- (342.62,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,210.60) -- (366.49,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,207.41) -- (363.31,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,210.60) -- (387.19,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,207.41) -- (384.00,213.78);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 84.24) -- ( 88.31, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.16, 85.08) -- (109.15, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.93, 87.45) -- (129.77, 86.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.30, 87.24) -- (150.78, 90.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.59, 96.01) -- (171.88,101.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.05,105.48) -- (191.80,106.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.17,110.96) -- (214.06,121.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.18,127.87) -- (233.44,130.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.63,136.65) -- (255.38,147.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.69,154.70) -- (275.71,162.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.94,170.41) -- (296.83,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.51,188.36) -- (316.65,193.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.64,198.55) -- (336.90,201.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.47,204.64) -- (357.46,206.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.30,208.34) -- (378.02,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 82.18) -- ( 75.87, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.68) -- ( 75.87, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.14) -- (117.25, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 90.64) -- (117.25, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 82.84) -- (137.94, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 87.34) -- (137.94, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 90.77) -- (158.64, 95.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 95.27) -- (158.64, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83,102.66) -- (179.33,107.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83,107.16) -- (179.33,102.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,104.64) -- (200.02,109.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,109.14) -- (200.02,104.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21,123.79) -- (220.71,128.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21,128.29) -- (220.71,123.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,130.40) -- (241.41,134.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,134.90) -- (241.41,130.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,148.90) -- (262.10,153.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,153.40) -- (262.10,148.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,164.09) -- (282.79,168.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,168.59) -- (282.79,164.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,183.24) -- (303.48,187.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,187.74) -- (303.48,183.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,194.47) -- (324.18,198.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,198.97) -- (324.18,194.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,201.08) -- (344.87,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,205.58) -- (344.87,201.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,205.70) -- (365.56,210.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,210.20) -- (365.56,205.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,207.02) -- (386.25,211.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,211.52) -- (386.25,207.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.69,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (147.23,229.49) --
	(150.26,224.24) --
	(144.20,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (203.52,223.74) --
	(208.02,223.74) --
	(208.02,228.24) --
	(203.52,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.13,225.99) -- (267.49,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.31,222.81) -- (264.31,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.03,223.74) -- (341.53,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.03,228.24) -- (341.53,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.05,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.59,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.13,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.67,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.64,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/3a_plot_gaussian_dep_K100_Normapprox_F.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-14 18:27:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 88.23) -- ( 88.49, 85.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28, 85.00) -- (109.03, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.77, 88.07) -- (129.93, 90.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.68, 95.70) -- (151.40,102.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.59,109.22) -- (171.88,115.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.77,121.86) -- (193.08,130.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.68,138.08) -- (213.55,145.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.67,152.15) -- (233.95,158.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.44,166.08) -- (256.57,187.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.26,195.35) -- (275.13,200.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.40,203.98) -- (295.38,205.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.21,207.86) -- (315.95,208.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.92,209.47) -- (336.62,209.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.62,210.13) -- (357.31,210.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.31,210.60) -- (378.00,210.60);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 89.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 84.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 86.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 92.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39,106.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08,118.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,134.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,149.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,161.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,192.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,202.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,207.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,209.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,209.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,210.60) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 73.20) -- (177.08, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54, 73.20) -- (280.54, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.08, 51.60) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.54, 51.60) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 87.36) -- ( 88.38, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26, 88.95) -- (109.05, 87.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 88.20) -- (129.80, 89.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62, 91.98) -- (150.46, 93.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.34, 95.10) -- (171.13, 96.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.42, 99.71) -- (192.43,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.25,110.00) -- (212.99,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88,119.39) -- (233.74,124.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.42,130.93) -- (255.58,142.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.11,151.40) -- (276.28,163.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.47,168.61) -- (295.31,170.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.29,174.19) -- (316.87,180.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.64,186.00) -- (336.90,188.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.03,193.37) -- (357.90,198.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.26,201.45) -- (378.05,202.57);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 89.91) --
	( 76.65, 84.66) --
	( 70.59, 84.66) --
	cycle;

\path[fill=fillColor] ( 94.31, 93.21) --
	( 97.34, 87.96) --
	( 91.28, 87.96) --
	cycle;

\path[fill=fillColor] (115.00, 90.57) --
	(118.03, 85.32) --
	(111.97, 85.32) --
	cycle;

\path[fill=fillColor] (135.69, 94.53) --
	(138.72, 89.29) --
	(132.66, 89.29) --
	cycle;

\path[fill=fillColor] (156.39, 97.84) --
	(159.42, 92.59) --
	(153.36, 92.59) --
	cycle;

\path[fill=fillColor] (177.08,100.48) --
	(180.11, 95.23) --
	(174.05, 95.23) --
	cycle;

\path[fill=fillColor] (197.77,111.05) --
	(200.80,105.80) --
	(194.74,105.80) --
	cycle;

\path[fill=fillColor] (218.46,120.30) --
	(221.49,115.05) --
	(215.43,115.05) --
	cycle;

\path[fill=fillColor] (239.16,130.20) --
	(242.19,124.96) --
	(236.13,124.96) --
	cycle;

\path[fill=fillColor] (259.85,150.68) --
	(262.88,145.43) --
	(256.82,145.43) --
	cycle;

\path[fill=fillColor] (280.54,171.16) --
	(283.57,165.91) --
	(277.51,165.91) --
	cycle;

\path[fill=fillColor] (301.23,174.46) --
	(304.26,169.21) --
	(298.20,169.21) --
	cycle;

\path[fill=fillColor] (321.93,187.67) --
	(324.96,182.42) --
	(318.90,182.42) --
	cycle;

\path[fill=fillColor] (342.62,194.28) --
	(345.65,189.03) --
	(339.59,189.03) --
	cycle;

\path[fill=fillColor] (363.31,204.19) --
	(366.34,198.94) --
	(360.28,198.94) --
	cycle;

\path[fill=fillColor] (384.00,206.83) --
	(387.03,201.58) --
	(380.97,201.58) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 88.41) -- ( 88.45, 86.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.07, 86.75) -- (109.23, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.77, 92.69) -- (129.93, 95.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.60,100.43) -- (151.48,108.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.59,114.50) -- (171.88,120.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.78,128.13) -- (194.07,145.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.32,153.74) -- (213.92,163.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.59,170.77) -- (234.03,177.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.29,183.32) -- (254.72,189.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.56,194.59) -- (274.83,197.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.26,201.19) -- (295.52,204.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.21,206.54) -- (315.95,207.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91,208.34) -- (336.63,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,209.66) -- (357.32,210.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.31,210.60) -- (378.00,210.60);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 87.46) --
	( 75.87, 87.46) --
	( 75.87, 91.96) --
	( 71.37, 91.96) --
	cycle;

\path[fill=fillColor] ( 92.06, 82.84) --
	( 96.56, 82.84) --
	( 96.56, 87.34) --
	( 92.06, 87.34) --
	cycle;

\path[fill=fillColor] (112.75, 88.78) --
	(117.25, 88.78) --
	(117.25, 93.28) --
	(112.75, 93.28) --
	cycle;

\path[fill=fillColor] (133.44, 94.73) --
	(137.94, 94.73) --
	(137.94, 99.23) --
	(133.44, 99.23) --
	cycle;

\path[fill=fillColor] (154.14,109.26) --
	(158.64,109.26) --
	(158.64,113.76) --
	(154.14,113.76) --
	cycle;

\path[fill=fillColor] (174.83,121.15) --
	(179.33,121.15) --
	(179.33,125.65) --
	(174.83,125.65) --
	cycle;

\path[fill=fillColor] (195.52,147.57) --
	(200.02,147.57) --
	(200.02,152.07) --
	(195.52,152.07) --
	cycle;

\path[fill=fillColor] (216.21,165.41) --
	(220.71,165.41) --
	(220.71,169.91) --
	(216.21,169.91) --
	cycle;

\path[fill=fillColor] (236.91,177.96) --
	(241.41,177.96) --
	(241.41,182.46) --
	(236.91,182.46) --
	cycle;

\path[fill=fillColor] (257.60,190.51) --
	(262.10,190.51) --
	(262.10,195.01) --
	(257.60,195.01) --
	cycle;

\path[fill=fillColor] (278.29,197.12) --
	(282.79,197.12) --
	(282.79,201.62) --
	(278.29,201.62) --
	cycle;

\path[fill=fillColor] (298.98,203.72) --
	(303.48,203.72) --
	(303.48,208.22) --
	(298.98,208.22) --
	cycle;

\path[fill=fillColor] (319.68,205.70) --
	(324.18,205.70) --
	(324.18,210.20) --
	(319.68,210.20) --
	cycle;

\path[fill=fillColor] (340.37,207.02) --
	(344.87,207.02) --
	(344.87,211.52) --
	(340.37,211.52) --
	cycle;

\path[fill=fillColor] (361.06,208.35) --
	(365.56,208.35) --
	(365.56,212.85) --
	(361.06,212.85) --
	cycle;

\path[fill=fillColor] (381.75,208.35) --
	(386.25,208.35) --
	(386.25,212.85) --
	(381.75,212.85) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.51, 84.90) -- ( 88.42, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 88.11) -- (109.01, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.27, 91.92) -- (130.42, 97.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.34,105.05) -- (152.74,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.26,131.94) -- (173.20,147.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.96,156.39) -- (193.89,171.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.17,180.32) -- (214.06,191.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.67,198.39) -- (233.95,204.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.13,207.86) -- (253.88,208.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84,209.66) -- (274.55,210.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.54,210.60) -- (295.23,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.23,210.60) -- (315.93,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.93,210.60) -- (336.62,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.62,210.60) -- (357.31,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.31,210.60) -- (378.00,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 83.77) -- ( 76.80, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 80.59) -- ( 73.62, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 87.73) -- ( 97.49, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 84.55) -- ( 94.31, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 89.05) -- (118.18, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 85.87) -- (115.00, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51,100.28) -- (138.88,100.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 97.10) -- (135.69,103.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20,127.37) -- (159.57,127.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39,124.18) -- (156.39,130.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90,151.81) -- (180.26,151.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08,148.62) -- (177.08,154.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59,176.25) -- (200.95,176.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77,173.06) -- (197.77,179.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28,195.40) -- (221.65,195.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46,192.22) -- (218.46,198.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97,207.29) -- (242.34,207.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16,204.11) -- (239.16,210.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,209.27) -- (263.03,209.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,206.09) -- (259.85,212.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,210.60) -- (283.72,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,207.41) -- (280.54,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,210.60) -- (304.42,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,207.41) -- (301.23,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,210.60) -- (325.11,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,207.41) -- (321.93,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,210.60) -- (345.80,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,207.41) -- (342.62,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,210.60) -- (366.49,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,207.41) -- (363.31,213.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,210.60) -- (387.19,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,207.41) -- (384.00,213.78);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 84.24) -- ( 88.31, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.16, 85.08) -- (109.15, 87.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.93, 87.45) -- (129.77, 86.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.30, 87.24) -- (150.78, 90.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.59, 96.01) -- (171.88,101.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.05,105.48) -- (191.80,106.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.17,110.96) -- (214.06,121.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.18,127.87) -- (233.44,130.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.63,136.65) -- (255.38,147.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.69,154.70) -- (275.71,162.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.94,170.41) -- (296.83,181.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.51,188.36) -- (316.65,193.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.64,198.55) -- (336.90,201.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.47,204.64) -- (357.46,206.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.30,208.34) -- (378.02,208.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 82.18) -- ( 75.87, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 86.68) -- ( 75.87, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 86.14) -- (117.25, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 90.64) -- (117.25, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 82.84) -- (137.94, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 87.34) -- (137.94, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 90.77) -- (158.64, 95.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 95.27) -- (158.64, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83,102.66) -- (179.33,107.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83,107.16) -- (179.33,102.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,104.64) -- (200.02,109.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,109.14) -- (200.02,104.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21,123.79) -- (220.71,128.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21,128.29) -- (220.71,123.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,130.40) -- (241.41,134.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91,134.90) -- (241.41,130.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,148.90) -- (262.10,153.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60,153.40) -- (262.10,148.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,164.09) -- (282.79,168.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29,168.59) -- (282.79,164.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,183.24) -- (303.48,187.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98,187.74) -- (303.48,183.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,194.47) -- (324.18,198.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68,198.97) -- (324.18,194.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,201.08) -- (344.87,205.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37,205.58) -- (344.87,201.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,205.70) -- (365.56,210.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,210.20) -- (365.56,205.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,207.02) -- (386.25,211.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,211.52) -- (386.25,207.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.69,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (147.23,229.49) --
	(150.26,224.24) --
	(144.20,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (203.52,223.74) --
	(208.02,223.74) --
	(208.02,228.24) --
	(203.52,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.13,225.99) -- (267.49,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.31,222.81) -- (264.31,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.03,223.74) -- (341.53,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.03,228.24) -- (341.53,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.05,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.59,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.13,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.67,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.64,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/3b_plot_copula_K100.tex <==
% Created by tikzDevice version 0.12 on 2019-03-08 10:21:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03, 99.02) -- ( 90.37, 93.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 91.21) -- (111.96, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.79, 90.30) -- (134.29, 87.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.03, 87.47) -- (156.39, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.13, 88.98) -- (178.63, 86.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.47, 84.91) -- (200.64, 84.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.63, 84.79) -- (222.82, 85.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.56, 87.46) -- (245.23, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85, 91.13) -- (267.28, 88.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.14, 87.38) -- (289.33, 86.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.32, 86.41) -- (311.49, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.49, 86.41) -- (333.66, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64, 85.88) -- (355.86, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.83, 84.43) -- (378.00, 84.43);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62,101.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.79, 91.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.96, 91.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.13, 86.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30, 90.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.47, 85.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64, 84.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81, 85.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.98, 92.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.15, 87.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.32, 86.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.49, 86.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.66, 86.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.83, 84.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00, 84.43) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96, 73.20) -- (117.96, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30, 73.20) -- (162.30, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.64, 73.20) -- (206.64, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.98, 73.20) -- (250.98, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.32, 73.20) -- (295.32, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.66, 73.20) -- (339.66, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.96, 51.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.30, 51.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.64, 51.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.98, 51.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.32, 51.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (339.66, 51.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$v$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 85.22) -- ( 89.81, 84.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.58, 85.32) -- (112.16, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.71, 88.00) -- (134.38, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.03, 84.16) -- (156.39, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.29, 86.71) -- (178.48, 86.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.47, 85.75) -- (200.64, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.62, 85.22) -- (222.83, 84.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81, 83.95) -- (244.98, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.98, 84.43) -- (267.15, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.11, 85.14) -- (289.36, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.28, 86.36) -- (311.53, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.48, 84.79) -- (333.67, 85.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.66, 85.75) -- (355.83, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81, 86.28) -- (378.03, 87.20);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 89.25) --
	( 76.65, 84.00) --
	( 70.59, 84.00) --
	cycle;

\path[fill=fillColor] ( 95.79, 87.27) --
	( 98.82, 82.02) --
	( 92.76, 82.02) --
	cycle;

\path[fill=fillColor] (117.96, 93.21) --
	(120.99, 87.96) --
	(114.93, 87.96) --
	cycle;

\path[fill=fillColor] (140.13, 86.61) --
	(143.16, 81.36) --
	(137.10, 81.36) --
	cycle;

\path[fill=fillColor] (162.30, 90.57) --
	(165.33, 85.32) --
	(159.27, 85.32) --
	cycle;

\path[fill=fillColor] (184.47, 89.25) --
	(187.50, 84.00) --
	(181.44, 84.00) --
	cycle;

\path[fill=fillColor] (206.64, 89.25) --
	(209.67, 84.00) --
	(203.61, 84.00) --
	cycle;

\path[fill=fillColor] (228.81, 87.27) --
	(231.84, 82.02) --
	(225.78, 82.02) --
	cycle;

\path[fill=fillColor] (250.98, 87.93) --
	(254.01, 82.68) --
	(247.95, 82.68) --
	cycle;

\path[fill=fillColor] (273.15, 87.93) --
	(276.18, 82.68) --
	(270.12, 82.68) --
	cycle;

\path[fill=fillColor] (295.32, 90.57) --
	(298.35, 85.32) --
	(292.29, 85.32) --
	cycle;

\path[fill=fillColor] (317.49, 87.93) --
	(320.52, 82.68) --
	(314.46, 82.68) --
	cycle;

\path[fill=fillColor] (339.66, 89.25) --
	(342.69, 84.00) --
	(336.63, 84.00) --
	cycle;

\path[fill=fillColor] (361.83, 89.25) --
	(364.86, 84.00) --
	(358.80, 84.00) --
	cycle;

\path[fill=fillColor] (384.00, 91.23) --
	(387.03, 85.98) --
	(380.97, 85.98) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 86.15) -- ( 89.88, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 87.83) -- (112.08, 85.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.95, 84.07) -- (134.14, 83.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.06, 83.99) -- (156.36, 85.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.26, 87.12) -- (178.51, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43, 89.76) -- (200.68, 90.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.43, 90.14) -- (223.01, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81, 85.57) -- (244.98, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.96, 85.62) -- (267.18, 86.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.11, 86.36) -- (289.36, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.31, 84.07) -- (311.50, 83.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.47, 83.64) -- (333.69, 84.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.60, 85.97) -- (355.90, 87.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81, 87.86) -- (378.03, 86.95);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.84) --
	( 75.87, 82.84) --
	( 75.87, 87.34) --
	( 71.37, 87.34) --
	cycle;

\path[fill=fillColor] ( 93.54, 86.80) --
	( 98.04, 86.80) --
	( 98.04, 91.30) --
	( 93.54, 91.30) --
	cycle;

\path[fill=fillColor] (115.71, 82.18) --
	(120.21, 82.18) --
	(120.21, 86.68) --
	(115.71, 86.68) --
	cycle;

\path[fill=fillColor] (137.88, 80.86) --
	(142.38, 80.86) --
	(142.38, 85.36) --
	(137.88, 85.36) --
	cycle;

\path[fill=fillColor] (160.05, 84.16) --
	(164.55, 84.16) --
	(164.55, 88.66) --
	(160.05, 88.66) --
	cycle;

\path[fill=fillColor] (182.22, 86.80) --
	(186.72, 86.80) --
	(186.72, 91.30) --
	(182.22, 91.30) --
	cycle;

\path[fill=fillColor] (204.39, 89.45) --
	(208.89, 89.45) --
	(208.89, 93.95) --
	(204.39, 93.95) --
	cycle;

\path[fill=fillColor] (226.56, 83.50) --
	(231.06, 83.50) --
	(231.06, 88.00) --
	(226.56, 88.00) --
	cycle;

\path[fill=fillColor] (248.73, 82.84) --
	(253.23, 82.84) --
	(253.23, 87.34) --
	(248.73, 87.34) --
	cycle;

\path[fill=fillColor] (270.90, 84.82) --
	(275.40, 84.82) --
	(275.40, 89.32) --
	(270.90, 89.32) --
	cycle;

\path[fill=fillColor] (293.07, 82.18) --
	(297.57, 82.18) --
	(297.57, 86.68) --
	(293.07, 86.68) --
	cycle;

\path[fill=fillColor] (315.24, 80.86) --
	(319.74, 80.86) --
	(319.74, 85.36) --
	(315.24, 85.36) --
	cycle;

\path[fill=fillColor] (337.41, 82.84) --
	(341.91, 82.84) --
	(341.91, 87.34) --
	(337.41, 87.34) --
	cycle;

\path[fill=fillColor] (359.58, 86.14) --
	(364.08, 86.14) --
	(364.08, 90.64) --
	(359.58, 90.64) --
	cycle;

\path[fill=fillColor] (381.75, 84.16) --
	(386.25, 84.16) --
	(386.25, 88.66) --
	(381.75, 88.66) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50,155.58) -- ( 90.91,146.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.64,138.62) -- (114.10,121.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.91,116.09) -- (134.17,114.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.78,112.13) -- (156.65,108.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.23,105.34) -- (178.53,103.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,102.21) -- (200.68,100.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.55, 99.23) -- (222.90, 97.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81, 96.50) -- (244.98, 96.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.78, 95.43) -- (267.36, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.13, 90.50) -- (289.35, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23, 88.00) -- (311.59, 86.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.29, 86.64) -- (333.87, 89.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.60, 90.15) -- (355.90, 88.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.71, 88.96) -- (378.13, 91.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43,159.07) -- ( 76.80,159.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62,155.89) -- ( 73.62,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.60,143.22) -- ( 98.97,143.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,140.04) -- ( 95.79,146.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.77,116.80) -- (121.14,116.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96,113.61) -- (117.96,119.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.95,114.15) -- (143.31,114.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.13,110.97) -- (140.13,117.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.12,106.23) -- (165.48,106.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30,103.05) -- (162.30,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,102.93) -- (187.65,102.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 99.74) -- (184.47,106.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.46,100.28) -- (209.82,100.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.64, 97.10) -- (206.64,103.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.63, 96.32) -- (231.99, 96.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 93.14) -- (228.81, 99.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80, 96.98) -- (254.16, 96.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.98, 93.80) -- (250.98,100.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.97, 91.03) -- (276.33, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.15, 87.85) -- (273.15, 94.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.14, 89.05) -- (298.50, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.32, 85.87) -- (295.32, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.31, 85.09) -- (320.67, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.49, 81.91) -- (317.49, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.48, 91.03) -- (342.85, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.66, 87.85) -- (339.66, 94.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.65, 87.73) -- (365.02, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.83, 84.55) -- (361.83, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82, 92.36) -- (387.19, 92.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 89.17) -- (384.00, 95.54);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 93.68) -- ( 89.79, 93.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.72, 92.79) -- (112.02, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.93, 89.84) -- (134.15, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13, 88.39) -- (156.30, 88.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.26, 87.68) -- (178.51, 86.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.47, 85.57) -- (200.64, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.64, 85.27) -- (222.81, 85.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81, 85.57) -- (244.98, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.78, 86.64) -- (267.36, 89.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.90, 89.32) -- (289.57, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.32, 84.43) -- (311.49, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.49, 84.61) -- (333.67, 84.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64, 85.62) -- (355.86, 86.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81, 86.54) -- (378.03, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 91.43) -- ( 75.87, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 95.93) -- ( 75.87, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54, 91.43) -- ( 98.04, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54, 95.93) -- ( 98.04, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71, 88.12) -- (120.21, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71, 92.62) -- (120.21, 88.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88, 86.14) -- (142.38, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88, 90.64) -- (142.38, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05, 86.14) -- (164.55, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05, 90.64) -- (164.55, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 83.50) -- (186.72, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 88.00) -- (186.72, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.39, 82.84) -- (208.89, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.39, 87.34) -- (208.89, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 83.50) -- (231.06, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 88.00) -- (231.06, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.73, 82.84) -- (253.23, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.73, 87.34) -- (253.23, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.90, 88.78) -- (275.40, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.90, 93.28) -- (275.40, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.07, 82.18) -- (297.57, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.07, 86.68) -- (297.57, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.24, 82.18) -- (319.74, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.24, 86.68) -- (319.74, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.41, 82.84) -- (341.91, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.41, 87.34) -- (341.91, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.58, 84.82) -- (364.08, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.58, 89.32) -- (364.08, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 82.84) -- (386.25, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 87.34) -- (386.25, 82.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (142.53,229.49) --
	(145.56,224.24) --
	(139.50,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (201.95,223.74) --
	(206.45,223.74) --
	(206.45,228.24) --
	(201.95,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.82,225.99) -- (263.19,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.00,222.81) -- (260.00,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.29,223.74) -- (329.79,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.29,228.24) -- (329.79,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.23,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.90,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.57,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.37,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (334.91,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/3b_plot_copula_K100_Normapprox_F.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-15 09:03:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.97, 97.57) -- ( 90.43, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 88.52) -- (111.98, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.95, 87.25) -- (134.13, 87.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13, 87.73) -- (156.30, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.29, 87.38) -- (178.48, 86.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43, 85.70) -- (200.68, 84.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.64, 83.95) -- (222.81, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.80, 84.07) -- (244.99, 83.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85, 84.33) -- (267.28, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.15, 87.73) -- (289.32, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.31, 88.09) -- (311.50, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.47, 88.52) -- (333.69, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.54, 85.85) -- (355.96, 83.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.77, 83.33) -- (378.07, 84.87);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62,100.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.79, 89.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.96, 87.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.13, 87.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30, 87.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.47, 86.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64, 83.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81, 84.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.98, 83.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.15, 87.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.32, 87.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.49, 89.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.66, 87.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.83, 82.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00, 85.75) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96, 73.20) -- (117.96, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30, 73.20) -- (162.30, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.64, 73.20) -- (206.64, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.98, 73.20) -- (250.98, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.32, 73.20) -- (295.32, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.66, 73.20) -- (339.66, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.96, 51.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.30, 51.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.64, 51.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.98, 51.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (295.32, 51.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (339.66, 51.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$v$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.45, 83.18) -- ( 89.95, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 87.43) -- (111.97, 88.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.91, 87.68) -- (134.17, 86.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.12, 85.57) -- (156.30, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.17, 86.31) -- (178.60, 88.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43, 89.00) -- (200.68, 87.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.62, 86.54) -- (222.83, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81, 85.27) -- (244.98, 85.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.94, 86.46) -- (267.19, 87.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.13, 87.86) -- (289.35, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.32, 86.23) -- (311.50, 85.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.49, 85.93) -- (333.67, 86.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.62, 85.70) -- (355.88, 84.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.71, 84.99) -- (378.13, 87.17);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 85.29) --
	( 76.65, 80.04) --
	( 70.59, 80.04) --
	cycle;

\path[fill=fillColor] ( 95.79, 90.57) --
	( 98.82, 85.32) --
	( 92.76, 85.32) --
	cycle;

\path[fill=fillColor] (117.96, 91.89) --
	(120.99, 86.64) --
	(114.93, 86.64) --
	cycle;

\path[fill=fillColor] (140.13, 89.25) --
	(143.16, 84.00) --
	(137.10, 84.00) --
	cycle;

\path[fill=fillColor] (162.30, 88.59) --
	(165.33, 83.34) --
	(159.27, 83.34) --
	cycle;

\path[fill=fillColor] (184.47, 93.21) --
	(187.50, 87.96) --
	(181.44, 87.96) --
	cycle;

\path[fill=fillColor] (206.64, 90.57) --
	(209.67, 85.32) --
	(203.61, 85.32) --
	cycle;

\path[fill=fillColor] (228.81, 88.59) --
	(231.84, 83.34) --
	(225.78, 83.34) --
	cycle;

\path[fill=fillColor] (250.98, 89.25) --
	(254.01, 84.00) --
	(247.95, 84.00) --
	cycle;

\path[fill=fillColor] (273.15, 91.89) --
	(276.18, 86.64) --
	(270.12, 86.64) --
	cycle;

\path[fill=fillColor] (295.32, 89.91) --
	(298.35, 84.66) --
	(292.29, 84.66) --
	cycle;

\path[fill=fillColor] (317.49, 89.25) --
	(320.52, 84.00) --
	(314.46, 84.00) --
	cycle;

\path[fill=fillColor] (339.66, 89.91) --
	(342.69, 84.66) --
	(336.63, 84.66) --
	cycle;

\path[fill=fillColor] (361.83, 87.27) --
	(364.86, 82.02) --
	(358.80, 82.02) --
	cycle;

\path[fill=fillColor] (384.00, 91.89) --
	(387.03, 86.64) --
	(380.97, 86.64) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 86.15) -- ( 89.88, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 87.83) -- (112.08, 85.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.95, 84.07) -- (134.14, 83.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.06, 83.99) -- (156.36, 85.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.26, 87.12) -- (178.51, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43, 89.76) -- (200.68, 90.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.43, 90.14) -- (223.01, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81, 85.57) -- (244.98, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.96, 85.62) -- (267.18, 86.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.11, 86.36) -- (289.36, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.31, 84.07) -- (311.50, 83.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.47, 83.64) -- (333.69, 84.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.60, 85.97) -- (355.90, 87.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81, 87.86) -- (378.03, 86.95);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.84) --
	( 75.87, 82.84) --
	( 75.87, 87.34) --
	( 71.37, 87.34) --
	cycle;

\path[fill=fillColor] ( 93.54, 86.80) --
	( 98.04, 86.80) --
	( 98.04, 91.30) --
	( 93.54, 91.30) --
	cycle;

\path[fill=fillColor] (115.71, 82.18) --
	(120.21, 82.18) --
	(120.21, 86.68) --
	(115.71, 86.68) --
	cycle;

\path[fill=fillColor] (137.88, 80.86) --
	(142.38, 80.86) --
	(142.38, 85.36) --
	(137.88, 85.36) --
	cycle;

\path[fill=fillColor] (160.05, 84.16) --
	(164.55, 84.16) --
	(164.55, 88.66) --
	(160.05, 88.66) --
	cycle;

\path[fill=fillColor] (182.22, 86.80) --
	(186.72, 86.80) --
	(186.72, 91.30) --
	(182.22, 91.30) --
	cycle;

\path[fill=fillColor] (204.39, 89.45) --
	(208.89, 89.45) --
	(208.89, 93.95) --
	(204.39, 93.95) --
	cycle;

\path[fill=fillColor] (226.56, 83.50) --
	(231.06, 83.50) --
	(231.06, 88.00) --
	(226.56, 88.00) --
	cycle;

\path[fill=fillColor] (248.73, 82.84) --
	(253.23, 82.84) --
	(253.23, 87.34) --
	(248.73, 87.34) --
	cycle;

\path[fill=fillColor] (270.90, 84.82) --
	(275.40, 84.82) --
	(275.40, 89.32) --
	(270.90, 89.32) --
	cycle;

\path[fill=fillColor] (293.07, 82.18) --
	(297.57, 82.18) --
	(297.57, 86.68) --
	(293.07, 86.68) --
	cycle;

\path[fill=fillColor] (315.24, 80.86) --
	(319.74, 80.86) --
	(319.74, 85.36) --
	(315.24, 85.36) --
	cycle;

\path[fill=fillColor] (337.41, 82.84) --
	(341.91, 82.84) --
	(341.91, 87.34) --
	(337.41, 87.34) --
	cycle;

\path[fill=fillColor] (359.58, 86.14) --
	(364.08, 86.14) --
	(364.08, 90.64) --
	(359.58, 90.64) --
	cycle;

\path[fill=fillColor] (381.75, 84.16) --
	(386.25, 84.16) --
	(386.25, 88.66) --
	(381.75, 88.66) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50,155.58) -- ( 90.91,146.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.64,138.62) -- (114.10,121.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.91,116.09) -- (134.17,114.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.78,112.13) -- (156.65,108.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.23,105.34) -- (178.53,103.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.43,102.21) -- (200.68,100.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.55, 99.23) -- (222.90, 97.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81, 96.50) -- (244.98, 96.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.78, 95.43) -- (267.36, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.13, 90.50) -- (289.35, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23, 88.00) -- (311.59, 86.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.29, 86.64) -- (333.87, 89.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.60, 90.15) -- (355.90, 88.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.71, 88.96) -- (378.13, 91.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43,159.07) -- ( 76.80,159.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62,155.89) -- ( 73.62,162.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.60,143.22) -- ( 98.97,143.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,140.04) -- ( 95.79,146.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.77,116.80) -- (121.14,116.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96,113.61) -- (117.96,119.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.95,114.15) -- (143.31,114.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.13,110.97) -- (140.13,117.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.12,106.23) -- (165.48,106.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30,103.05) -- (162.30,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.29,102.93) -- (187.65,102.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.47, 99.74) -- (184.47,106.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.46,100.28) -- (209.82,100.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.64, 97.10) -- (206.64,103.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.63, 96.32) -- (231.99, 96.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 93.14) -- (228.81, 99.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.80, 96.98) -- (254.16, 96.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.98, 93.80) -- (250.98,100.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.97, 91.03) -- (276.33, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.15, 87.85) -- (273.15, 94.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.14, 89.05) -- (298.50, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.32, 85.87) -- (295.32, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.31, 85.09) -- (320.67, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.49, 81.91) -- (317.49, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.48, 91.03) -- (342.85, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.66, 87.85) -- (339.66, 94.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.65, 87.73) -- (365.02, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.83, 84.55) -- (361.83, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82, 92.36) -- (387.19, 92.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 89.17) -- (384.00, 95.54);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 93.68) -- ( 89.79, 93.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.72, 92.79) -- (112.02, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.93, 89.84) -- (134.15, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13, 88.39) -- (156.30, 88.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.26, 87.68) -- (178.51, 86.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.47, 85.57) -- (200.64, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.64, 85.27) -- (222.81, 85.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81, 85.57) -- (244.98, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.78, 86.64) -- (267.36, 89.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.90, 89.32) -- (289.57, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.32, 84.43) -- (311.49, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.49, 84.61) -- (333.67, 84.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.64, 85.62) -- (355.86, 86.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.81, 86.54) -- (378.03, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 91.43) -- ( 75.87, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 95.93) -- ( 75.87, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54, 91.43) -- ( 98.04, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.54, 95.93) -- ( 98.04, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71, 88.12) -- (120.21, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71, 92.62) -- (120.21, 88.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88, 86.14) -- (142.38, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88, 90.64) -- (142.38, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05, 86.14) -- (164.55, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.05, 90.64) -- (164.55, 86.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 83.50) -- (186.72, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22, 88.00) -- (186.72, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.39, 82.84) -- (208.89, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.39, 87.34) -- (208.89, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 83.50) -- (231.06, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 88.00) -- (231.06, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.73, 82.84) -- (253.23, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.73, 87.34) -- (253.23, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.90, 88.78) -- (275.40, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.90, 93.28) -- (275.40, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.07, 82.18) -- (297.57, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.07, 86.68) -- (297.57, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.24, 82.18) -- (319.74, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.24, 86.68) -- (319.74, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.41, 82.84) -- (341.91, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.41, 87.34) -- (341.91, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.58, 84.82) -- (364.08, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.58, 89.32) -- (364.08, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 82.84) -- (386.25, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 87.34) -- (386.25, 82.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (142.53,229.49) --
	(145.56,224.24) --
	(139.50,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (201.95,223.74) --
	(206.45,223.74) --
	(206.45,228.24) --
	(201.95,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.82,225.99) -- (263.19,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.00,222.81) -- (260.00,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.29,223.74) -- (329.79,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.29,228.24) -- (329.79,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.23,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.90,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.57,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.37,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (334.91,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/3b_plot_gaussian_dep_K100.tex <==
% Created by tikzDevice version 0.12 on 2019-03-08 10:04:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 85.19) -- ( 88.36, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 87.26) -- (109.00, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 87.54) -- (129.70, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 87.45) -- (150.40, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 88.01) -- (171.09, 87.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.68, 89.22) -- (192.17, 92.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.76, 95.38) -- (212.48, 95.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.39, 97.27) -- (233.23, 98.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.15, 99.81) -- (253.85,100.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.98,103.39) -- (275.41,109.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.88,115.56) -- (295.89,120.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.13,124.53) -- (316.03,126.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.99,131.78) -- (338.55,145.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.68,153.05) -- (358.25,159.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.59,165.90) -- (378.73,171.40);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 84.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 87.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 87.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 87.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39, 88.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08, 87.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 95.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46, 96.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16, 99.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,100.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,112.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,123.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,127.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,149.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,163.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,174.26) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (321.93, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 73.20) -- (156.39, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 73.20) -- (239.16, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.39, 51.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.16, 51.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 84.81) -- ( 88.32, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26, 84.99) -- (109.05, 83.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.77, 84.77) -- (129.93, 87.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.46, 87.40) -- (150.62, 84.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 83.68) -- (171.11, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.03, 85.85) -- (191.82, 86.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.74, 87.16) -- (212.49, 86.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.42, 86.51) -- (233.20, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.15, 88.58) -- (253.85, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.66, 90.54) -- (274.73, 92.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.51, 94.91) -- (295.26, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.90, 98.31) -- (316.27,101.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.74,105.07) -- (336.81,107.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.43,110.35) -- (357.50,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.30,117.50) -- (379.02,124.69);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 87.93) --
	( 76.65, 82.68) --
	( 70.59, 82.68) --
	cycle;

\path[fill=fillColor] ( 94.31, 89.25) --
	( 97.34, 84.00) --
	( 91.28, 84.00) --
	cycle;

\path[fill=fillColor] (115.00, 86.61) --
	(118.03, 81.36) --
	(111.97, 81.36) --
	cycle;

\path[fill=fillColor] (135.69, 92.55) --
	(138.72, 87.30) --
	(132.66, 87.30) --
	cycle;

\path[fill=fillColor] (156.39, 86.61) --
	(159.42, 81.36) --
	(153.36, 81.36) --
	cycle;

\path[fill=fillColor] (177.08, 88.59) --
	(180.11, 83.34) --
	(174.05, 83.34) --
	cycle;

\path[fill=fillColor] (197.77, 91.23) --
	(200.80, 85.98) --
	(194.74, 85.98) --
	cycle;

\path[fill=fillColor] (218.46, 89.25) --
	(221.49, 84.00) --
	(215.43, 84.00) --
	cycle;

\path[fill=fillColor] (239.16, 91.89) --
	(242.19, 86.64) --
	(236.13, 86.64) --
	cycle;

\path[fill=fillColor] (259.85, 92.55) --
	(262.88, 87.30) --
	(256.82, 87.30) --
	cycle;

\path[fill=fillColor] (280.54, 97.84) --
	(283.57, 92.59) --
	(277.51, 92.59) --
	cycle;

\path[fill=fillColor] (301.23, 99.82) --
	(304.26, 94.57) --
	(298.20, 94.57) --
	cycle;

\path[fill=fillColor] (321.93,107.08) --
	(324.96,101.84) --
	(318.90,101.84) --
	cycle;

\path[fill=fillColor] (342.62,112.37) --
	(345.65,107.12) --
	(339.59,107.12) --
	cycle;

\path[fill=fillColor] (363.31,117.65) --
	(366.34,112.40) --
	(360.28,112.40) --
	cycle;

\path[fill=fillColor] (384.00,131.53) --
	(387.03,126.28) --
	(380.97,126.28) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 87.92) -- ( 88.31, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 88.01) -- (109.01, 87.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.81, 85.59) -- (129.88, 83.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.35, 83.78) -- (150.72, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 88.48) -- (171.11, 87.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.03, 87.83) -- (191.82, 88.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.70, 90.66) -- (212.54, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.45, 92.63) -- (233.17, 92.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.08, 92.64) -- (253.92, 94.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84, 95.38) -- (274.55, 95.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.35, 97.80) -- (295.42,100.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.23,101.80) -- (315.93,102.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.62,106.01) -- (337.93,115.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.24,122.61) -- (358.69,132.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,139.87) -- (379.46,149.87);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 85.48) --
	( 75.87, 85.48) --
	( 75.87, 89.98) --
	( 71.37, 89.98) --
	cycle;

\path[fill=fillColor] ( 92.06, 86.14) --
	( 96.56, 86.14) --
	( 96.56, 90.64) --
	( 92.06, 90.64) --
	cycle;

\path[fill=fillColor] (112.75, 84.82) --
	(117.25, 84.82) --
	(117.25, 89.32) --
	(112.75, 89.32) --
	cycle;

\path[fill=fillColor] (133.44, 79.54) --
	(137.94, 79.54) --
	(137.94, 84.04) --
	(133.44, 84.04) --
	cycle;

\path[fill=fillColor] (154.14, 86.80) --
	(158.64, 86.80) --
	(158.64, 91.30) --
	(154.14, 91.30) --
	cycle;

\path[fill=fillColor] (174.83, 84.82) --
	(179.33, 84.82) --
	(179.33, 89.32) --
	(174.83, 89.32) --
	cycle;

\path[fill=fillColor] (195.52, 87.46) --
	(200.02, 87.46) --
	(200.02, 91.96) --
	(195.52, 91.96) --
	cycle;

\path[fill=fillColor] (216.21, 90.77) --
	(220.71, 90.77) --
	(220.71, 95.27) --
	(216.21, 95.27) --
	cycle;

\path[fill=fillColor] (236.91, 89.45) --
	(241.41, 89.45) --
	(241.41, 93.95) --
	(236.91, 93.95) --
	cycle;

\path[fill=fillColor] (257.60, 92.75) --
	(262.10, 92.75) --
	(262.10, 97.25) --
	(257.60, 97.25) --
	cycle;

\path[fill=fillColor] (278.29, 94.07) --
	(282.79, 94.07) --
	(282.79, 98.57) --
	(278.29, 98.57) --
	cycle;

\path[fill=fillColor] (298.98, 99.35) --
	(303.48, 99.35) --
	(303.48,103.85) --
	(298.98,103.85) --
	cycle;

\path[fill=fillColor] (319.68,100.01) --
	(324.18,100.01) --
	(324.18,104.51) --
	(319.68,104.51) --
	cycle;

\path[fill=fillColor] (340.37,116.53) --
	(344.87,116.53) --
	(344.87,121.03) --
	(340.37,121.03) --
	cycle;

\path[fill=fillColor] (361.06,133.70) --
	(365.56,133.70) --
	(365.56,138.20) --
	(361.06,138.20) --
	cycle;

\path[fill=fillColor] (381.75,151.54) --
	(386.25,151.54) --
	(386.25,156.04) --
	(381.75,156.04) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 85.74) -- ( 88.45, 87.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 88.67) -- (109.01, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 86.97) -- (129.74, 85.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.51, 86.57) -- (150.57, 88.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.38, 90.18) -- (171.08, 89.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 89.91) -- (191.77, 90.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.43, 92.36) -- (212.80, 95.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.39, 98.59) -- (233.23,100.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.63,103.39) -- (254.37,107.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.74,109.06) -- (274.65,107.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.16,110.06) -- (296.62,119.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.23,123.21) -- (315.93,122.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.06,127.09) -- (338.49,140.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.82,148.83) -- (359.11,161.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.44,168.79) -- (378.87,175.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 84.43) -- ( 76.80, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 81.25) -- ( 73.62, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 89.05) -- ( 97.49, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 85.87) -- ( 94.31, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 87.73) -- (118.18, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 84.55) -- (115.00, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 85.09) -- (138.88, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 81.91) -- (135.69, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 90.37) -- (159.57, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 87.19) -- (156.39, 93.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 89.71) -- (180.26, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 86.53) -- (177.08, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 90.37) -- (200.95, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 87.19) -- (197.77, 93.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 97.64) -- (221.65, 97.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 94.46) -- (218.46,100.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97,100.94) -- (242.34,100.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 97.76) -- (239.16,104.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,110.19) -- (263.03,110.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,107.01) -- (259.85,113.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,106.23) -- (283.72,106.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,103.05) -- (280.54,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,123.40) -- (304.42,123.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,120.22) -- (301.23,126.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,122.74) -- (325.11,122.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,119.56) -- (321.93,125.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,144.54) -- (345.80,144.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,141.36) -- (342.62,147.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,165.68) -- (366.49,165.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,162.50) -- (363.31,168.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,178.23) -- (387.19,178.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,175.05) -- (384.00,181.41);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 83.30) -- ( 88.31, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 83.39) -- (109.01, 82.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 82.83) -- (129.71, 83.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 84.15) -- (150.40, 84.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 85.47) -- (171.09, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 86.22) -- (191.77, 85.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 85.75) -- (212.46, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.36, 86.88) -- (233.26, 88.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.15, 89.52) -- (253.85, 89.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84, 88.67) -- (274.55, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.35, 89.22) -- (295.42, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.23, 93.21) -- (315.93, 93.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.88, 94.44) -- (336.67, 95.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.82, 99.31) -- (358.11,105.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.30,108.59) -- (378.02,109.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 80.86) -- ( 75.87, 85.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 85.36) -- ( 75.87, 80.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 80.20) -- (117.25, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 84.70) -- (117.25, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 81.52) -- (137.94, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 86.02) -- (137.94, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 82.84) -- (158.64, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 87.34) -- (158.64, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 84.16) -- (179.33, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 88.66) -- (179.33, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 83.50) -- (200.02, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 88.00) -- (200.02, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 83.50) -- (220.71, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 88.00) -- (220.71, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 87.46) -- (241.41, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 91.96) -- (241.41, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 86.80) -- (262.10, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 91.30) -- (262.10, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29, 85.48) -- (282.79, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29, 89.98) -- (282.79, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98, 90.77) -- (303.48, 95.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98, 95.27) -- (303.48, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 91.43) -- (324.18, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 95.93) -- (324.18, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37, 94.07) -- (344.87, 98.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37, 98.57) -- (344.87, 94.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,105.96) -- (365.56,110.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,110.46) -- (365.56,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,107.28) -- (386.25,111.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,111.78) -- (386.25,107.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.78,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (134.08,229.49) --
	(137.11,224.24) --
	(131.05,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (199.14,223.74) --
	(203.64,223.74) --
	(203.64,228.24) --
	(199.14,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.93,225.99) -- (265.30,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.12,222.81) -- (262.12,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,223.74) -- (338.24,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,228.24) -- (338.24,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.15,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.45,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.75,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.48,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.36,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/3b_plot_gaussian_dep_K100_Normapprox_F.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-14 18:32:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 87.63) -- ( 88.36, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 85.56) -- (109.00, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 85.28) -- (129.70, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62, 86.70) -- (150.46, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39, 89.05) -- (171.08, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.05, 89.63) -- (191.80, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.25, 93.48) -- (212.99, 97.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.44,100.85) -- (233.18,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.15,102.07) -- (253.85,101.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.26,104.20) -- (275.13,108.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.53,114.85) -- (296.25,122.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.00,127.04) -- (316.16,129.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.27,134.06) -- (337.28,139.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.75,146.25) -- (359.18,159.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.17,165.00) -- (378.15,167.01);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 88.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31, 85.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 85.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 85.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39, 89.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08, 89.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 91.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,100.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,102.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,101.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,111.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,125.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,131.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,141.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,163.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,168.32) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (321.93, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 73.20) -- (156.39, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 73.20) -- (239.16, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.39, 51.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.16, 51.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 86.04) -- ( 88.38, 87.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26, 87.63) -- (109.05, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 86.88) -- (129.80, 88.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 89.14) -- (150.41, 88.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 88.30) -- (171.11, 89.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.03, 88.95) -- (191.82, 87.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.63, 88.38) -- (212.61, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.42, 90.94) -- (233.20, 89.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.08, 90.00) -- (253.92, 91.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.33, 94.80) -- (275.06, 99.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.35,100.12) -- (295.42, 97.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.44, 99.31) -- (316.72,105.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.88,108.97) -- (336.67,110.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.60,114.19) -- (358.33,121.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.24,125.67) -- (378.08,127.08);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 88.59) --
	( 76.65, 83.34) --
	( 70.59, 83.34) --
	cycle;

\path[fill=fillColor] ( 94.31, 91.89) --
	( 97.34, 86.64) --
	( 91.28, 86.64) --
	cycle;

\path[fill=fillColor] (115.00, 89.25) --
	(118.03, 84.00) --
	(111.97, 84.00) --
	cycle;

\path[fill=fillColor] (135.69, 93.21) --
	(138.72, 87.96) --
	(132.66, 87.96) --
	cycle;

\path[fill=fillColor] (156.39, 91.23) --
	(159.42, 85.98) --
	(153.36, 85.98) --
	cycle;

\path[fill=fillColor] (177.08, 93.21) --
	(180.11, 87.96) --
	(174.05, 87.96) --
	cycle;

\path[fill=fillColor] (197.77, 90.57) --
	(200.80, 85.32) --
	(194.74, 85.32) --
	cycle;

\path[fill=fillColor] (218.46, 95.19) --
	(221.49, 89.95) --
	(215.43, 89.95) --
	cycle;

\path[fill=fillColor] (239.16, 92.55) --
	(242.19, 87.30) --
	(236.13, 87.30) --
	cycle;

\path[fill=fillColor] (259.85, 95.86) --
	(262.88, 90.61) --
	(256.82, 90.61) --
	cycle;

\path[fill=fillColor] (280.54,105.10) --
	(283.57, 99.85) --
	(277.51, 99.85) --
	cycle;

\path[fill=fillColor] (301.23, 99.82) --
	(304.26, 94.57) --
	(298.20, 94.57) --
	cycle;

\path[fill=fillColor] (321.93,111.71) --
	(324.96,106.46) --
	(318.90,106.46) --
	cycle;

\path[fill=fillColor] (342.62,114.35) --
	(345.65,109.10) --
	(339.59,109.10) --
	cycle;

\path[fill=fillColor] (363.31,128.22) --
	(366.34,122.97) --
	(360.28,122.97) --
	cycle;

\path[fill=fillColor] (384.00,131.53) --
	(387.03,126.28) --
	(380.97,126.28) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 87.92) -- ( 88.31, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 88.01) -- (109.01, 87.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.81, 85.59) -- (129.88, 83.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.35, 83.78) -- (150.72, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36, 88.48) -- (171.11, 87.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.03, 87.83) -- (191.82, 88.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.70, 90.66) -- (212.54, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.45, 92.63) -- (233.17, 92.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.08, 92.64) -- (253.92, 94.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84, 95.38) -- (274.55, 95.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.35, 97.80) -- (295.42,100.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.23,101.80) -- (315.93,102.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.62,106.01) -- (337.93,115.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.24,122.61) -- (358.69,132.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.86,139.87) -- (379.46,149.87);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 85.48) --
	( 75.87, 85.48) --
	( 75.87, 89.98) --
	( 71.37, 89.98) --
	cycle;

\path[fill=fillColor] ( 92.06, 86.14) --
	( 96.56, 86.14) --
	( 96.56, 90.64) --
	( 92.06, 90.64) --
	cycle;

\path[fill=fillColor] (112.75, 84.82) --
	(117.25, 84.82) --
	(117.25, 89.32) --
	(112.75, 89.32) --
	cycle;

\path[fill=fillColor] (133.44, 79.54) --
	(137.94, 79.54) --
	(137.94, 84.04) --
	(133.44, 84.04) --
	cycle;

\path[fill=fillColor] (154.14, 86.80) --
	(158.64, 86.80) --
	(158.64, 91.30) --
	(154.14, 91.30) --
	cycle;

\path[fill=fillColor] (174.83, 84.82) --
	(179.33, 84.82) --
	(179.33, 89.32) --
	(174.83, 89.32) --
	cycle;

\path[fill=fillColor] (195.52, 87.46) --
	(200.02, 87.46) --
	(200.02, 91.96) --
	(195.52, 91.96) --
	cycle;

\path[fill=fillColor] (216.21, 90.77) --
	(220.71, 90.77) --
	(220.71, 95.27) --
	(216.21, 95.27) --
	cycle;

\path[fill=fillColor] (236.91, 89.45) --
	(241.41, 89.45) --
	(241.41, 93.95) --
	(236.91, 93.95) --
	cycle;

\path[fill=fillColor] (257.60, 92.75) --
	(262.10, 92.75) --
	(262.10, 97.25) --
	(257.60, 97.25) --
	cycle;

\path[fill=fillColor] (278.29, 94.07) --
	(282.79, 94.07) --
	(282.79, 98.57) --
	(278.29, 98.57) --
	cycle;

\path[fill=fillColor] (298.98, 99.35) --
	(303.48, 99.35) --
	(303.48,103.85) --
	(298.98,103.85) --
	cycle;

\path[fill=fillColor] (319.68,100.01) --
	(324.18,100.01) --
	(324.18,104.51) --
	(319.68,104.51) --
	cycle;

\path[fill=fillColor] (340.37,116.53) --
	(344.87,116.53) --
	(344.87,121.03) --
	(340.37,121.03) --
	cycle;

\path[fill=fillColor] (361.06,133.70) --
	(365.56,133.70) --
	(365.56,138.20) --
	(361.06,138.20) --
	cycle;

\path[fill=fillColor] (381.75,151.54) --
	(386.25,151.54) --
	(386.25,156.04) --
	(381.75,156.04) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 85.74) -- ( 88.45, 87.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 88.67) -- (109.01, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 86.97) -- (129.74, 85.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.51, 86.57) -- (150.57, 88.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.38, 90.18) -- (171.08, 89.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 89.91) -- (191.77, 90.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.43, 92.36) -- (212.80, 95.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.39, 98.59) -- (233.23,100.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.63,103.39) -- (254.37,107.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.74,109.06) -- (274.65,107.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.16,110.06) -- (296.62,119.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.23,123.21) -- (315.93,122.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.06,127.09) -- (338.49,140.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.82,148.83) -- (359.11,161.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.44,168.79) -- (378.87,175.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 84.43) -- ( 76.80, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 81.25) -- ( 73.62, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13, 89.05) -- ( 97.49, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 85.87) -- ( 94.31, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 87.73) -- (118.18, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 84.55) -- (115.00, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 85.09) -- (138.88, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 81.91) -- (135.69, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 90.37) -- (159.57, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 87.19) -- (156.39, 93.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 89.71) -- (180.26, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 86.53) -- (177.08, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 90.37) -- (200.95, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 87.19) -- (197.77, 93.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 97.64) -- (221.65, 97.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 94.46) -- (218.46,100.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97,100.94) -- (242.34,100.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 97.76) -- (239.16,104.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67,110.19) -- (263.03,110.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85,107.01) -- (259.85,113.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36,106.23) -- (283.72,106.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54,103.05) -- (280.54,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05,123.40) -- (304.42,123.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23,120.22) -- (301.23,126.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74,122.74) -- (325.11,122.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93,119.56) -- (321.93,125.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44,144.54) -- (345.80,144.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62,141.36) -- (342.62,147.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13,165.68) -- (366.49,165.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31,162.50) -- (363.31,168.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82,178.23) -- (387.19,178.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,175.05) -- (384.00,181.41);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 83.30) -- ( 88.31, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30, 83.39) -- (109.01, 82.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 82.83) -- (129.71, 83.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 84.15) -- (150.40, 84.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.37, 85.47) -- (171.09, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 86.22) -- (191.77, 85.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 85.75) -- (212.46, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.36, 86.88) -- (233.26, 88.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.15, 89.52) -- (253.85, 89.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84, 88.67) -- (274.55, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.35, 89.22) -- (295.42, 91.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.23, 93.21) -- (315.93, 93.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.88, 94.44) -- (336.67, 95.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.82, 99.31) -- (358.11,105.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.30,108.59) -- (378.02,109.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 80.86) -- ( 75.87, 85.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 85.36) -- ( 75.87, 80.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 81.52) -- ( 96.56, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.02) -- ( 96.56, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 80.20) -- (117.25, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 84.70) -- (117.25, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 81.52) -- (137.94, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 86.02) -- (137.94, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 82.84) -- (158.64, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 87.34) -- (158.64, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 84.16) -- (179.33, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 88.66) -- (179.33, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 83.50) -- (200.02, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 88.00) -- (200.02, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 83.50) -- (220.71, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 88.00) -- (220.71, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 87.46) -- (241.41, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 91.96) -- (241.41, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 86.80) -- (262.10, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 91.30) -- (262.10, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29, 85.48) -- (282.79, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29, 89.98) -- (282.79, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98, 90.77) -- (303.48, 95.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98, 95.27) -- (303.48, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 91.43) -- (324.18, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 95.93) -- (324.18, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37, 94.07) -- (344.87, 98.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37, 98.57) -- (344.87, 94.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,105.96) -- (365.56,110.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06,110.46) -- (365.56,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,107.28) -- (386.25,111.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75,111.78) -- (386.25,107.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.78,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (134.08,229.49) --
	(137.11,224.24) --
	(131.05,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (199.14,223.74) --
	(203.64,223.74) --
	(203.64,228.24) --
	(199.14,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.93,225.99) -- (265.30,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.12,222.81) -- (262.12,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,223.74) -- (338.24,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,228.24) -- (338.24,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.15,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.45,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.75,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.48,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.36,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/4_plot_contamination_K100.tex <==
% Created by tikzDevice version 0.12 on 2019-03-08 10:32:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.58, 90.35) -- ( 98.69, 92.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.55, 91.89) -- (129.80, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.21, 89.42) -- (161.21, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 99.28) -- (191.86, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.71, 95.88) -- (222.88, 98.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81, 99.62) -- (253.85, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.76,100.63) -- (284.97,103.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.87,105.42) -- (315.95,107.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.45,109.90) -- (347.44,118.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.95,121.14) -- (378.02,122.36);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 89.71) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.65, 93.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 87.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.73,100.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 95.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81, 99.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85, 99.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.89,104.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,107.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.97,120.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,122.74) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 86.69) -- ( 98.67, 85.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.59, 85.97) -- (129.76, 88.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 89.84) -- (160.73, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.73, 90.63) -- (191.78, 91.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 91.70) -- (222.81, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.79, 92.20) -- (253.87, 93.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.85, 94.47) -- (284.89, 94.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.88, 95.38) -- (315.94, 96.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.93, 97.11) -- (346.97, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.94, 97.13) -- (378.03, 95.51);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 90.57) --
	( 76.65, 85.32) --
	( 70.59, 85.32) --
	cycle;

\path[fill=fillColor] (104.65, 88.59) --
	(107.68, 83.34) --
	(101.62, 83.34) --
	cycle;

\path[fill=fillColor] (135.69, 93.21) --
	(138.72, 87.96) --
	(132.66, 87.96) --
	cycle;

\path[fill=fillColor] (166.73, 93.87) --
	(169.76, 88.62) --
	(163.70, 88.62) --
	cycle;

\path[fill=fillColor] (197.77, 95.19) --
	(200.80, 89.95) --
	(194.74, 89.95) --
	cycle;

\path[fill=fillColor] (228.81, 95.19) --
	(231.84, 89.95) --
	(225.78, 89.95) --
	cycle;

\path[fill=fillColor] (259.85, 97.84) --
	(262.88, 92.59) --
	(256.82, 92.59) --
	cycle;

\path[fill=fillColor] (290.89, 98.50) --
	(293.92, 93.25) --
	(287.86, 93.25) --
	cycle;

\path[fill=fillColor] (321.93,100.48) --
	(324.96, 95.23) --
	(318.90, 95.23) --
	cycle;

\path[fill=fillColor] (352.97,101.14) --
	(356.00, 95.89) --
	(349.94, 95.89) --
	cycle;

\path[fill=fillColor] (384.00, 98.50) --
	(387.03, 93.25) --
	(380.97, 93.25) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.58, 88.37) -- ( 98.69, 90.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.40, 89.32) -- (129.94, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.66, 82.42) -- (160.77, 84.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.73, 85.35) -- (191.78, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 86.67) -- (222.82, 87.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81, 87.86) -- (253.85, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.85, 88.27) -- (284.89, 87.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.80, 86.73) -- (316.01, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.92, 82.70) -- (346.97, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.93, 84.40) -- (378.04, 86.44);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 85.48) --
	( 75.87, 85.48) --
	( 75.87, 89.98) --
	( 71.37, 89.98) --
	cycle;

\path[fill=fillColor] (102.40, 88.78) --
	(106.90, 88.78) --
	(106.90, 93.28) --
	(102.40, 93.28) --
	cycle;

\path[fill=fillColor] (133.44, 79.54) --
	(137.94, 79.54) --
	(137.94, 84.04) --
	(133.44, 84.04) --
	cycle;

\path[fill=fillColor] (164.48, 82.84) --
	(168.98, 82.84) --
	(168.98, 87.34) --
	(164.48, 87.34) --
	cycle;

\path[fill=fillColor] (195.52, 84.16) --
	(200.02, 84.16) --
	(200.02, 88.66) --
	(195.52, 88.66) --
	cycle;

\path[fill=fillColor] (226.56, 85.48) --
	(231.06, 85.48) --
	(231.06, 89.98) --
	(226.56, 89.98) --
	cycle;

\path[fill=fillColor] (257.60, 86.14) --
	(262.10, 86.14) --
	(262.10, 90.64) --
	(257.60, 90.64) --
	cycle;

\path[fill=fillColor] (288.64, 85.48) --
	(293.14, 85.48) --
	(293.14, 89.98) --
	(288.64, 89.98) --
	cycle;

\path[fill=fillColor] (319.68, 80.20) --
	(324.18, 80.20) --
	(324.18, 84.70) --
	(319.68, 84.70) --
	cycle;

\path[fill=fillColor] (350.72, 81.52) --
	(355.22, 81.52) --
	(355.22, 86.02) --
	(350.72, 86.02) --
	cycle;

\path[fill=fillColor] (381.75, 84.82) --
	(386.25, 84.82) --
	(386.25, 89.32) --
	(381.75, 89.32) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 86.56) -- ( 98.68, 84.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62, 85.06) -- (129.73, 87.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 87.35) -- (160.74, 86.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.72, 85.37) -- (191.78, 84.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 83.90) -- (222.81, 84.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.79, 84.94) -- (253.87, 86.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84, 86.69) -- (284.90, 85.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.89, 85.22) -- (315.93, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91, 86.13) -- (346.98, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.93, 87.10) -- (378.04, 85.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 87.07) -- ( 76.80, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 83.89) -- ( 73.62, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.47, 84.43) -- (107.84, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 81.25) -- (104.65, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 87.73) -- (138.88, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 84.55) -- (135.69, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.55, 85.75) -- (169.91, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.73, 82.57) -- (166.73, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 83.77) -- (200.95, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 80.59) -- (197.77, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.63, 84.43) -- (231.99, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 81.25) -- (228.81, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67, 87.07) -- (263.03, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 83.89) -- (259.85, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.71, 85.09) -- (294.07, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89, 81.91) -- (290.89, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74, 85.75) -- (325.11, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 82.57) -- (321.93, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.78, 87.73) -- (356.15, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.97, 84.55) -- (352.97, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82, 84.43) -- (387.19, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 81.25) -- (384.00, 87.61);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 86.28) -- ( 98.66, 85.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.65, 86.01) -- (129.70, 86.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.63, 86.19) -- (160.80, 83.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.65, 83.45) -- (191.86, 86.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.76, 87.35) -- (222.82, 86.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.80, 85.37) -- (253.86, 84.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84, 84.02) -- (284.89, 84.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.89, 85.22) -- (315.93, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.93, 85.75) -- (346.97, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.94, 85.24) -- (378.03, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 84.16) -- ( 75.87, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 88.66) -- ( 75.87, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 83.50) -- (106.90, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 88.00) -- (106.90, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 84.82) -- (137.94, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 89.32) -- (137.94, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.48, 80.20) -- (168.98, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.48, 84.70) -- (168.98, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 85.48) -- (200.02, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 89.98) -- (200.02, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 83.50) -- (231.06, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 88.00) -- (231.06, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 81.52) -- (262.10, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 86.02) -- (262.10, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.64, 82.84) -- (293.14, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.64, 87.34) -- (293.14, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 83.50) -- (324.18, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 88.00) -- (324.18, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.72, 83.50) -- (355.22, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.72, 88.00) -- (355.22, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 80.86) -- (386.25, 85.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 85.36) -- (386.25, 80.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (139.01,229.49) --
	(142.04,224.24) --
	(135.98,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (200.78,223.74) --
	(205.28,223.74) --
	(205.28,228.24) --
	(200.78,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,225.99) -- (270.23,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,222.81) -- (267.05,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,223.74) -- (338.24,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,228.24) -- (338.24,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.38,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.39,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (274.41,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.36,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/4_plot_contamination_K100_Normapprox_F.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-15 09:12:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 87.20) -- ( 98.66, 87.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.52, 88.98) -- (129.82, 93.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.48, 95.94) -- (160.95,101.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.55,101.44) -- (191.96, 96.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.64, 96.25) -- (222.94,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.78,102.24) -- (253.88,104.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.66,106.39) -- (285.07,111.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.87,112.32) -- (315.95,110.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.82,111.32) -- (347.07,115.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.53,118.39) -- (378.44,126.44);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62, 87.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.65, 87.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69, 94.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.73,102.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77, 95.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81,101.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,104.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.89,112.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,110.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.97,116.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,128.69) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 87.42) -- ( 98.74, 90.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.65, 91.70) -- (129.69, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 92.20) -- (160.75, 93.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.71, 93.83) -- (191.79, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.76, 92.08) -- (222.82, 93.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.80, 94.06) -- (253.86, 95.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.85, 95.53) -- (284.89, 95.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.89, 95.00) -- (315.93, 95.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.77, 96.37) -- (347.12,100.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.88,101.26) -- (378.09, 97.99);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62, 89.91) --
	( 76.65, 84.66) --
	( 70.59, 84.66) --
	cycle;

\path[fill=fillColor] (104.65, 95.19) --
	(107.68, 89.95) --
	(101.62, 89.95) --
	cycle;

\path[fill=fillColor] (135.69, 95.19) --
	(138.72, 89.95) --
	(132.66, 89.95) --
	cycle;

\path[fill=fillColor] (166.73, 97.84) --
	(169.76, 92.59) --
	(163.70, 92.59) --
	cycle;

\path[fill=fillColor] (197.77, 95.19) --
	(200.80, 89.95) --
	(194.74, 89.95) --
	cycle;

\path[fill=fillColor] (228.81, 97.18) --
	(231.84, 91.93) --
	(225.78, 91.93) --
	cycle;

\path[fill=fillColor] (259.85, 99.16) --
	(262.88, 93.91) --
	(256.82, 93.91) --
	cycle;

\path[fill=fillColor] (290.89, 98.50) --
	(293.92, 93.25) --
	(287.86, 93.25) --
	cycle;

\path[fill=fillColor] (321.93, 98.50) --
	(324.96, 93.25) --
	(318.90, 93.25) --
	cycle;

\path[fill=fillColor] (352.97,105.76) --
	(356.00,100.51) --
	(349.94,100.51) --
	cycle;

\path[fill=fillColor] (384.00,100.48) --
	(387.03, 95.23) --
	(380.97, 95.23) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 85.35) -- ( 98.66, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.64, 86.79) -- (129.71, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 87.88) -- (160.75, 86.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.73, 85.88) -- (191.77, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.74, 87.05) -- (222.84, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.76, 88.95) -- (253.90, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.83, 85.24) -- (284.91, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.80, 84.12) -- (316.01, 87.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.86, 87.51) -- (347.03, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.96, 84.02) -- (378.01, 84.83);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.84) --
	( 75.87, 82.84) --
	( 75.87, 87.34) --
	( 71.37, 87.34) --
	cycle;

\path[fill=fillColor] (102.40, 84.16) --
	(106.90, 84.16) --
	(106.90, 88.66) --
	(102.40, 88.66) --
	cycle;

\path[fill=fillColor] (133.44, 86.14) --
	(137.94, 86.14) --
	(137.94, 90.64) --
	(133.44, 90.64) --
	cycle;

\path[fill=fillColor] (164.48, 83.50) --
	(168.98, 83.50) --
	(168.98, 88.00) --
	(164.48, 88.00) --
	cycle;

\path[fill=fillColor] (195.52, 84.16) --
	(200.02, 84.16) --
	(200.02, 88.66) --
	(195.52, 88.66) --
	cycle;

\path[fill=fillColor] (226.56, 87.46) --
	(231.06, 87.46) --
	(231.06, 91.96) --
	(226.56, 91.96) --
	cycle;

\path[fill=fillColor] (257.60, 83.50) --
	(262.10, 83.50) --
	(262.10, 88.00) --
	(257.60, 88.00) --
	cycle;

\path[fill=fillColor] (288.64, 80.86) --
	(293.14, 80.86) --
	(293.14, 85.36) --
	(288.64, 85.36) --
	cycle;

\path[fill=fillColor] (319.68, 86.14) --
	(324.18, 86.14) --
	(324.18, 90.64) --
	(319.68, 90.64) --
	cycle;

\path[fill=fillColor] (350.72, 81.52) --
	(355.22, 81.52) --
	(355.22, 86.02) --
	(350.72, 86.02) --
	cycle;

\path[fill=fillColor] (381.75, 82.84) --
	(386.25, 82.84) --
	(386.25, 87.34) --
	(381.75, 87.34) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 87.45) -- ( 98.67, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62, 88.42) -- (129.73, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 85.24) -- (160.75, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68, 83.87) -- (191.82, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 86.94) -- (222.81, 86.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.80, 86.16) -- (253.85, 85.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.78, 84.21) -- (284.95, 81.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.85, 81.10) -- (315.96, 83.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.93, 83.77) -- (346.97, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.92, 83.01) -- (378.05, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 87.07) -- ( 76.80, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 83.89) -- ( 73.62, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.47, 89.05) -- (107.84, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 85.87) -- (104.65, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 85.75) -- (138.88, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 82.57) -- (135.69, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.55, 83.11) -- (169.91, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.73, 79.93) -- (166.73, 86.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 87.07) -- (200.95, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 83.89) -- (197.77, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.63, 86.41) -- (231.99, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 83.23) -- (228.81, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67, 85.09) -- (263.03, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 81.91) -- (259.85, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.71, 80.47) -- (294.07, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89, 77.28) -- (290.89, 83.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74, 83.77) -- (325.11, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 80.59) -- (321.93, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.78, 83.77) -- (356.15, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.97, 80.59) -- (352.97, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82, 79.81) -- (387.19, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 76.62) -- (384.00, 82.99);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 84.58) -- ( 98.68, 82.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.50, 83.82) -- (129.85, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.63, 88.83) -- (160.80, 85.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.73, 85.22) -- (191.77, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 85.50) -- (222.82, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.68, 85.68) -- (253.98, 89.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.76, 90.03) -- (284.97, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.88, 86.01) -- (315.93, 86.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91, 86.56) -- (346.99, 84.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.95, 84.81) -- (378.02, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 82.84) -- ( 75.87, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 87.34) -- ( 75.87, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 80.20) -- (106.90, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 84.70) -- (106.90, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 87.46) -- (137.94, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 91.96) -- (137.94, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.48, 82.84) -- (168.98, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.48, 87.34) -- (168.98, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 83.50) -- (200.02, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 88.00) -- (200.02, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 82.18) -- (231.06, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 86.68) -- (231.06, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 88.78) -- (262.10, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 93.28) -- (262.10, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.64, 83.50) -- (293.14, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.64, 88.00) -- (293.14, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 84.82) -- (324.18, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 89.32) -- (324.18, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.72, 82.18) -- (355.22, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.72, 86.68) -- (355.22, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 84.16) -- (386.25, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 88.66) -- (386.25, 84.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (139.01,229.49) --
	(142.04,224.24) --
	(135.98,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (200.78,223.74) --
	(205.28,223.74) --
	(205.28,228.24) --
	(200.78,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,225.99) -- (270.23,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,222.81) -- (267.05,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,223.74) -- (338.24,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,228.24) -- (338.24,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.38,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.39,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (274.41,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.36,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/4_plot_contamination_K100_dp.tex <==
% Created by tikzDevice version 0.12 on 2019-03-08 10:33:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.87,177.83) -- ( 99.40,189.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.22,194.35) -- (130.13,202.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.65,205.41) -- (160.78,207.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.72,209.00) -- (191.78,210.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77,210.60) -- (222.81,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81,210.60) -- (253.85,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.85,210.60) -- (284.89,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.89,210.60) -- (315.93,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.93,210.60) -- (346.97,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.97,210.60) -- (378.00,210.60);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62,174.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.65,192.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69,204.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.73,208.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.89,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.97,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,210.60) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.26,143.28) -- ( 99.01,150.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.61,155.84) -- (130.73,170.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.99,176.42) -- (161.44,187.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.48,191.83) -- (192.02,197.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.61,200.73) -- (222.97,205.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.80,207.01) -- (253.86,208.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84,208.87) -- (284.89,209.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.89,210.06) -- (315.93,210.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.93,210.60) -- (346.97,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.97,210.60) -- (378.00,210.60);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62,144.74) --
	( 76.65,139.49) --
	( 70.59,139.49) --
	cycle;

\path[fill=fillColor] (104.65,155.97) --
	(107.68,150.72) --
	(101.62,150.72) --
	cycle;

\path[fill=fillColor] (135.69,177.10) --
	(138.72,171.85) --
	(132.66,171.85) --
	cycle;

\path[fill=fillColor] (166.73,193.62) --
	(169.76,188.37) --
	(163.70,188.37) --
	cycle;

\path[fill=fillColor] (197.77,202.87) --
	(200.80,197.62) --
	(194.74,197.62) --
	cycle;

\path[fill=fillColor] (228.81,210.13) --
	(231.84,204.88) --
	(225.78,204.88) --
	cycle;

\path[fill=fillColor] (259.85,212.11) --
	(262.88,206.86) --
	(256.82,206.86) --
	cycle;

\path[fill=fillColor] (290.89,213.43) --
	(293.92,208.19) --
	(287.86,208.19) --
	cycle;

\path[fill=fillColor] (321.93,214.09) --
	(324.96,208.85) --
	(318.90,208.85) --
	cycle;

\path[fill=fillColor] (352.97,214.09) --
	(356.00,208.85) --
	(349.94,208.85) --
	cycle;

\path[fill=fillColor] (384.00,214.09) --
	(387.03,208.85) --
	(380.97,208.85) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 85.35) -- ( 98.66, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.64, 86.79) -- (129.71, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 87.88) -- (160.75, 86.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.73, 85.88) -- (191.77, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.74, 87.05) -- (222.84, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.76, 88.95) -- (253.90, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.83, 85.24) -- (284.91, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.80, 84.12) -- (316.01, 87.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.86, 87.51) -- (347.03, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.96, 84.02) -- (378.01, 84.83);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.84) --
	( 75.87, 82.84) --
	( 75.87, 87.34) --
	( 71.37, 87.34) --
	cycle;

\path[fill=fillColor] (102.40, 84.16) --
	(106.90, 84.16) --
	(106.90, 88.66) --
	(102.40, 88.66) --
	cycle;

\path[fill=fillColor] (133.44, 86.14) --
	(137.94, 86.14) --
	(137.94, 90.64) --
	(133.44, 90.64) --
	cycle;

\path[fill=fillColor] (164.48, 83.50) --
	(168.98, 83.50) --
	(168.98, 88.00) --
	(164.48, 88.00) --
	cycle;

\path[fill=fillColor] (195.52, 84.16) --
	(200.02, 84.16) --
	(200.02, 88.66) --
	(195.52, 88.66) --
	cycle;

\path[fill=fillColor] (226.56, 87.46) --
	(231.06, 87.46) --
	(231.06, 91.96) --
	(226.56, 91.96) --
	cycle;

\path[fill=fillColor] (257.60, 83.50) --
	(262.10, 83.50) --
	(262.10, 88.00) --
	(257.60, 88.00) --
	cycle;

\path[fill=fillColor] (288.64, 80.86) --
	(293.14, 80.86) --
	(293.14, 85.36) --
	(288.64, 85.36) --
	cycle;

\path[fill=fillColor] (319.68, 86.14) --
	(324.18, 86.14) --
	(324.18, 90.64) --
	(319.68, 90.64) --
	cycle;

\path[fill=fillColor] (350.72, 81.52) --
	(355.22, 81.52) --
	(355.22, 86.02) --
	(350.72, 86.02) --
	cycle;

\path[fill=fillColor] (381.75, 82.84) --
	(386.25, 82.84) --
	(386.25, 87.34) --
	(381.75, 87.34) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 87.45) -- ( 98.67, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62, 88.42) -- (129.73, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 85.24) -- (160.75, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68, 83.87) -- (191.82, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 86.94) -- (222.81, 86.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.80, 86.16) -- (253.85, 85.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.78, 84.21) -- (284.95, 81.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.85, 81.10) -- (315.96, 83.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.93, 83.77) -- (346.97, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.92, 83.01) -- (378.05, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 87.07) -- ( 76.80, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 83.89) -- ( 73.62, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.47, 89.05) -- (107.84, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 85.87) -- (104.65, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 85.75) -- (138.88, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 82.57) -- (135.69, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.55, 83.11) -- (169.91, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.73, 79.93) -- (166.73, 86.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 87.07) -- (200.95, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 83.89) -- (197.77, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.63, 86.41) -- (231.99, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 83.23) -- (228.81, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67, 85.09) -- (263.03, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 81.91) -- (259.85, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.71, 80.47) -- (294.07, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89, 77.28) -- (290.89, 83.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74, 83.77) -- (325.11, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 80.59) -- (321.93, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.78, 83.77) -- (356.15, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.97, 80.59) -- (352.97, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82, 79.81) -- (387.19, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 76.62) -- (384.00, 82.99);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 84.58) -- ( 98.68, 82.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.50, 83.82) -- (129.85, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.63, 88.83) -- (160.80, 85.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.73, 85.22) -- (191.77, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 85.50) -- (222.82, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.68, 85.68) -- (253.98, 89.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.76, 90.03) -- (284.97, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.88, 86.01) -- (315.93, 86.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91, 86.56) -- (346.99, 84.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.95, 84.81) -- (378.02, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 82.84) -- ( 75.87, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 87.34) -- ( 75.87, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 80.20) -- (106.90, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 84.70) -- (106.90, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 87.46) -- (137.94, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 91.96) -- (137.94, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.48, 82.84) -- (168.98, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.48, 87.34) -- (168.98, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 83.50) -- (200.02, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 88.00) -- (200.02, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 82.18) -- (231.06, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 86.68) -- (231.06, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 88.78) -- (262.10, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 93.28) -- (262.10, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.64, 83.50) -- (293.14, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.64, 88.00) -- (293.14, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 84.82) -- (324.18, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 89.32) -- (324.18, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.72, 82.18) -- (355.22, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.72, 86.68) -- (355.22, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 84.16) -- (386.25, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 88.66) -- (386.25, 84.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (139.01,229.49) --
	(142.04,224.24) --
	(135.98,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (200.78,223.74) --
	(205.28,223.74) --
	(205.28,228.24) --
	(200.78,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,225.99) -- (270.23,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,222.81) -- (267.05,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,223.74) -- (338.24,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,228.24) -- (338.24,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.38,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.39,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (274.41,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.36,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/4_plot_contamination_K100_dp_Normapprox_F.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-15 09:12:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.96,172.37) -- ( 99.31,182.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.09,188.04) -- (130.26,197.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.63,200.91) -- (160.80,203.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.63,205.78) -- (191.88,209.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77,210.60) -- (222.81,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81,210.60) -- (253.85,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.85,210.60) -- (284.89,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.89,210.60) -- (315.93,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.93,210.60) -- (346.97,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.97,210.60) -- (378.00,210.60);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62,169.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.65,185.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69,200.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.73,204.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.81,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.89,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.97,210.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,210.60) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- (384.00, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 73.20) -- ( 73.62, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 73.20) -- (135.69, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 73.20) -- (197.77, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 73.20) -- (321.93, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 73.20) -- (384.00, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.62, 51.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.69, 51.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.77, 51.60) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (321.93, 51.60) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.00, 51.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09,152.27) -- ( 99.18,161.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.09,166.24) -- (130.26,175.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13,180.77) -- (161.30,190.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.45,194.59) -- (192.06,200.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.69,203.68) -- (222.90,206.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.81,208.08) -- (253.85,208.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.84,209.00) -- (284.90,210.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.89,210.60) -- (315.93,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.93,210.60) -- (346.97,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.97,210.60) -- (378.00,210.60);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62,153.32) --
	( 76.65,148.07) --
	( 70.59,148.07) --
	cycle;

\path[fill=fillColor] (104.65,167.20) --
	(107.68,161.95) --
	(101.62,161.95) --
	cycle;

\path[fill=fillColor] (135.69,181.73) --
	(138.72,176.48) --
	(132.66,176.48) --
	cycle;

\path[fill=fillColor] (166.73,196.26) --
	(169.76,191.01) --
	(163.70,191.01) --
	cycle;

\path[fill=fillColor] (197.77,206.17) --
	(200.80,200.92) --
	(194.74,200.92) --
	cycle;

\path[fill=fillColor] (228.81,211.45) --
	(231.84,206.20) --
	(225.78,206.20) --
	cycle;

\path[fill=fillColor] (259.85,212.11) --
	(262.88,206.86) --
	(256.82,206.86) --
	cycle;

\path[fill=fillColor] (290.89,214.09) --
	(293.92,208.85) --
	(287.86,208.85) --
	cycle;

\path[fill=fillColor] (321.93,214.09) --
	(324.96,208.85) --
	(318.90,208.85) --
	cycle;

\path[fill=fillColor] (352.97,214.09) --
	(356.00,208.85) --
	(349.94,208.85) --
	cycle;

\path[fill=fillColor] (384.00,214.09) --
	(387.03,208.85) --
	(380.97,208.85) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 85.35) -- ( 98.66, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.64, 86.79) -- (129.71, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 87.88) -- (160.75, 86.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.73, 85.88) -- (191.77, 86.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.74, 87.05) -- (222.84, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.76, 88.95) -- (253.90, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.83, 85.24) -- (284.91, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.80, 84.12) -- (316.01, 87.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.86, 87.51) -- (347.03, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.96, 84.02) -- (378.01, 84.83);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37, 82.84) --
	( 75.87, 82.84) --
	( 75.87, 87.34) --
	( 71.37, 87.34) --
	cycle;

\path[fill=fillColor] (102.40, 84.16) --
	(106.90, 84.16) --
	(106.90, 88.66) --
	(102.40, 88.66) --
	cycle;

\path[fill=fillColor] (133.44, 86.14) --
	(137.94, 86.14) --
	(137.94, 90.64) --
	(133.44, 90.64) --
	cycle;

\path[fill=fillColor] (164.48, 83.50) --
	(168.98, 83.50) --
	(168.98, 88.00) --
	(164.48, 88.00) --
	cycle;

\path[fill=fillColor] (195.52, 84.16) --
	(200.02, 84.16) --
	(200.02, 88.66) --
	(195.52, 88.66) --
	cycle;

\path[fill=fillColor] (226.56, 87.46) --
	(231.06, 87.46) --
	(231.06, 91.96) --
	(226.56, 91.96) --
	cycle;

\path[fill=fillColor] (257.60, 83.50) --
	(262.10, 83.50) --
	(262.10, 88.00) --
	(257.60, 88.00) --
	cycle;

\path[fill=fillColor] (288.64, 80.86) --
	(293.14, 80.86) --
	(293.14, 85.36) --
	(288.64, 85.36) --
	cycle;

\path[fill=fillColor] (319.68, 86.14) --
	(324.18, 86.14) --
	(324.18, 90.64) --
	(319.68, 90.64) --
	cycle;

\path[fill=fillColor] (350.72, 81.52) --
	(355.22, 81.52) --
	(355.22, 86.02) --
	(350.72, 86.02) --
	cycle;

\path[fill=fillColor] (381.75, 82.84) --
	(386.25, 82.84) --
	(386.25, 87.34) --
	(381.75, 87.34) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 87.45) -- ( 98.67, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62, 88.42) -- (129.73, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67, 85.24) -- (160.75, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68, 83.87) -- (191.82, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 86.94) -- (222.81, 86.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.80, 86.16) -- (253.85, 85.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.78, 84.21) -- (284.95, 81.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.85, 81.10) -- (315.96, 83.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.93, 83.77) -- (346.97, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.92, 83.01) -- (378.05, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 87.07) -- ( 76.80, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 83.89) -- ( 73.62, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.47, 89.05) -- (107.84, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 85.87) -- (104.65, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 85.75) -- (138.88, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 82.57) -- (135.69, 88.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.55, 83.11) -- (169.91, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.73, 79.93) -- (166.73, 86.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 87.07) -- (200.95, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 83.89) -- (197.77, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.63, 86.41) -- (231.99, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 83.23) -- (228.81, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67, 85.09) -- (263.03, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 81.91) -- (259.85, 88.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.71, 80.47) -- (294.07, 80.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.89, 77.28) -- (290.89, 83.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74, 83.77) -- (325.11, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 80.59) -- (321.93, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.78, 83.77) -- (356.15, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.97, 80.59) -- (352.97, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82, 79.81) -- (387.19, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 76.62) -- (384.00, 82.99);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 84.58) -- ( 98.68, 82.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.50, 83.82) -- (129.85, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.63, 88.83) -- (160.80, 85.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.73, 85.22) -- (191.77, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 85.50) -- (222.82, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.68, 85.68) -- (253.98, 89.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.76, 90.03) -- (284.97, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.88, 86.01) -- (315.93, 86.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91, 86.56) -- (346.99, 84.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.95, 84.81) -- (378.02, 86.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 82.84) -- ( 75.87, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37, 87.34) -- ( 75.87, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 80.20) -- (106.90, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 84.70) -- (106.90, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 87.46) -- (137.94, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 91.96) -- (137.94, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.48, 82.84) -- (168.98, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.48, 87.34) -- (168.98, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 83.50) -- (200.02, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 88.00) -- (200.02, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 82.18) -- (231.06, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56, 86.68) -- (231.06, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 88.78) -- (262.10, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 93.28) -- (262.10, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.64, 83.50) -- (293.14, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.64, 88.00) -- (293.14, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 84.82) -- (324.18, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 89.32) -- (324.18, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.72, 82.18) -- (355.22, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.72, 86.68) -- (355.22, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 84.16) -- (386.25, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 88.66) -- (386.25, 84.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.99,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (139.01,229.49) --
	(142.04,224.24) --
	(135.98,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (200.78,223.74) --
	(205.28,223.74) --
	(205.28,228.24) --
	(200.78,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,225.99) -- (270.23,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,222.81) -- (267.05,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,223.74) -- (338.24,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.74,228.24) -- (338.24,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.36,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.38,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.39,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (274.41,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.36,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/5_plot_Blob_K100_small.tex <==
% Created by tikzDevice version 0.12 on 2019-03-08 10:37:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.16,142.71) -- ( 91.77,176.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12,183.02) -- (109.19,185.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.77,188.47) -- (129.93,191.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.41,194.59) -- (150.67,197.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.31,200.31) -- (171.15,201.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.03,203.43) -- (191.82,204.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.66,204.18) -- (212.57,202.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.39,202.29) -- (233.23,203.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.13,205.22) -- (253.88,206.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.85,206.63) -- (274.54,206.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53,207.01) -- (295.25,207.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.19,207.19) -- (315.97,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91,205.69) -- (336.63,206.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.62,206.63) -- (357.31,206.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.31,206.63) -- (378.00,206.63);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62,137.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31,181.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00,186.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69,192.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39,199.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08,202.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,205.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,201.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,204.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,206.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,206.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,207.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,205.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,206.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,206.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,206.63) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 73.20) -- (363.31, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 73.20) -- (104.65, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 73.20) -- (156.39, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.12, 73.20) -- (208.12, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.58, 73.20) -- (311.58, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31, 73.20) -- (363.31, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.65, 51.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.39, 51.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.12, 51.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.58, 51.60) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.31, 51.60) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$p$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.89,132.21) -- ( 89.03,137.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,144.41) -- (110.38,153.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00,157.56) -- (129.70,157.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69,156.90) -- (150.39,156.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.66,159.29) -- (171.81,164.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08,167.47) -- (191.77,167.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.76,167.38) -- (212.48,167.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.46,168.51) -- (233.16,168.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.01,170.29) -- (253.99,172.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.80,172.84) -- (274.59,171.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.43,169.83) -- (295.34,168.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.19,167.76) -- (315.97,168.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.90,170.21) -- (336.65,171.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.47,172.93) -- (357.46,174.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.13,177.73) -- (378.19,180.05);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62,132.85) --
	( 76.65,127.60) --
	( 70.59,127.60) --
	cycle;

\path[fill=fillColor] ( 94.31,144.08) --
	( 97.34,138.83) --
	( 91.28,138.83) --
	cycle;

\path[fill=fillColor] (115.00,161.25) --
	(118.03,156.00) --
	(111.97,156.00) --
	cycle;

\path[fill=fillColor] (135.69,160.59) --
	(138.72,155.34) --
	(132.66,155.34) --
	cycle;

\path[fill=fillColor] (156.39,159.93) --
	(159.42,154.68) --
	(153.36,154.68) --
	cycle;

\path[fill=fillColor] (177.08,171.16) --
	(180.11,165.91) --
	(174.05,165.91) --
	cycle;

\path[fill=fillColor] (197.77,170.50) --
	(200.80,165.25) --
	(194.74,165.25) --
	cycle;

\path[fill=fillColor] (218.46,171.82) --
	(221.49,166.57) --
	(215.43,166.57) --
	cycle;

\path[fill=fillColor] (239.16,172.48) --
	(242.19,167.23) --
	(236.13,167.23) --
	cycle;

\path[fill=fillColor] (259.85,177.10) --
	(262.88,171.85) --
	(256.82,171.85) --
	cycle;

\path[fill=fillColor] (280.54,174.46) --
	(283.57,169.21) --
	(277.51,169.21) --
	cycle;

\path[fill=fillColor] (301.23,170.50) --
	(304.26,165.25) --
	(298.20,165.25) --
	cycle;

\path[fill=fillColor] (321.93,173.14) --
	(324.96,167.89) --
	(318.90,167.89) --
	cycle;

\path[fill=fillColor] (342.62,175.12) --
	(345.65,169.87) --
	(339.59,169.87) --
	cycle;

\path[fill=fillColor] (363.31,179.75) --
	(366.34,174.50) --
	(360.28,174.50) --
	cycle;

\path[fill=fillColor] (384.00,185.03) --
	(387.03,179.78) --
	(380.97,179.78) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.02,108.10) -- ( 89.91, 97.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 93.21) -- (109.00, 93.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 93.29) -- (129.71, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.35, 94.34) -- (150.72, 97.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.10, 97.80) -- (171.36, 94.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.06, 96.36) -- (192.79,103.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.74,106.32) -- (212.49,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.42,105.67) -- (233.20,106.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.92,105.89) -- (254.08,103.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.54,105.35) -- (275.85,114.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.54,118.12) -- (295.23,118.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.16,117.17) -- (316.00,115.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.47,118.73) -- (338.07,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28,130.66) -- (357.65,127.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.97,127.37) -- (378.34,130.66);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37,109.92) --
	( 75.87,109.92) --
	( 75.87,114.42) --
	( 71.37,114.42) --
	cycle;

\path[fill=fillColor] ( 92.06, 90.77) --
	( 96.56, 90.77) --
	( 96.56, 95.27) --
	( 92.06, 95.27) --
	cycle;

\path[fill=fillColor] (112.75, 91.43) --
	(117.25, 91.43) --
	(117.25, 95.93) --
	(112.75, 95.93) --
	cycle;

\path[fill=fillColor] (133.44, 90.11) --
	(137.94, 90.11) --
	(137.94, 94.61) --
	(133.44, 94.61) --
	cycle;

\path[fill=fillColor] (154.14, 97.37) --
	(158.64, 97.37) --
	(158.64,101.87) --
	(154.14,101.87) --
	cycle;

\path[fill=fillColor] (174.83, 90.77) --
	(179.33, 90.77) --
	(179.33, 95.27) --
	(174.83, 95.27) --
	cycle;

\path[fill=fillColor] (195.52,104.64) --
	(200.02,104.64) --
	(200.02,109.14) --
	(195.52,109.14) --
	cycle;

\path[fill=fillColor] (216.21,102.66) --
	(220.71,102.66) --
	(220.71,107.16) --
	(216.21,107.16) --
	cycle;

\path[fill=fillColor] (236.91,105.30) --
	(241.41,105.30) --
	(241.41,109.80) --
	(236.91,109.80) --
	cycle;

\path[fill=fillColor] (257.60, 99.35) --
	(262.10, 99.35) --
	(262.10,103.85) --
	(257.60,103.85) --
	cycle;

\path[fill=fillColor] (278.29,115.87) --
	(282.79,115.87) --
	(282.79,120.37) --
	(278.29,120.37) --
	cycle;

\path[fill=fillColor] (298.98,115.87) --
	(303.48,115.87) --
	(303.48,120.37) --
	(298.98,120.37) --
	cycle;

\path[fill=fillColor] (319.68,112.57) --
	(324.18,112.57) --
	(324.18,117.07) --
	(319.68,117.07) --
	cycle;

\path[fill=fillColor] (340.37,130.40) --
	(344.87,130.40) --
	(344.87,134.90) --
	(340.37,134.90) --
	cycle;

\path[fill=fillColor] (361.06,123.13) --
	(365.56,123.13) --
	(365.56,127.63) --
	(361.06,127.63) --
	cycle;

\path[fill=fillColor] (381.75,130.40) --
	(386.25,130.40) --
	(386.25,134.90) --
	(381.75,134.90) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.26,145.06) -- ( 90.67,127.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.44,119.63) -- (109.87,113.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.84,106.64) -- (130.86, 98.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.65, 95.76) -- (150.43, 96.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.20, 96.16) -- (171.27, 93.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 92.36) -- (191.77, 92.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 90.70) -- (212.70, 88.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.42, 87.17) -- (233.20, 88.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.15, 89.24) -- (253.85, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.82, 89.14) -- (274.57, 88.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53, 88.11) -- (295.25, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.22, 89.44) -- (315.94, 89.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91, 90.76) -- (336.63, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.59, 92.27) -- (357.34, 93.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.91, 91.53) -- (378.40, 87.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43,149.82) -- ( 76.80,149.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62,146.64) -- ( 73.62,153.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13,122.74) -- ( 97.49,122.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31,119.56) -- ( 94.31,125.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82,110.19) -- (118.18,110.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00,107.01) -- (115.00,113.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 95.00) -- (138.88, 95.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 91.82) -- (135.69, 98.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 97.64) -- (159.57, 97.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 94.46) -- (156.39,100.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 92.36) -- (180.26, 92.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 89.17) -- (177.08, 95.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 92.36) -- (200.95, 92.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 89.17) -- (197.77, 95.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 86.41) -- (221.65, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 83.23) -- (218.46, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97, 89.05) -- (242.34, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 85.87) -- (239.16, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67, 89.71) -- (263.03, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 86.53) -- (259.85, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36, 87.73) -- (283.72, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54, 84.55) -- (280.54, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05, 89.05) -- (304.42, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23, 85.87) -- (301.23, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74, 90.37) -- (325.11, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 87.19) -- (321.93, 93.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44, 91.70) -- (345.80, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62, 88.51) -- (342.62, 94.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13, 93.68) -- (366.49, 93.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31, 90.50) -- (363.31, 96.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82, 85.75) -- (387.19, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 82.57) -- (384.00, 88.93);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.81,111.19) -- ( 90.11, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28, 93.77) -- (109.03, 92.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.54, 90.06) -- (130.15, 86.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.59, 84.90) -- (150.49, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.38, 87.54) -- (171.08, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.68, 89.22) -- (192.17, 92.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.25, 92.55) -- (212.99, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.28, 87.24) -- (233.34, 89.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.05, 92.16) -- (253.96, 93.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.62, 93.34) -- (274.77, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53, 89.44) -- (295.25, 89.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.16, 91.32) -- (316.00, 92.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.82, 92.55) -- (336.73, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.22, 91.86) -- (357.71, 95.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.79, 95.19) -- (378.53, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37,113.23) -- ( 75.87,117.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37,117.73) -- ( 75.87,113.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 92.09) -- ( 96.56, 96.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 96.59) -- ( 96.56, 92.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 90.11) -- (117.25, 94.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 94.61) -- (117.25, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 81.52) -- (137.94, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 86.02) -- (137.94, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 85.48) -- (158.64, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 89.98) -- (158.64, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 84.82) -- (179.33, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 89.32) -- (179.33, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 92.75) -- (200.02, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 97.25) -- (200.02, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 83.50) -- (220.71, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 88.00) -- (220.71, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 88.78) -- (241.41, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 93.28) -- (241.41, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 92.75) -- (262.10, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 97.25) -- (262.10, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29, 86.80) -- (282.79, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29, 91.30) -- (282.79, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98, 88.12) -- (303.48, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98, 92.62) -- (303.48, 88.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 91.43) -- (324.18, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 95.93) -- (324.18, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37, 87.46) -- (344.87, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37, 91.96) -- (344.87, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06, 95.39) -- (365.56, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06, 99.89) -- (365.56, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 86.14) -- (386.25, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 90.64) -- (386.25, 86.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.69,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (147.23,229.49) --
	(150.26,224.24) --
	(144.20,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (203.52,223.74) --
	(208.02,223.74) --
	(208.02,228.24) --
	(203.52,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.13,225.99) -- (267.49,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.31,222.81) -- (264.31,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,223.74) -- (333.31,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,228.24) -- (333.31,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.05,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.59,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.13,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.67,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.43,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> old/5_plot_Blob_K100_small_Normapprox_F.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-14 18:58:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.39,147.22) -- ( 91.53,176.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.02,183.36) -- (109.28,186.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.86,189.45) -- (129.84,191.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.67,193.33) -- (150.41,194.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.15,196.40) -- (171.31,199.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08,200.69) -- (191.77,200.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.66,201.82) -- (212.57,203.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.42,205.41) -- (233.20,206.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.14,206.91) -- (253.86,206.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.85,205.97) -- (274.54,205.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53,206.35) -- (295.25,206.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.23,207.10) -- (315.93,206.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.92,206.44) -- (336.62,206.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.57,206.73) -- (357.36,207.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.31,208.42) -- (378.01,208.14);
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62,141.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.31,181.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00,188.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.69,192.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.39,194.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.08,200.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,200.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,204.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.16,207.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.85,205.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54,205.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.23,207.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93,206.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.62,205.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.31,208.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00,207.95) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 73.20) -- (363.31, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 73.20) -- (104.65, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 73.20) -- (156.39, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.12, 73.20) -- (208.12, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 73.20) -- (259.85, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.58, 73.20) -- (311.58, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31, 73.20) -- (363.31, 67.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.65, 51.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.39, 51.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.12, 51.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.85, 51.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.58, 51.60) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (363.31, 51.60) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 61.20,210.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 78.48) -- ( 55.20, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,104.91) -- ( 55.20,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,131.33) -- ( 55.20,131.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,157.75) -- ( 55.20,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,184.17) -- ( 55.20,184.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,210.60) -- ( 55.20,210.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 78.48) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,104.91) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,131.33) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,157.75) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,184.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,210.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 73.20) --
	(396.42, 73.20) --
	(396.42,215.88) --
	( 61.20,215.88) --
	( 61.20, 73.20);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (421.62,265.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81, 27.60) {$p$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,144.54) {Power};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 73.20) rectangle (396.42,215.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.16,135.91) -- ( 89.76,145.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.37,153.05) -- (109.94,159.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.81,161.55) -- (129.88,159.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68,158.13) -- (150.40,158.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.36,159.64) -- (171.11,160.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08,161.05) -- (191.77,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.39,164.89) -- (213.85,174.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.07,176.08) -- (233.55,172.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.14,170.68) -- (253.86,171.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.62,173.28) -- (274.77,175.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.49,176.81) -- (295.28,175.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.23,175.12) -- (315.93,175.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.69,177.24) -- (336.85,179.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.61,181.15) -- (357.32,180.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.28,180.78) -- (378.03,181.62);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] ( 73.62,135.49) --
	( 76.65,130.24) --
	( 70.59,130.24) --
	cycle;

\path[fill=fillColor] ( 94.31,153.32) --
	( 97.34,148.07) --
	( 91.28,148.07) --
	cycle;

\path[fill=fillColor] (115.00,166.53) --
	(118.03,161.29) --
	(111.97,161.29) --
	cycle;

\path[fill=fillColor] (135.69,161.25) --
	(138.72,156.00) --
	(132.66,156.00) --
	cycle;

\path[fill=fillColor] (156.39,162.57) --
	(159.42,157.32) --
	(153.36,157.32) --
	cycle;

\path[fill=fillColor] (177.08,164.55) --
	(180.11,159.30) --
	(174.05,159.30) --
	cycle;

\path[fill=fillColor] (197.77,164.55) --
	(200.80,159.30) --
	(194.74,159.30) --
	cycle;

\path[fill=fillColor] (218.46,181.73) --
	(221.49,176.48) --
	(215.43,176.48) --
	cycle;

\path[fill=fillColor] (239.16,173.80) --
	(242.19,168.55) --
	(236.13,168.55) --
	cycle;

\path[fill=fillColor] (259.85,175.12) --
	(262.88,169.87) --
	(256.82,169.87) --
	cycle;

\path[fill=fillColor] (280.54,181.07) --
	(283.57,175.82) --
	(277.51,175.82) --
	cycle;

\path[fill=fillColor] (301.23,178.42) --
	(304.26,173.18) --
	(298.20,173.18) --
	cycle;

\path[fill=fillColor] (321.93,179.09) --
	(324.96,173.84) --
	(318.90,173.84) --
	cycle;

\path[fill=fillColor] (342.62,185.03) --
	(345.65,179.78) --
	(339.59,179.78) --
	cycle;

\path[fill=fillColor] (363.31,183.71) --
	(366.34,178.46) --
	(360.28,178.46) --
	cycle;

\path[fill=fillColor] (384.00,185.69) --
	(387.03,180.44) --
	(380.97,180.44) --
	cycle;
\definecolor{drawColor}{RGB}{108,166,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.02,108.10) -- ( 89.91, 97.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 93.21) -- (109.00, 93.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 93.29) -- (129.71, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.35, 94.34) -- (150.72, 97.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.10, 97.80) -- (171.36, 94.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.06, 96.36) -- (192.79,103.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.74,106.32) -- (212.49,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.42,105.67) -- (233.20,106.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.92,105.89) -- (254.08,103.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.54,105.35) -- (275.85,114.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.54,118.12) -- (295.23,118.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.16,117.17) -- (316.00,115.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.47,118.73) -- (338.07,128.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.28,130.66) -- (357.65,127.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.97,127.37) -- (378.34,130.66);
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] ( 71.37,109.92) --
	( 75.87,109.92) --
	( 75.87,114.42) --
	( 71.37,114.42) --
	cycle;

\path[fill=fillColor] ( 92.06, 90.77) --
	( 96.56, 90.77) --
	( 96.56, 95.27) --
	( 92.06, 95.27) --
	cycle;

\path[fill=fillColor] (112.75, 91.43) --
	(117.25, 91.43) --
	(117.25, 95.93) --
	(112.75, 95.93) --
	cycle;

\path[fill=fillColor] (133.44, 90.11) --
	(137.94, 90.11) --
	(137.94, 94.61) --
	(133.44, 94.61) --
	cycle;

\path[fill=fillColor] (154.14, 97.37) --
	(158.64, 97.37) --
	(158.64,101.87) --
	(154.14,101.87) --
	cycle;

\path[fill=fillColor] (174.83, 90.77) --
	(179.33, 90.77) --
	(179.33, 95.27) --
	(174.83, 95.27) --
	cycle;

\path[fill=fillColor] (195.52,104.64) --
	(200.02,104.64) --
	(200.02,109.14) --
	(195.52,109.14) --
	cycle;

\path[fill=fillColor] (216.21,102.66) --
	(220.71,102.66) --
	(220.71,107.16) --
	(216.21,107.16) --
	cycle;

\path[fill=fillColor] (236.91,105.30) --
	(241.41,105.30) --
	(241.41,109.80) --
	(236.91,109.80) --
	cycle;

\path[fill=fillColor] (257.60, 99.35) --
	(262.10, 99.35) --
	(262.10,103.85) --
	(257.60,103.85) --
	cycle;

\path[fill=fillColor] (278.29,115.87) --
	(282.79,115.87) --
	(282.79,120.37) --
	(278.29,120.37) --
	cycle;

\path[fill=fillColor] (298.98,115.87) --
	(303.48,115.87) --
	(303.48,120.37) --
	(298.98,120.37) --
	cycle;

\path[fill=fillColor] (319.68,112.57) --
	(324.18,112.57) --
	(324.18,117.07) --
	(319.68,117.07) --
	cycle;

\path[fill=fillColor] (340.37,130.40) --
	(344.87,130.40) --
	(344.87,134.90) --
	(340.37,134.90) --
	cycle;

\path[fill=fillColor] (361.06,123.13) --
	(365.56,123.13) --
	(365.56,127.63) --
	(361.06,127.63) --
	cycle;

\path[fill=fillColor] (381.75,130.40) --
	(386.25,130.40) --
	(386.25,134.90) --
	(381.75,134.90) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.26,145.06) -- ( 90.67,127.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.44,119.63) -- (109.87,113.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.84,106.64) -- (130.86, 98.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.65, 95.76) -- (150.43, 96.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.20, 96.16) -- (171.27, 93.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.08, 92.36) -- (191.77, 92.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.54, 90.70) -- (212.70, 88.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.42, 87.17) -- (233.20, 88.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.15, 89.24) -- (253.85, 89.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.82, 89.14) -- (274.57, 88.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53, 88.11) -- (295.25, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.22, 89.44) -- (315.94, 89.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.91, 90.76) -- (336.63, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.59, 92.27) -- (357.34, 93.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.91, 91.53) -- (378.40, 87.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43,149.82) -- ( 76.80,149.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62,146.64) -- ( 73.62,153.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13,122.74) -- ( 97.49,122.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31,119.56) -- ( 94.31,125.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82,110.19) -- (118.18,110.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00,107.01) -- (115.00,113.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 95.00) -- (138.88, 95.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.69, 91.82) -- (135.69, 98.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.20, 97.64) -- (159.57, 97.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 94.46) -- (156.39,100.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.90, 92.36) -- (180.26, 92.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.08, 89.17) -- (177.08, 95.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59, 92.36) -- (200.95, 92.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 89.17) -- (197.77, 95.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.28, 86.41) -- (221.65, 86.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.46, 83.23) -- (218.46, 89.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.97, 89.05) -- (242.34, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.16, 85.87) -- (239.16, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.67, 89.71) -- (263.03, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.85, 86.53) -- (259.85, 92.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.36, 87.73) -- (283.72, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.54, 84.55) -- (280.54, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.05, 89.05) -- (304.42, 89.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.23, 85.87) -- (301.23, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.74, 90.37) -- (325.11, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.93, 87.19) -- (321.93, 93.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.44, 91.70) -- (345.80, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.62, 88.51) -- (342.62, 94.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.13, 93.68) -- (366.49, 93.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.31, 90.50) -- (363.31, 96.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.82, 85.75) -- (387.19, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 82.57) -- (384.00, 88.93);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.81,111.19) -- ( 90.11, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.28, 93.77) -- (109.03, 92.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.54, 90.06) -- (130.15, 86.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.59, 84.90) -- (150.49, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.38, 87.54) -- (171.08, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.68, 89.22) -- (192.17, 92.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.25, 92.55) -- (212.99, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.28, 87.24) -- (233.34, 89.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.05, 92.16) -- (253.96, 93.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.62, 93.34) -- (274.77, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.53, 89.44) -- (295.25, 89.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.16, 91.32) -- (316.00, 92.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.82, 92.55) -- (336.73, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.22, 91.86) -- (357.71, 95.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.79, 95.19) -- (378.53, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37,113.23) -- ( 75.87,117.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.37,117.73) -- ( 75.87,113.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 92.09) -- ( 96.56, 96.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 96.59) -- ( 96.56, 92.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 90.11) -- (117.25, 94.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75, 94.61) -- (117.25, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 81.52) -- (137.94, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44, 86.02) -- (137.94, 81.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 85.48) -- (158.64, 89.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 89.98) -- (158.64, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 84.82) -- (179.33, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 89.32) -- (179.33, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 92.75) -- (200.02, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52, 97.25) -- (200.02, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 83.50) -- (220.71, 88.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.21, 88.00) -- (220.71, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 88.78) -- (241.41, 93.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.91, 93.28) -- (241.41, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 92.75) -- (262.10, 97.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.60, 97.25) -- (262.10, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29, 86.80) -- (282.79, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.29, 91.30) -- (282.79, 86.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98, 88.12) -- (303.48, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.98, 92.62) -- (303.48, 88.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 91.43) -- (324.18, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.68, 95.93) -- (324.18, 91.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37, 87.46) -- (344.87, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.37, 91.96) -- (344.87, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06, 95.39) -- (365.56, 99.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.06, 99.89) -- (365.56, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 86.14) -- (386.25, 90.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.75, 90.64) -- (386.25, 86.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.20, 85.09) -- (396.42, 85.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{139,0,0}
\definecolor{fillColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.69,225.99) circle (  2.25);
\definecolor{fillColor}{RGB}{255,99,71}

\path[fill=fillColor] (147.23,229.49) --
	(150.26,224.24) --
	(144.20,224.24) --
	cycle;
\definecolor{fillColor}{RGB}{108,166,205}

\path[fill=fillColor] (203.52,223.74) --
	(208.02,223.74) --
	(208.02,228.24) --
	(203.52,228.24) --
	cycle;
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.13,225.99) -- (267.49,225.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.31,222.81) -- (264.31,229.17);
\definecolor{drawColor}{RGB}{84,139,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,223.74) -- (333.31,228.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.81,228.24) -- (333.31,223.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.05,222.55) {HypoRF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.59,222.55) {Binomial};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.13,222.55) {ME-full};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.67,222.55) {MMDboot};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.43,222.55) {MMD-full};
\end{scope}
\end{tikzpicture}


==> riskfactors_plot_K100_ntree600_margin0.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-19 01:22:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,1806.75);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,1806.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,124.25) rectangle (145.52,141.34);
\definecolor{fillColor}{RGB}{201,202,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,141.34) rectangle (257.43,158.43);
\definecolor{fillColor}{RGB}{199,201,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,158.43) rectangle (288.69,175.51);
\definecolor{fillColor}{RGB}{197,199,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,175.51) rectangle (306.24,192.60);
\definecolor{fillColor}{RGB}{195,198,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,192.60) rectangle (351.63,209.69);
\definecolor{fillColor}{RGB}{193,197,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,209.69) rectangle (364.57,226.78);
\definecolor{fillColor}{RGB}{191,195,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,226.78) rectangle (373.07,243.86);
\definecolor{fillColor}{RGB}{189,194,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,243.86) rectangle (383.86,260.95);
\definecolor{fillColor}{RGB}{187,193,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,260.95) rectangle (427.17,278.04);
\definecolor{fillColor}{RGB}{185,191,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,278.04) rectangle (433.68,295.13);
\definecolor{fillColor}{RGB}{183,190,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,295.13) rectangle (434.07,312.22);
\definecolor{fillColor}{RGB}{181,189,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,312.22) rectangle (440.67,329.30);
\definecolor{fillColor}{RGB}{179,187,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,329.30) rectangle (444.35,346.39);
\definecolor{fillColor}{RGB}{177,186,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,346.39) rectangle (444.86,363.48);
\definecolor{fillColor}{RGB}{175,185,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,363.48) rectangle (448.69,380.57);
\definecolor{fillColor}{RGB}{173,183,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,380.57) rectangle (452.54,397.65);
\definecolor{fillColor}{RGB}{171,182,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,397.65) rectangle (455.71,414.74);
\definecolor{fillColor}{RGB}{169,180,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,414.74) rectangle (455.82,431.83);
\definecolor{fillColor}{RGB}{167,179,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,431.83) rectangle (456.87,448.92);
\definecolor{fillColor}{RGB}{165,178,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,448.92) rectangle (458.09,466.01);
\definecolor{fillColor}{RGB}{163,176,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,466.01) rectangle (461.21,483.09);
\definecolor{fillColor}{RGB}{161,175,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,483.09) rectangle (465.70,500.18);
\definecolor{fillColor}{RGB}{159,174,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,500.18) rectangle (466.20,517.27);
\definecolor{fillColor}{RGB}{157,172,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,517.27) rectangle (470.94,534.36);
\definecolor{fillColor}{RGB}{155,171,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,534.36) rectangle (471.52,551.44);
\definecolor{fillColor}{RGB}{153,170,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,551.44) rectangle (471.98,568.53);
\definecolor{fillColor}{RGB}{151,168,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,568.53) rectangle (473.28,585.62);
\definecolor{fillColor}{RGB}{149,167,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,585.62) rectangle (474.38,602.71);
\definecolor{fillColor}{RGB}{147,166,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,602.71) rectangle (475.23,619.80);
\definecolor{fillColor}{RGB}{145,164,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,619.80) rectangle (476.07,636.88);
\definecolor{fillColor}{RGB}{143,163,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,636.88) rectangle (477.96,653.97);
\definecolor{fillColor}{RGB}{141,162,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,653.97) rectangle (484.14,671.06);
\definecolor{fillColor}{RGB}{139,160,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,671.06) rectangle (491.59,688.15);
\definecolor{fillColor}{RGB}{137,159,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,688.15) rectangle (494.16,705.23);
\definecolor{fillColor}{RGB}{135,157,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,705.23) rectangle (494.35,722.32);
\definecolor{fillColor}{RGB}{133,156,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,722.32) rectangle (495.42,739.41);
\definecolor{fillColor}{RGB}{131,155,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,739.41) rectangle (496.46,756.50);
\definecolor{fillColor}{RGB}{129,153,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,756.50) rectangle (499.56,773.59);
\definecolor{fillColor}{RGB}{127,152,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,773.59) rectangle (499.74,790.67);
\definecolor{fillColor}{RGB}{125,151,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,790.67) rectangle (505.77,807.76);
\definecolor{fillColor}{RGB}{123,149,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,807.76) rectangle (510.06,824.85);
\definecolor{fillColor}{RGB}{121,148,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,824.85) rectangle (511.00,841.94);
\definecolor{fillColor}{RGB}{119,147,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,841.94) rectangle (513.48,859.02);
\definecolor{fillColor}{RGB}{117,145,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,859.02) rectangle (514.03,876.11);
\definecolor{fillColor}{RGB}{115,144,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,876.11) rectangle (514.75,893.20);
\definecolor{fillColor}{RGB}{113,143,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,893.20) rectangle (516.66,910.29);
\definecolor{fillColor}{RGB}{111,141,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,910.29) rectangle (517.79,927.38);
\definecolor{fillColor}{RGB}{108,140,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,927.38) rectangle (518.08,944.46);
\definecolor{fillColor}{RGB}{106,138,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,944.46) rectangle (519.40,961.55);
\definecolor{fillColor}{RGB}{104,137,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,961.55) rectangle (522.86,978.64);
\definecolor{fillColor}{RGB}{102,136,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,978.64) rectangle (525.40,995.73);
\definecolor{fillColor}{RGB}{100,134,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,995.73) rectangle (529.98,1012.81);
\definecolor{fillColor}{RGB}{98,133,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1012.81) rectangle (530.19,1029.90);
\definecolor{fillColor}{RGB}{96,132,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1029.90) rectangle (536.00,1046.99);
\definecolor{fillColor}{RGB}{94,130,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1046.99) rectangle (537.15,1064.08);
\definecolor{fillColor}{RGB}{92,129,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1064.08) rectangle (537.96,1081.16);
\definecolor{fillColor}{RGB}{90,128,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1081.16) rectangle (538.35,1098.25);
\definecolor{fillColor}{RGB}{88,126,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1098.25) rectangle (538.71,1115.34);
\definecolor{fillColor}{RGB}{86,125,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1115.34) rectangle (540.23,1132.43);
\definecolor{fillColor}{RGB}{84,124,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1132.43) rectangle (540.98,1149.52);
\definecolor{fillColor}{RGB}{82,122,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1149.52) rectangle (541.52,1166.60);
\definecolor{fillColor}{RGB}{80,121,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1166.60) rectangle (543.67,1183.69);
\definecolor{fillColor}{RGB}{78,120,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1183.69) rectangle (555.84,1200.78);
\definecolor{fillColor}{RGB}{76,118,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1200.78) rectangle (578.90,1217.87);
\definecolor{fillColor}{RGB}{74,117,159}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1217.87) rectangle (594.25,1234.95);
\definecolor{fillColor}{RGB}{72,115,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1234.95) rectangle (598.97,1252.04);
\definecolor{fillColor}{RGB}{70,114,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1252.04) rectangle (608.83,1269.13);
\definecolor{fillColor}{RGB}{68,113,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1269.13) rectangle (613.39,1286.22);
\definecolor{fillColor}{RGB}{66,111,156}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1286.22) rectangle (625.39,1303.31);
\definecolor{fillColor}{RGB}{64,110,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1303.31) rectangle (626.96,1320.39);
\definecolor{fillColor}{RGB}{62,109,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1320.39) rectangle (638.27,1337.48);
\definecolor{fillColor}{RGB}{60,107,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1337.48) rectangle (639.53,1354.57);
\definecolor{fillColor}{RGB}{58,106,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1354.57) rectangle (640.67,1371.66);
\definecolor{fillColor}{RGB}{56,105,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1371.66) rectangle (641.77,1388.74);
\definecolor{fillColor}{RGB}{54,103,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1388.74) rectangle (646.76,1405.83);
\definecolor{fillColor}{RGB}{52,102,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1405.83) rectangle (660.68,1422.92);
\definecolor{fillColor}{RGB}{50,101,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1422.92) rectangle (674.43,1440.01);
\definecolor{fillColor}{RGB}{48,99,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1440.01) rectangle (675.65,1457.10);
\definecolor{fillColor}{RGB}{46,98,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1457.10) rectangle (689.71,1474.18);
\definecolor{fillColor}{RGB}{44,96,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1474.18) rectangle (712.02,1491.27);
\definecolor{fillColor}{RGB}{42,95,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1491.27) rectangle (713.43,1508.36);
\definecolor{fillColor}{RGB}{40,94,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1508.36) rectangle (758.28,1525.45);
\definecolor{fillColor}{RGB}{38,92,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1525.45) rectangle (770.66,1542.53);
\definecolor{fillColor}{RGB}{36,91,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1542.53) rectangle (776.91,1559.62);
\definecolor{fillColor}{RGB}{34,90,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1559.62) rectangle (785.15,1576.71);
\definecolor{fillColor}{RGB}{32,88,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1576.71) rectangle (786.34,1593.80);
\definecolor{fillColor}{RGB}{30,87,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1593.80) rectangle (790.39,1610.89);
\definecolor{fillColor}{RGB}{28,86,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1610.89) rectangle (791.50,1627.97);
\definecolor{fillColor}{RGB}{26,84,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1627.97) rectangle (809.82,1645.06);
\definecolor{fillColor}{RGB}{24,83,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1645.06) rectangle (829.70,1662.15);
\definecolor{fillColor}{RGB}{22,82,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1662.15) rectangle (836.82,1679.24);
\definecolor{fillColor}{RGB}{20,80,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1679.24) rectangle (862.61,1696.32);
\definecolor{fillColor}{RGB}{18,79,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1696.32) rectangle (878.04,1713.41);
\definecolor{fillColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,1713.41) rectangle (940.83,1730.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,1806.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,127.63) {sin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,144.72) {realestate};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,161.80) {rdsale};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,178.89) {rdmve};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,195.98) {orgcap};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,213.07) {secured};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,230.15) {divo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,247.24) {divi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,264.33) {saleinv};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,281.42) {gma};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,298.50) {depr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,315.59) {mveia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,332.68) {currat};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,349.77) {lev};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,366.86) {salerec};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,383.94) {cashdebt};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,401.03) {convind};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,418.12) {quick};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,435.21) {tang};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,452.29) {grltnoa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,469.38) {pchsalepchxsga};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,486.47) {roic};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,503.56) {sp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,520.65) {stdcf};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,537.73) {stdacc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,554.82) {operprof};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,571.91) {pchsaleinv};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,589.00) {pchsalepchinvt};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,606.08) {bm};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,623.17) {salecash};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,640.26) {dy};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,657.35) {cashpr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,674.44) {cfp};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,691.52) {securedind};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,708.61) {pctacc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,725.70) {acc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,742.79) {herf};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,759.87) {invest};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,776.96) {bmia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,794.05) {absacc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,811.14) {agr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,828.23) {ep};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,845.31) {pchdepr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,862.40) {pchquick};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,879.49) {pchcurrat};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,896.58) {egr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,913.66) {cfpia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,930.75) {tb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,947.84) {sgr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,964.93) {grcapx};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,982.02) {lgr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,999.10) {pchgmpchsale};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1016.19) {roavol};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1033.28) {pchsalepchrect};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1050.37) {chinv};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1067.45) {hire};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1084.54) {pchcapxia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1101.63) {age};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1118.72) {chatoia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1135.81) {rd};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1152.89) {chempia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1169.98) {chcsho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1187.07) {chpmia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1204.16) {cash};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1221.24) {roaq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1238.33) {mvel1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1255.42) {roeq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1272.51) {ps};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1289.60) {ms};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1306.68) {rsup};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1323.77) {beta};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1340.86) {idiovol};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1357.95) {ill};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1375.03) {betasq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1392.12) {dolvol};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1409.21) {chtx};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1426.30) {turn};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1443.39) {cinvest};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1460.47) {aeavol};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1477.56) {ear};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1494.65) {zerotrade};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1511.74) {mom36m};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1528.82) {indmom};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1545.91) {baspread};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1563.00) {nincr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1580.09) {mom12m};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1597.18) {pricedelay};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1614.26) {stdturn};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1631.35) {stddolvol};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1648.44) {retvol};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1665.53) {mom6m};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1682.61) {chmom};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1699.70) {maxret};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.50] at (108.00,1716.79) {mom1m};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.00, 60.00) -- (963.78, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.00, 60.00) -- (120.00, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.76, 60.00) -- (288.76, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.51, 60.00) -- (457.51, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (626.27, 60.00) -- (626.27, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (795.02, 60.00) -- (795.02, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (963.78, 60.00) -- (963.78, 54.00);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.44, 48.00) {0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.20, 48.00) {500};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.96, 48.00) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (629.71, 48.00) {1500};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (798.47, 48.00) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (967.22, 48.00) {2500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,1806.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (541.89,1746.75) {\bfseries Overall p-value: 0.0099};
\end{scope}
\begin{scope}
\path[clip] (120.00, 60.00) rectangle (963.78,1794.75);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (940.40, 60.00) -- (940.40,1794.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (644.27,148.10) -- (680.27,148.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (698.27,141.21) {Significance treshold};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,1806.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (541.89,  2.40) {Variable Importance};
\end{scope}
\end{tikzpicture}

